An iterative transversal CNOT decoder

Modern platforms for potential qubit candidates, such as trapped ions or neutral atoms, allow long range connectivity between distant physical qubits through shuttling. This opens up an avenue for transversal logical CNOT gates between distant logical qubits, whereby physical CNOT gates are performed between each corresponding physical qubit on the control and target logical qubits. However, the transversal CNOT can propagate errors from one logical qubit to another, leading to correlated errors between logical qubits. We have developed a multi-pass iterative decoder that decodes each logical qubit separately to deal with this correlated error. We show that under circuit-level noise and only $\mathcal{O}(1)$ code cycles, a threshold can still persist, and the logical error rate will not be significantly degraded, matching the sub-threshold logical error rate scaling of $p^{\lfloor\frac{d}{2}\rfloor}$ for a distance $d$ rotated surface code.

==> (inline-0) <==
\begin{tikzpicture}[scale=.7,every node/.style={minimum size=1cm},on grid]
    \begin{scope}[yshift=0,every node/.append style={yslant=0.5,xslant=-1},yslant=0.5,xslant=-1,rotate=5]
        \fill[white,fill opacity=0.0] (0,0) rectangle (10,4);
        \node[fill=white,shape=circle,draw=black] (n4) at (2,18) {${4}$};
        \node[fill=white,shape=circle,draw=black] (n3) at (2,14) {${3}$};
        \node[fill=white,shape=circle,draw=black] (n2) at (2,10) {${2}$};
        \node[fill=white,shape=circle,draw=black] (n1) at (2,6) {${1}$};
        \node[fill=white,shape=circle,draw=black] (n0) at (2,2) {${0}$};

        \node[fill=white,shape=circle,draw=black] (n9) at (6,18) {${9}$};
        \node[fill=white,shape=circle,draw=black] (n8) at (6,14) {${8}$};
        \node[fill=white,shape=circle,draw=black] (n7) at (6,10) {${7}$};
        \node[fill=white,shape=circle,draw=black] (n6) at (6,6) {${6}$};
        \node[fill=white,shape=circle,draw=black] (n5) at (6,2) {${5}$}; 

        \node[fill=white,shape=circle,draw=black] (n14) at (10,18) {${14}$};
        \node[fill=white,shape=circle,draw=black] (n13) at (10,14) {${13}$};
        \node[fill=white,shape=circle,draw=black] (n12) at (10,10) {${12}$};
        \node[fill=white,shape=circle,draw=black] (n11) at (10,6) {${11}$};
        \node[fill=white,shape=circle,draw=black] (n10) at (10,2) {${10}$};

        \node[fill=white,shape=circle,draw=black] (n19) at (14,18) {${19}$};
        \node[fill=white,shape=circle,draw=black] (n18) at (14,14) {${18}$};
        \node[fill=white,shape=circle,draw=black] (n17) at (14,10) {${17}$};
        \node[fill=white,shape=circle,draw=black] (n16) at (14,6) {${16}$};
        \node[fill=white,shape=circle,draw=black] (n15) at (14,2) {${15}$}; 

        \node[fill=white,shape=circle,draw=black] (n24) at (18,18) {${24}$};
        \node[fill=white,shape=circle,draw=black] (n23) at (18,14) {${23}$};
        \node[fill=white,shape=circle,draw=black] (n22) at (18,10) {${22}$};
        \node[fill=white,shape=circle,draw=black] (n21) at (18,6) {${21}$};
        \node[fill=white,shape=circle,draw=black] (n20) at (18,2) {${20}$};

        \begin{pgfonlayer}{background}

        \draw[gray,fill=gray,opacity=0.65](1.8,2.2) to[curve through={(0,4)}](1.8,5.8);
        \filldraw[fill=yellow, opacity=0.65, draw=yellow] (2.2,2.2) rectangle (5.8,5.8);
        \filldraw[fill=gray, opacity=0.65, draw=gray] (2.2,6.2) rectangle (5.8,9.8);
        \filldraw[fill=yellow, opacity=0.65, draw=yellow] (2.2,10.2) rectangle (5.8,13.8);
        \draw[gray,fill=gray,opacity=0.65](1.8,10.2) to[curve through={(0,12)}](1.8,13.8);
        \filldraw[fill=gray, opacity=0.65, draw=gray] (2.2,14.2) rectangle (5.8,17.8);
        \draw[yellow,fill=yellow,opacity=0.65](2.2,18.2) to[curve through={(4,20)}](5.8,18.2);

        \draw[yellow,fill=yellow,opacity=0.65](9.8,1.8) to[curve through={(8,0)}](6.2,1.8);
        \filldraw[fill=gray, opacity=0.65, draw=gray] (6.2,2.2) rectangle (9.8,5.8);
        \filldraw[fill=yellow, opacity=0.65, draw=yellow] (6.2,6.2) rectangle (9.8,9.8);
        \filldraw[fill=gray, opacity=0.65, draw=gray] (6.2,10.2) rectangle (9.8,13.8);
        \filldraw[fill=yellow, opacity=0.65, draw=yellow] (6.2,14.2) rectangle (9.8,17.8);

        \filldraw[fill=yellow, opacity=0.65, draw=yellow] (10.2,2.2) rectangle (13.8,5.8);
        \filldraw[fill=gray, opacity=0.65, draw=gray] (10.2,6.2) rectangle (13.8,9.8);
        \filldraw[fill=yellow, opacity=0.65, draw=yellow] (10.2,10.2) rectangle (13.8,13.8);
        \filldraw[fill=gray, opacity=0.65, draw=gray] (10.2,14.2) rectangle (13.8,17.8);
        \draw[yellow,fill=yellow,opacity=0.65](10.2,18.2) to[curve through={(12,20)}](13.8,18.2);
        
        \draw[yellow,fill=yellow,opacity=0.65](17.8,1.8) to[curve through={(17,0)}](14.2,1.8);
        \filldraw[fill=gray, opacity=0.65, draw=gray] (14.2,2.2) rectangle (17.8,5.8);
        \filldraw[fill=yellow, opacity=0.65, draw=yellow] (14.2,6.2) rectangle (17.8,9.8);
        \draw[gray,fill=gray,opacity=0.65](18.2,9.8) to[curve through={(20,8)}](18.2,6.2);
        \filldraw[fill=gray, opacity=0.65, draw=gray] (14.2,10.2) rectangle (17.8,13.8);
        \filldraw[fill=yellow, opacity=0.65, draw=yellow] (14.2,14.2) rectangle (17.8,17.8);
        \draw[gray,fill=gray,opacity=0.65](18.2,17.8) to[curve through={(20,16)}](18.2,14.2);
        \end{pgfonlayer}

    \end{scope}
    \begin{scope}[yshift=560,every node/.append style={yslant=0.5,xslant=-1},yslant=0.5,xslant=-1,rotate=5]
        \fill[white,fill opacity=0.0] (0,0) rectangle (10,4);
        \node[fill=white,shape=circle,draw=black] (n29) at (2,18) {${29}$};
        \node[fill=white,shape=circle,draw=black] (n28) at (2,14) {${28}$};
        \node[fill=white,shape=circle,draw=black] (n27) at (2,10) {${27}$};
        \node[fill=white,shape=circle,draw=black] (n26) at (2,6) {${26}$};
        \node[fill=white,shape=circle,draw=black] (n25) at (2,2) {${25}$};

        \node[fill=white,shape=circle,draw=black] (n34) at (6,18) {${34}$};
        \node[fill=white,shape=circle,draw=black] (n33) at (6,14) {$33$};
        \node[fill=white,shape=circle,draw=black] (n32) at (6,10) {$32$};
        \node[fill=white,shape=circle,draw=black] (n31) at (6,6) {$31$};
        \node[fill=white,shape=circle,draw=black] (n30) at (6,2) {$30$}; 

        \node[fill=white,shape=circle,draw=black] (n39) at (10,18) {$39$};
        \node[fill=white,shape=circle,draw=black] (n38) at (10,14) {$38$};
        \node[fill=white,shape=circle,draw=black] (n37) at (10,10) {$37$};
        \node[fill=white,shape=circle,draw=black] (n36) at (10,6) {$36$};
        \node[fill=white,shape=circle,draw=black] (n35) at (10,2) {$35$};

        \node[fill=white,shape=circle,draw=black] (n44) at (14,18) {$44$};
        \node[fill=white,shape=circle,draw=black] (n43) at (14,14) {$43$};
        \node[fill=white,shape=circle,draw=black] (n42) at (14,10) {$42$};
        \node[fill=white,shape=circle,draw=black] (n41) at (14,6) {$41$};
        \node[fill=white,shape=circle,draw=black] (n40) at (14,2) {$40$}; 

        \node[fill=white,shape=circle,draw=black] (n49) at (18,18) {$49$};
        \node[fill=white,shape=circle,draw=black] (n48) at (18,14) {$48$};
        \node[fill=white,shape=circle,draw=black] (n47) at (18,10) {$47$};
        \node[fill=white,shape=circle,draw=black] (n46) at (18,6) {$46$};
        \node[fill=white,shape=circle,draw=black] (n45) at (18,2) {$45$};

        \begin{pgfonlayer}{background}

        \draw[gray,fill=gray,opacity=0.65](1.8,2.2) to[curve through={(0,4)}](1.8,5.8);
        \filldraw[fill=yellow, opacity=0.65, draw=yellow] (2.2,2.2) rectangle (5.8,5.8);
        \filldraw[fill=gray, opacity=0.65, draw=gray] (2.2,6.2) rectangle (5.8,9.8);
        \filldraw[fill=yellow, opacity=0.65, draw=yellow] (2.2,10.2) rectangle (5.8,13.8);
        \draw[gray,fill=gray,opacity=0.65](1.8,10.2) to[curve through={(0,12)}](1.8,13.8);
        \filldraw[fill=gray, opacity=0.65, draw=gray] (2.2,14.2) rectangle (5.8,17.8);
        \draw[yellow,fill=yellow,opacity=0.65](2.2,18.2) to[curve through={(4,20)}](5.8,18.2);

        \draw[yellow,fill=yellow,opacity=0.65](9.8,1.8) to[curve through={(8,0)}](6.2,1.8);
        \filldraw[fill=gray, opacity=0.65, draw=gray] (6.2,2.2) rectangle (9.8,5.8);
        \filldraw[fill=yellow, opacity=0.65, draw=yellow] (6.2,6.2) rectangle (9.8,9.8);
        \filldraw[fill=gray, opacity=0.65, draw=gray] (6.2,10.2) rectangle (9.8,13.8);
        \filldraw[fill=yellow, opacity=0.65, draw=yellow] (6.2,14.2) rectangle (9.8,17.8);

        \filldraw[fill=yellow, opacity=0.65, draw=yellow] (10.2,2.2) rectangle (13.8,5.8);
        \filldraw[fill=gray, opacity=0.65, draw=gray] (10.2,6.2) rectangle (13.8,9.8);
        \filldraw[fill=yellow, opacity=0.65, draw=yellow] (10.2,10.2) rectangle (13.8,13.8);
        \filldraw[fill=gray, opacity=0.65, draw=gray] (10.2,14.2) rectangle (13.8,17.8);
        \draw[yellow,fill=yellow,opacity=0.65](10.2,18.2) to[curve through={(12,20)}](13.8,18.2);
        
        \draw[yellow,fill=yellow,opacity=0.65](17.8,1.8) to[curve through={(17,0)}](14.2,1.8);
        \filldraw[fill=gray, opacity=0.65, draw=gray] (14.2,2.2) rectangle (17.8,5.8);
        \filldraw[fill=yellow, opacity=0.65, draw=yellow] (14.2,6.2) rectangle (17.8,9.8);
        \draw[gray,fill=gray,opacity=0.65](18.2,9.8) to[curve through={(20,8)}](18.2,6.2);
        \filldraw[fill=gray, opacity=0.65, draw=gray] (14.2,10.2) rectangle (17.8,13.8);
        \filldraw[fill=yellow, opacity=0.65, draw=yellow] (14.2,14.2) rectangle (17.8,17.8);
        \draw[gray,fill=gray,opacity=0.65](18.2,17.8) to[curve through={(20,16)}](18.2,14.2);
        \end{pgfonlayer}

    \end{scope}
    
    \tikzset{
    phase/.style = {draw,fill,shape=circle,minimum size=10pt,inner sep=0pt},
    surround/.style = {fill=blue!10,thick,draw=black,rounded corners=2mm},
    circlewc/.style={draw,circle,cross,minimum width=0.3 cm},
    }

    \begin{pgfonlayer}{background}
        
    \foreach \x in {0,...,24}
        {
        \pgfmathtruncatemacro{\y}{\x + 25}
        \path [-,line width=1cm,black,opacity=0.1] (n\x) edge node {} (n\y);
        \node[circlewc] (target_0) at ([yshift=535]n\x) {};
        \node[phase] (control_0) at ([yshift=25]n\x) {};
        \path [-,line width=0.1cm,black,opacity=0.65] (control_0) edge node {} (target_0);
        }
    \end{pgfonlayer}

\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[scale=1,every node/.style={minimum size=1cm},on grid]        
        \begin{scope}[xshift=0,every node/.append style={yslant=0,xslant=0},yslant=0,xslant=0]
            \fill[white,fill opacity=0.0] (0,0) rectangle (10,6);
            \node[fill=none,draw=none] (t0) at (-1,0) {$t=0:$}; 
            \node[fill=white,shape=circle,draw=none] (N0T0) at (0,0) {};
            \node[fill=white,shape=circle,draw=black] (N1T0) at (2,0) {};
            \node[fill=white,shape=circle,draw=black] (N2T0) at (4,0) {};
            \node[fill=white,shape=circle,draw=black] (N3T0) at (6,0) {};
            \node[fill=white,shape=circle,draw=black] (N4T0) at (8,0) {};
            \node[fill=white,shape=circle,draw=none] (N5T0) at (10,0) {};

            \path [-,line width=0.01cm,black,opacity=1] (N0T0) edge node {} (N1T0);
            \path [-,line width=0.01cm,black,opacity=1] (N1T0) edge node {} (N2T0);
            \path [-,line width=0.01cm,black,opacity=1] (N2T0) edge node {} (N3T0);
            \path [-,line width=0.01cm,black,opacity=1] (N3T0) edge node {} (N4T0);
            \path [-,line width=0.01cm,black,opacity=1] (N4T0) edge node {} (N5T0);

            \node[fill=none,draw=none,text=black] (qb0) at (1,0.25)
            {$q_0$}; 
            \node[fill=none,draw=none,text=black] (qb1) at (3,0.25)
            {$q_1$}; 
            \node[fill=none,draw=none,text=black] (qb2) at (5,0.25)
            {$q_2$};         
            \node[fill=none,draw=none,text=black] (qb3) at (7,0.25)
            {$q_3$};         
            \node[fill=none,draw=none,text=black] (qb4) at (9,0.25)
            {$q_4$};

            \node[fill=none,draw=none] (t1) at (-1,2) {$t=1:$}; 
            \node[fill=white,shape=circle,draw=none] (N0T1) at (0,2) {};
            \node[fill=white,shape=circle,draw=black] (N1T1) at (2,2) {};
            \node[fill=white,shape=circle,draw=black] (N2T1) at (4,2) {};
            \node[fill=white,shape=circle,draw=black] (N3T1) at (6,2) {};
            \node[fill=white,shape=circle,draw=black] (N4T1) at (8,2) {};
            \node[fill=white,shape=circle,draw=none] (N5T1) at (10,2) {};

            \path [-,line width=0.01cm,black,opacity=1] (N0T1) edge node {} (N1T1);
            \path [-,line width=0.01cm,black,opacity=1] (N1T1) edge node {} (N2T1);
            \path [-,line width=0.01cm,black,opacity=1] (N2T1) edge node {} (N3T1);
            \path [-,line width=0.01cm,black,opacity=1] (N3T1) edge node {} (N4T1);
            \path [-,line width=0.01cm,black,opacity=1] (N4T1) edge node {} (N5T1);

            \node[fill=none,draw=none] (t2) at (-1,4) {$t=2:$}; 
            \node[fill=white,shape=circle,draw=none] (N0T2) at (0,4) {};
            \node[fill=white,shape=circle,draw=black] (N1T2) at (2,4) {};
            \node[fill=white,shape=circle,draw=black] (N2T2) at (4,4) {};
            \node[fill=white,shape=circle,draw=black] (N3T2) at (6,4) {};
            \node[fill=white,shape=circle,draw=black] (N4T2) at (8,4) {};
            \node[fill=white,shape=circle,draw=none] (N5T2) at (10,4) {};

            \path [-,line width=0.01cm,black,opacity=1] (N0T2) edge node {} (N1T2);
            \path [-,line width=0.01cm,black,opacity=1] (N1T2) edge node {} (N2T2);
            \path [-,line width=0.01cm,black,opacity=1] (N2T2) edge node {} (N3T2);
            \path [-,line width=0.01cm,black,opacity=1] (N3T2) edge node {} (N4T2);
            \path [-,line width=0.01cm,black,opacity=1] (N4T2) edge node {} (N5T2);

            \node[fill=none,draw=none] (t3) at (-1,6) {$t=3:$}; 
            \node[fill=white,shape=circle,draw=none] (N0T3) at (0,6) {};
            \node[fill=white,shape=circle,draw=black] (N1T3) at (2,6) {};
            \node[fill=white,shape=circle,draw=black] (N2T3) at (4,6) {};
            \node[fill=white,shape=circle,draw=black] (N3T3) at (6,6) {};
            \node[fill=white,shape=circle,draw=black] (N4T3) at (8,6) {};
            \node[fill=white,shape=circle,draw=none] (N5T3) at (10,6) {};

            \path [-,line width=0.01cm,black,opacity=1] (N0T3) edge node {} (N1T3);
            \path [-,line width=0.01cm,black,opacity=1] (N1T3) edge node {} (N2T3);
            \path [-,line width=0.01cm,black,opacity=1] (N2T3) edge node {} (N3T3);
            \path [-,line width=0.01cm,black,opacity=1] (N3T3) edge node {} (N4T3);
            \path [-,line width=0.01cm,black,opacity=1] (N4T3) edge node {} (N5T3);

            \path [-,line width=0.01cm,black,opacity=1] (N1T0) edge node {} (N1T1);
            \path [-,line width=0.01cm,black,opacity=1] (N1T1) edge node {} (N1T2);
            \path [-,line width=0.01cm,black,opacity=1] (N1T2) edge node {} (N1T3);
            
            \path [-,line width=0.01cm,black,opacity=1] (N2T0) edge node {} (N2T1);
            \path [-,line width=0.01cm,black,opacity=1] (N2T1) edge node {} (N2T2);
            \path [-,line width=0.01cm,black,opacity=1] (N2T2) edge node {} (N2T3);

            \path [-,line width=0.01cm,black,opacity=1] (N3T0) edge node {} (N3T1);
            \path [-,line width=0.01cm,black,opacity=1] (N3T1) edge node {} (N3T2);
            \path [-,line width=0.01cm,black,opacity=1] (N3T2) edge node {} (N3T3);

            \path [-,line width=0.01cm,black,opacity=1] (N4T0) edge node {} (N4T1);
            \path [-,line width=0.01cm,black,opacity=1] (N4T1) edge node {} (N4T2);
            \path [-,line width=0.01cm,black,opacity=1] (N4T2) edge node {} (N4T3);

        \end{scope}
        
    \end{tikzpicture}

==> (inline-2) <==
\begin{tikzpicture}[scale=1,every node/.style={minimum size=1cm},on grid]        
            \begin{scope}[xshift=0,every node/.append style={yslant=0,xslant=0},yslant=0,xslant=0]
            \fill[white,fill opacity=0.0] (0,0) rectangle (5,1);
            \node[fill=none,shape=circle,draw=none] (N0T0) at (0,0) {};
            \node[fill=red,shape=circle,draw=black] (N1T0) at (2,0) {};
            \node[fill=none,shape=circle,draw=none] (N2T0) at (4,0) {};
    
            \path [-,line width=0.1cm,red,opacity=1] (N0T0) edge node {} (N1T0);
            \path [-,line width=0.01cm,black,opacity=1] (N1T0) edge node {} (N2T0);
    \end{scope}
    \end{tikzpicture}
\begin{tikzpicture}[scale=1,every node/.style={minimum size=1cm},on grid]        
            \begin{scope}[xshift=0,every node/.append style={yslant=0,xslant=0},yslant=0,xslant=0]
            \fill[white,fill opacity=0.0] (0,0) rectangle (5,1);
            \node[fill=none,shape=circle,draw=none] (N0T0) at (0,0) {};
            \node[fill=brown,shape=circle,draw=black] (N1T0) at (2,0) {};
            \node[fill=none,shape=circle,draw=none] (N2T0) at (4,0) {};
    
            \path [-,line width=0.1cm,brown,opacity=1] (N0T0) edge node {} (N1T0);
            \path [-,line width=0.01cm,black,opacity=1] (N1T0) edge node {} (N2T0);
    \end{scope}
    \end{tikzpicture}
\begin{tikzpicture}[scale=1,every node/.style={minimum size=1cm},on grid]        
            \begin{scope}[xshift=0,every node/.append style={yslant=0,xslant=0},yslant=0,xslant=0]
            \fill[white,fill opacity=0.0] (0,0) rectangle (5,1);
            \node[fill=none,shape=circle,draw=none] (N0T0) at (0,0) {};
            \node[fill=red,shape=circle,draw=black] (N1T0) at (2,0) {};
            \node[fill=none,shape=circle,draw=none] (N2T0) at (4,0) {};
    
            \path [-,line width=0.1cm,red,opacity=1] (N0T0) edge node {} (N1T0);
            \path [-,line width=0.01cm,black,opacity=1] (N1T0) edge node {} (N2T0);
            
             \path [-,line width=0.1cm,blue,opacity=1] ($(N0T0.east) + (0,0.5)$) edge node {} ($(N1T0) +(0,0.5)$);
    \end{scope}
    \end{tikzpicture}
\begin{tikzpicture}[scale=1,every node/.style={minimum size=1cm},on grid]        
            \begin{scope}[xshift=0,every node/.append style={yslant=0,xslant=0},yslant=0,xslant=0]
            \fill[white,fill opacity=0.0] (0,0) rectangle (5,1);
            \node[fill=none,shape=circle,draw=none] (N0T0) at (0,0) {};
            \node[fill=brown,shape=circle,draw=black] (N1T0) at (2,0) {};
            \node[fill=none,shape=circle,draw=none] (N2T0) at (4,0) {};
    
            \path [-,line width=0.1cm,brown,opacity=1] (N0T0) edge node {} (N1T0);
            \path [-,line width=0.01cm,black,opacity=1] (N1T0) edge node {} (N2T0);
            
             \path [-,line width=0.1cm,green,opacity=1] ($(N0T0.east) + (0,0.5)$) edge node {} ($(N1T0) +(0,0.5)$);
    \end{scope}
    \end{tikzpicture}

==> (inline-3) <==
\begin{tikzpicture}[scale=1,every node/.style={minimum size=1cm},on grid]        
        \begin{scope}[xshift=0,every node/.append style={yslant=0,xslant=0},yslant=0,xslant=0]
            \fill[white,fill opacity=0.0] (0,0) rectangle (10,2);
            \node[fill=white,draw=none] (t0) at (-2,0) {\Huge$t=0:$}; 
            \node[fill=white,shape=circle,draw=none] (N0T0) at (0,0) {};
            \node[fill=white,shape=circle,draw=black] (N1T0) at (2,0) {};
            \node[fill=red,shape=circle,draw=black] (N2T0) at (4,0) {};
            \node[fill=white,shape=circle,draw=black] (N3T0) at (6,0) {};
            \node[fill=white,shape=circle,draw=black] (N4T0) at (8,0) {};
            \node[fill=white,shape=circle,draw=none] (N5T0) at (10,0) {};

            \path [-,line width=0.1cm,red,opacity=1] (N0T0) edge node {} (N1T0);
            \path [-,line width=0.1cm,red,opacity=1] (N1T0) edge node {} (N2T0);
            \path [-,line width=0.01cm,black,opacity=1] (N2T0) edge node {} (N3T0);
            \path [-,line width=0.01cm,black,opacity=1] (N3T0) edge node {} (N4T0);
            \path [-,line width=0.01cm,black,opacity=1] (N4T0) edge node {} (N5T0);

            \node[fill=white,draw=none] (t1) at (-2,2) {\Huge$t=1:$}; 
            \node[fill=white,shape=circle,draw=none] (N0T1) at (0,2) {};
            \node[fill=white,shape=circle,draw=black] (N1T1) at (2,2) {};
            \node[fill=white,shape=circle,draw=black] (N2T1) at (4,2) {};
            \node[fill=white,shape=circle,draw=black] (N3T1) at (6,2) {};
            \node[fill=white,shape=circle,draw=black] (N4T1) at (8,2) {};
            \node[fill=white,shape=circle,draw=none] (N5T1) at (10,2) {};

            \path [-,line width=0.01cm,black,opacity=1] (N0T1) edge node {} (N1T1);
            \path [-,line width=0.01cm,black,opacity=1] (N1T1) edge node {} (N2T1);
            \path [-,line width=0.01cm,black,opacity=1] (N2T1) edge node {} (N3T1);
            \path [-,line width=0.01cm,black,opacity=1] (N3T1) edge node {} (N4T1);
            \path [-,line width=0.01cm,black,opacity=1] (N4T1) edge node {} (N5T1);

            \path [-,line width=0.01cm,black,opacity=1] (N1T0) edge node {} (N1T1);

            \path [-,line width=0.01cm,black,opacity=1] (N2T0) edge node {} (N2T1);

            \path [-,line width=0.01cm,black,opacity=1] (N3T0) edge node {} (N3T1);
            
            \path [-,line width=0.01cm,black,opacity=1] (N4T0) edge node {} (N4T1);

        \end{scope}
        \begin{scope}[xshift=300,every node/.append style={yslant=0,xslant=0},yslant=0,xslant=0]
            \fill[white,fill opacity=0.0] (0,0) rectangle (10,2);
            % \node[fill=white,draw=none] (t0) at (-2,0) {\Huge$t=0:$}; 
            \node[fill=white,shape=circle,draw=none] (N0T0) at (0,0) {};
            \node[fill=white,shape=circle,draw=black] (N1T0) at (2,0) {};
            \node[fill=white,shape=circle,draw=black] (N2T0) at (4,0) {};
            \node[fill=white,shape=circle,draw=black] (N3T0) at (6,0) {};
            \node[fill=white,shape=circle,draw=black] (N4T0) at (8,0) {};
            \node[fill=white,shape=circle,draw=none] (N5T0) at (10,0) {};

            \path [-,line width=0.01cm,black,opacity=1] (N0T0) edge node {} (N1T0);
            \path [-,line width=0.01cm,black,opacity=1] (N1T0) edge node {} (N2T0);
            \path [-,line width=0.01cm,black,opacity=1] (N2T0) edge node {} (N3T0);
            \path [-,line width=0.01cm,black,opacity=1] (N3T0) edge node {} (N4T0);
            \path [-,line width=0.01cm,black,opacity=1] (N4T0) edge node {} (N5T0);

            % \node[fill=white,draw=none] (t1) at (-2,2) {\Huge$t=1:$}; 
            \node[fill=white,shape=circle,draw=none] (N0T1) at (0,2) {};
            \node[fill=white,shape=circle,draw=black] (N1T1) at (2,2) {};
            \node[fill=brown,shape=circle,draw=black] (N2T1) at (4,2) {};
            \node[fill=white,shape=circle,draw=black] (N3T1) at (6,2) {};
            \node[fill=red,shape=circle,draw=black] (N4T1) at (8,2) {};
            \node[fill=white,shape=circle,draw=none] (N5T1) at (10,2) {};

            \path [-,line width=0.1cm,brown,opacity=1] (N0T1) edge node {} (N1T1);
            \path [-,line width=0.1cm,brown,opacity=1] (N1T1) edge node {} (N2T1);
            \path [-,line width=0.01cm,black,opacity=1] (N2T1) edge node {} (N3T1);
            \path [-,line width=0.01cm,black,opacity=1] (N3T1) edge node {} (N4T1);
            \path [-,line width=0.1cm,red,opacity=1] (N4T1) edge node {} (N5T1); % % %

            \path [-,line width=0.01cm,black,opacity=1] (N1T0) edge node {} (N1T1);
            
            \path [-,line width=0.01cm,black,opacity=1] (N2T0) edge node {} (N2T1);

            \path [-,line width=0.01cm,black,opacity=1] (N3T0) edge node {} (N3T1);

            \path [-,line width=0.01cm,black,opacity=1] (N4T0) edge node {} (N4T1);
        
        \end{scope}

        % % % 0th CNOT
        \begin{scope}[xshift=320,every node/.append style={yslant=0,xslant=0},yslant=0,xslant=0]
            \node[circlewc] (target_4) at (0,1) {};
            \node[phase] (control_4) at (-2,1) {};
        \end{scope}

        \path [-,line width=0.01cm,black,opacity=1] (target_4) edge node {} (control_4);

\end{tikzpicture}
\begin{tikzpicture}[scale=1,every node/.style={minimum size=1cm},on grid]        
        \begin{scope}[xshift=0,every node/.append style={yslant=0,xslant=0},yslant=0,xslant=0]
            \fill[white,fill opacity=0.0] (0,0) rectangle (10,2);
            \node[fill=none,draw=none] (t0) at (-2,0) {\Huge$t=0:$}; 
            \node[fill=white,shape=circle,draw=none] (N0T0) at (0,0) {};
            \node[fill=white,shape=circle,draw=black] (N1T0) at (2,0) {};
            \node[fill=red,shape=circle,draw=black] (N2T0) at (4,0) {};
            \node[fill=white,shape=circle,draw=black] (N3T0) at (6,0) {};
            \node[fill=white,shape=circle,draw=black] (N4T0) at (8,0) {};
            \node[fill=white,shape=circle,draw=none] (N5T0) at (10,0) {};

            \path [-,line width=0.1cm,red,opacity=1] (N0T0) edge node {} (N1T0);
            \path [-,line width=0.1cm,red,opacity=1] (N1T0) edge node {} (N2T0);
            \path [-,line width=0.01cm,black,opacity=1] (N2T0) edge node {} (N3T0);
            \path [-,line width=0.01cm,black,opacity=1] (N3T0) edge node {} (N4T0);
            \path [-,line width=0.01cm,black,opacity=1] (N4T0) edge node {} (N5T0);

            \path [-,line width=0.1cm,blue,opacity=1] ($(N0T0.east) + (0,0.5)$) edge node {} ($(N1T0) +(0,0.5)$);
            \path [-,line width=0.1cm,blue,opacity=1] ($(N1T0) + (0,0.5)$) edge node {} ($(N2T0) +(0,0.5)$);

            \node[fill=none,draw=none] (t1) at (-2,2) {\Huge$t=1:$}; 
            \node[fill=white,shape=circle,draw=none] (N0T1) at (0,2) {};
            \node[fill=white,shape=circle,draw=black] (N1T1) at (2,2) {};
            \node[fill=white,shape=circle,draw=black] (N2T1) at (4,2) {};
            \node[fill=white,shape=circle,draw=black] (N3T1) at (6,2) {};
            \node[fill=white,shape=circle,draw=black] (N4T1) at (8,2) {};
            \node[fill=white,shape=circle,draw=none] (N5T1) at (10,2) {};

            \path [-,line width=0.01cm,black,opacity=1] (N0T1) edge node {} (N1T1);
            \path [-,line width=0.01cm,black,opacity=1] (N1T1) edge node {} (N2T1);
            \path [-,line width=0.01cm,black,opacity=1] (N2T1) edge node {} (N3T1);
            \path [-,line width=0.01cm,black,opacity=1] (N3T1) edge node {} (N4T1);
            \path [-,line width=0.01cm,black,opacity=1] (N4T1) edge node {} (N5T1);

            \path [-,line width=0.01cm,black,opacity=1] (N1T0) edge node {} (N1T1);
            
            \path [-,line width=0.01cm,black,opacity=1] (N2T0) edge node {} (N2T1);

            \path [-,line width=0.01cm,black,opacity=1] (N3T0) edge node {} (N3T1);

            \path [-,line width=0.01cm,black,opacity=1] (N4T0) edge node {} (N4T1); 
            
            \node[blue,fill=none,shape=rectangle,draw=none]() at ($(N1T0) +(8,-2)$) {\Huge Decode both patches and record decoded edges.};
        \end{scope}
        \begin{scope}[xshift=300,every node/.append style={yslant=0,xslant=0},yslant=0,xslant=0]
            \fill[white,fill opacity=0.0] (0,0) rectangle (10,2);
            
            \node[fill=white,shape=circle,draw=none] (N0T0) at (0,0) {};
            \node[fill=white,shape=circle,draw=black] (N1T0) at (2,0) {};
            \node[fill=white,shape=circle,draw=black] (N2T0) at (4,0) {};
            \node[fill=white,shape=circle,draw=black] (N3T0) at (6,0) {};
            \node[fill=white,shape=circle,draw=black] (N4T0) at (8,0) {};
            \node[fill=white,shape=circle,draw=none] (N5T0) at (10,0) {};

            \path [-,line width=0.01cm,black,opacity=1] (N0T0) edge node {} (N1T0);
            \path [-,line width=0.01cm,black,opacity=1] (N1T0) edge node {} (N2T0);
            \path [-,line width=0.01cm,black,opacity=1] (N2T0) edge node {} (N3T0);
            \path [-,line width=0.01cm,black,opacity=1] (N3T0) edge node {} (N4T0);
            \path [-,line width=0.01cm,black,opacity=1] (N4T0) edge node {} (N5T0);

            % \node[fill=white,draw=none] (t1) at (-2,2) {\Huge$t=1:$}; 
            \node[fill=white,shape=circle,draw=none] (N0T1) at (0,2) {};
            \node[fill=white,shape=circle,draw=black] (N1T1) at (2,2) {};
            \node[fill=brown,shape=circle,draw=black] (N2T1) at (4,2) {};
            \node[fill=white,shape=circle,draw=black] (N3T1) at (6,2) {};
            \node[fill=red,shape=circle,draw=black] (N4T1) at (8,2) {};
            \node[fill=white,shape=circle,draw=none] (N5T1) at (10,2) {};

            \path [-,line width=0.1cm,brown,opacity=1] (N0T1) edge node {} (N1T1);
            \path [-,line width=0.1cm,brown,opacity=1] (N1T1) edge node {} (N2T1);
            \path [-,line width=0.01cm,black,opacity=1] (N2T1) edge node {} (N3T1);
            \path [-,line width=0.01cm,black,opacity=1] (N3T1) edge node {} (N4T1);
            \path [-,line width=0.1cm,red,opacity=1] (N4T1) edge node {} (N5T1); % % %

            \path [-,line width=0.01cm,black,opacity=1] (N1T0) edge node {} (N1T1);

            \path [-,line width=0.01cm,black,opacity=1] (N2T0) edge node {} (N2T1);

            \path [-,line width=0.01cm,black,opacity=1] (N3T0) edge node {} (N3T1);
            
            \path [-,line width=0.01cm,black,opacity=1] (N4T0) edge node {} (N4T1);

             \path [-,line width=0.1cm,blue,opacity=1] ($(N2T1) + (0,0.5)$) edge node {} ($(N3T1) +(0,0.5)$);
             \path [-,line width=0.1cm,blue,opacity=1] ($(N3T1) + (0,0.5)$) edge node {} ($(N4T1) +(0,0.5)$);

        \end{scope}

        % % % 0th CNOT
        \begin{scope}[xshift=320,every node/.append style={yslant=0,xslant=0},yslant=0,xslant=0]
            \node[circlewc] (target_4) at (0,1) {};
            \node[phase] (control_4) at (-2,1) {};
        \end{scope}

        \path [-,line width=0.01cm,black,opacity=1] (target_4) edge node {} (control_4);

\end{tikzpicture}

==> (inline-4) <==
\begin{tikzpicture}[scale=1,every node/.style={minimum size=1cm},on grid]        
        \begin{scope}[xshift=0,every node/.append style={yslant=0,xslant=0},yslant=0,xslant=0]
            \fill[white,fill opacity=0.0] (0,0) rectangle (10,2);
            \node[fill=white,draw=none] (t0) at (-2,0) {\Huge$t=0:$}; 
            \node[fill=white,shape=circle,draw=none] (N0T0) at (0,0) {};
            \node[fill=white,shape=circle,draw=black] (N1T0) at (2,0) {};
            \node[fill=red,shape=circle,draw=black] (N2T0) at (4,0) {};
            \node[fill=white,shape=circle,draw=black] (N3T0) at (6,0) {};
            \node[fill=white,shape=circle,draw=black] (N4T0) at (8,0) {};
            \node[fill=white,shape=circle,draw=none] (N5T0) at (10,0) {};

            \path [-,line width=0.1cm,red,opacity=1] (N0T0) edge node {} (N1T0);
            \path [-,line width=0.1cm,red,opacity=1] (N1T0) edge node {} (N2T0);
            \path [-,line width=0.01cm,black,opacity=1] (N2T0) edge node {} (N3T0);
            \path [-,line width=0.01cm,black,opacity=1] (N3T0) edge node {} (N4T0);
            \path [-,line width=0.01cm,black,opacity=1] (N4T0) edge node {} (N5T0);

            \path [-,line width=0.1cm,blue,opacity=1] ($(N0T0.east) + (0,0.5)$) edge node {} ($(N1T0) +(0,0.5)$);
            \path [-,line width=0.1cm,blue,opacity=1] ($(N1T0) + (0,0.5)$) edge node {} ($(N2T0) +(0,0.5)$);

            \node[fill=white,draw=none] (t1) at (-2,2) {\Huge$t=1:$}; 
            \node[fill=white,shape=circle,draw=none] (N0T1) at (0,2) {};
            \node[fill=white,shape=circle,draw=black] (N1T1) at (2,2) {};
            \node[fill=white,shape=circle,draw=black] (N2T1) at (4,2) {};
            \node[fill=white,shape=circle,draw=black] (N3T1) at (6,2) {};
            \node[fill=white,shape=circle,draw=black] (N4T1) at (8,2) {};
            \node[fill=white,shape=circle,draw=none] (N5T1) at (10,2) {};

            \path [-,line width=0.01cm,black,opacity=1] (N0T1) edge node {} (N1T1);
            \path [-,line width=0.01cm,black,opacity=1] (N1T1) edge node {} (N2T1);
            \path [-,line width=0.01cm,black,opacity=1] (N2T1) edge node {} (N3T1);
            \path [-,line width=0.01cm,black,opacity=1] (N3T1) edge node {} (N4T1);
            \path [-,line width=0.01cm,black,opacity=1] (N4T1) edge node {} (N5T1);

            \path [-,line width=0.01cm,black,opacity=1] (N1T0) edge node {} (N1T1);

            \path [-,line width=0.01cm,black,opacity=1] (N2T0) edge node {} (N2T1);

            \path [-,line width=0.01cm,black,opacity=1] (N3T0) edge node {} (N3T1);

            \path [-,line width=0.01cm,black,opacity=1] (N4T0) edge node {} (N4T1);

        \end{scope}
        \begin{scope}[xshift=300,every node/.append style={yslant=0,xslant=0},yslant=0,xslant=0]
            \fill[white,fill opacity=0.0] (0,0) rectangle (10,2);
            
            \node[fill=white,shape=circle,draw=none] (N0T0) at (0,0) {};
            \node[fill=white,shape=circle,draw=black] (N1T0) at (2,0) {};
            \node[fill=white,shape=circle,draw=black] (N2T0) at (4,0) {};
            \node[fill=white,shape=circle,draw=black] (N3T0) at (6,0) {};
            \node[fill=white,shape=circle,draw=black] (N4T0) at (8,0) {};
            \node[fill=white,shape=circle,draw=none] (N5T0) at (10,0) {};

            \path [-,line width=0.01cm,black,opacity=1] (N0T0) edge node {} (N1T0);
            \path [-,line width=0.01cm,black,opacity=1] (N1T0) edge node {} (N2T0);
            \path [-,line width=0.01cm,black,opacity=1] (N2T0) edge node {} (N3T0);
            \path [-,line width=0.01cm,black,opacity=1] (N3T0) edge node {} (N4T0);
            \path [-,line width=0.01cm,black,opacity=1] (N4T0) edge node {} (N5T0);

            \node[fill=white,shape=circle,draw=none] (N0T1) at (0,2) {};
            \node[fill=white,shape=circle,draw=black] (N1T1) at (2,2) {};
            \node[fill=brown,shape=circle,draw=black] (N2T1) at (4,2) {};
            \node[fill=white,shape=circle,draw=black] (N3T1) at (6,2) {};
            \node[fill=red,shape=circle,draw=black] (N4T1) at (8,2) {};
            \node[fill=white,shape=circle,draw=none] (N5T1) at (10,2) {};

            \path [-,line width=0.1cm,brown,opacity=1] (N0T1) edge node {} (N1T1);
            \path [-,line width=0.1cm,brown,opacity=1] (N1T1) edge node {} (N2T1);
            \path [-,line width=0.01cm,black,opacity=1] (N2T1) edge node {} (N3T1);
            \path [-,line width=0.01cm,black,opacity=1] (N3T1) edge node {} (N4T1);
            \path [-,line width=0.1cm,red,opacity=1] (N4T1) edge node {} (N5T1); % % %

            \path [-,line width=0.1cm,green,opacity=1] ($(N0T1.east) + (0,0.5)$) edge node {} ($(N1T1) +(0,0.5)$);
            \path [-,line width=0.1cm,green,opacity=1] ($(N1T1) + (0,0.5)$) edge node {} ($(N2T1) +(0,0.5)$);
            
            \node[green, fill=none,shape=rectangle,draw=none]() at ($(N1T0) +(2,-1)$) {\Huge 2) Record propagated edges.};

            \path [-,line width=0.01cm,black,opacity=1] (N1T0) edge node {} (N1T1);

            \path [-,line width=0.01cm,black,opacity=1] (N2T0) edge node {} (N2T1);

            \path [-,line width=0.01cm,black,opacity=1] (N3T0) edge node {} (N3T1);
            
            \path [-,line width=0.01cm,black,opacity=1] (N4T0) edge node {} (N4T1);

        \end{scope}

        % % % 0th CNOT
        \begin{scope}[xshift=320,every node/.append style={yslant=0,xslant=0},yslant=0,xslant=0]
            \node[circlewc] (target_4) at (0,1) {};
            \node[phase] (control_4) at (-2,1) {};
        \end{scope}

        \path [-,line width=0.01cm,black,opacity=1] (target_4) edge node {} (control_4);

        \begin{scope}[xshift=300,every node/.append style={yslant=0,xslant=0},yslant=0,xslant=0]
            \draw[draw=blue,line width = 0.05cm] (0,1.2) rectangle ++(5,1.8);
            \node[blue,shape=rectangle,fill=none] () at (4,4) {\Huge1) Remove spurious events.};
        \end{scope}

\end{tikzpicture}
\begin{tikzpicture}[scale=1,every node/.style={minimum size=1cm},on grid]        
        \begin{scope}[xshift=0,every node/.append style={yslant=0,xslant=0},yslant=0,xslant=0]
            \fill[white,fill opacity=0.0] (0,0) rectangle (10,2);
            \node[fill=white,draw=none] (t0) at (-2,0) {\Huge$t=0:$}; 
            \node[fill=white,shape=circle,draw=none] (N0T0) at (0,0) {};
            \node[fill=white,shape=circle,draw=black] (N1T0) at (2,0) {};
            \node[fill=red,shape=circle,draw=black] (N2T0) at (4,0) {};
            \node[fill=white,shape=circle,draw=black] (N3T0) at (6,0) {};
            \node[fill=white,shape=circle,draw=black] (N4T0) at (8,0) {};
            \node[fill=white,shape=circle,draw=none] (N5T0) at (10,0) {};

            \path [-,line width=0.1cm,red,opacity=1] (N0T0) edge node {} (N1T0);
            \path [-,line width=0.1cm,red,opacity=1] (N1T0) edge node {} (N2T0);
            \path [-,line width=0.01cm,black,opacity=1] (N2T0) edge node {} (N3T0);
            \path [-,line width=0.01cm,black,opacity=1] (N3T0) edge node {} (N4T0);
            \path [-,line width=0.01cm,black,opacity=1] (N4T0) edge node {} (N5T0);

            \path [-,line width=0.1cm,blue,opacity=1] ($(N0T0.east) + (0,0.5)$) edge node {} ($(N1T0) +(0,0.5)$);
            \path [-,line width=0.1cm,blue,opacity=1] ($(N1T0) + (0,0.5)$) edge node {} ($(N2T0) +(0,0.5)$);

            \node[fill=white,draw=none] (t1) at (-2,2) {\Huge$t=1:$}; 
            \node[fill=white,shape=circle,draw=none] (N0T1) at (0,2) {};
            \node[fill=white,shape=circle,draw=black] (N1T1) at (2,2) {};
            \node[fill=white,shape=circle,draw=black] (N2T1) at (4,2) {};
            \node[fill=white,shape=circle,draw=black] (N3T1) at (6,2) {};
            \node[fill=white,shape=circle,draw=black] (N4T1) at (8,2) {};
            \node[fill=white,shape=circle,draw=none] (N5T1) at (10,2) {};

            \path [-,line width=0.01cm,black,opacity=1] (N0T1) edge node {} (N1T1);
            \path [-,line width=0.01cm,black,opacity=1] (N1T1) edge node {} (N2T1);
            \path [-,line width=0.01cm,black,opacity=1] (N2T1) edge node {} (N3T1);
            \path [-,line width=0.01cm,black,opacity=1] (N3T1) edge node {} (N4T1);
            \path [-,line width=0.01cm,black,opacity=1] (N4T1) edge node {} (N5T1);

            \path [-,line width=0.01cm,black,opacity=1] (N1T0) edge node {} (N1T1);
            
            \path [-,line width=0.01cm,black,opacity=1] (N2T0) edge node {} (N2T1);

            \path [-,line width=0.01cm,black,opacity=1] (N3T0) edge node {} (N3T1);

            \path [-,line width=0.01cm,black,opacity=1] (N4T0) edge node {} (N4T1);    
        
        \end{scope}
        \begin{scope}[xshift=300,every node/.append style={yslant=0,xslant=0},yslant=0,xslant=0]
            \fill[white,fill opacity=0.0] (0,0) rectangle (10,2);

            \node[fill=white,shape=circle,draw=none] (N0T0) at (0,0) {};
            \node[fill=white,shape=circle,draw=black] (N1T0) at (2,0) {};
            \node[fill=white,shape=circle,draw=black] (N2T0) at (4,0) {};
            \node[fill=white,shape=circle,draw=black] (N3T0) at (6,0) {};
            \node[fill=white,shape=circle,draw=black] (N4T0) at (8,0) {};
            \node[fill=white,shape=circle,draw=none] (N5T0) at (10,0) {};

            \path [-,line width=0.01cm,black,opacity=1] (N0T0) edge node {} (N1T0);
            \path [-,line width=0.01cm,black,opacity=1] (N1T0) edge node {} (N2T0);
            \path [-,line width=0.01cm,black,opacity=1] (N2T0) edge node {} (N3T0);
            \path [-,line width=0.01cm,black,opacity=1] (N3T0) edge node {} (N4T0);
            \path [-,line width=0.01cm,black,opacity=1] (N4T0) edge node {} (N5T0);

            \node[fill=white,shape=circle,draw=none] (N0T1) at (0,2) {};
            \node[fill=white,shape=circle,draw=black] (N1T1) at (2,2) {};
            \node[fill=none,shape=circle,draw=black] (N2T1) at (4,2) {};
            \node[fill=white,shape=circle,draw=black] (N3T1) at (6,2) {};
            \node[fill=red,shape=circle,draw=black] (N4T1) at (8,2) {};
            \node[fill=white,shape=circle,draw=none] (N5T1) at (10,2) {};

            \path [-,line width=0.1cm,brown,opacity=1] (N0T1) edge node {} (N1T1);
            \path [-,line width=0.1cm,brown,opacity=1] (N1T1) edge node {} (N2T1);
            \path [-,line width=0.01cm,black,opacity=1] (N2T1) edge node {} (N3T1);
            \path [-,line width=0.01cm,black,opacity=1] (N3T1) edge node {} (N4T1);
            \path [-,line width=0.1cm,red,opacity=1] (N4T1) edge node {} (N5T1); % % %

            \path [-,line width=0.1cm,green,opacity=1] ($(N0T1.east) + (0,0.5)$) edge node {} ($(N1T1) +(0,0.5)$);
            \path [-,line width=0.1cm,green,opacity=1] ($(N1T1) + (0,0.5)$) edge node {} ($(N2T1) +(0,0.5)$);

            \node[blue, fill=none,shape=rectangle,draw=none]() at ($(N2T0) +(0,-1.5)$) {\Huge Decode patch.};

            \path [-,line width=0.01cm,black,opacity=1] (N1T0) edge node {} (N1T1);

            \path [-,line width=0.01cm,black,opacity=1] (N2T0) edge node {} (N2T1);

            \path [-,line width=0.01cm,black,opacity=1] (N3T0) edge node {} (N3T1);
   
            \path [-,line width=0.01cm,black,opacity=1] (N4T0) edge node {} (N4T1);

        \end{scope}

        % % % 0th CNOT
        \begin{scope}[xshift=320,every node/.append style={yslant=0,xslant=0},yslant=0,xslant=0]
            \node[circlewc] (target_4) at (0,1) {};
            \node[phase] (control_4) at (-2,1) {};
        \end{scope}

        \path [-,line width=0.01cm,black,opacity=1] (target_4) edge node {} (control_4);

\end{tikzpicture}
\begin{tikzpicture}[scale=1,every node/.style={minimum size=1cm},on grid]        
        \begin{scope}[xshift=0,every node/.append style={yslant=0,xslant=0},yslant=0,xslant=0]
            \fill[white,fill opacity=0.0] (0,0) rectangle (10,2);
            \node[fill=white,draw=none] (t0) at (-2,0) {\Huge$t=0:$}; 
            \node[fill=white,shape=circle,draw=none] (N0T0) at (0,0) {};
            \node[fill=white,shape=circle,draw=black] (N1T0) at (2,0) {};
            \node[fill=red,shape=circle,draw=black] (N2T0) at (4,0) {};
            \node[fill=white,shape=circle,draw=black] (N3T0) at (6,0) {};
            \node[fill=white,shape=circle,draw=black] (N4T0) at (8,0) {};
            \node[fill=white,shape=circle,draw=none] (N5T0) at (10,0) {};

            \path [-,line width=0.1cm,red,opacity=1] (N0T0) edge node {} (N1T0);
            \path [-,line width=0.1cm,red,opacity=1] (N1T0) edge node {} (N2T0);
            \path [-,line width=0.01cm,black,opacity=1] (N2T0) edge node {} (N3T0);
            \path [-,line width=0.01cm,black,opacity=1] (N3T0) edge node {} (N4T0);
            \path [-,line width=0.01cm,black,opacity=1] (N4T0) edge node {} (N5T0);

            \path [-,line width=0.1cm,blue,opacity=1] ($(N0T0.east) + (0,0.5)$) edge node {} ($(N1T0) +(0,0.5)$);
            \path [-,line width=0.1cm,blue,opacity=1] ($(N1T0) + (0,0.5)$) edge node {} ($(N2T0) +(0,0.5)$);

            \node[fill=white,draw=none] (t1) at (-2,2) {\Huge$t=1:$}; 
            \node[fill=white,shape=circle,draw=none] (N0T1) at (0,2) {};
            \node[fill=white,shape=circle,draw=black] (N1T1) at (2,2) {};
            \node[fill=white,shape=circle,draw=black] (N2T1) at (4,2) {};
            \node[fill=white,shape=circle,draw=black] (N3T1) at (6,2) {};
            \node[fill=white,shape=circle,draw=black] (N4T1) at (8,2) {};
            \node[fill=white,shape=circle,draw=none] (N5T1) at (10,2) {};

            \path [-,line width=0.01cm,black,opacity=1] (N0T1) edge node {} (N1T1);
            \path [-,line width=0.01cm,black,opacity=1] (N1T1) edge node {} (N2T1);
            \path [-,line width=0.01cm,black,opacity=1] (N2T1) edge node {} (N3T1);
            \path [-,line width=0.01cm,black,opacity=1] (N3T1) edge node {} (N4T1);
            \path [-,line width=0.01cm,black,opacity=1] (N4T1) edge node {} (N5T1);

            \path [-,line width=0.01cm,black,opacity=1] (N1T0) edge node {} (N1T1);
            
            \path [-,line width=0.01cm,black,opacity=1] (N2T0) edge node {} (N2T1);

            \path [-,line width=0.01cm,black,opacity=1] (N3T0) edge node {} (N3T1);

            \path [-,line width=0.01cm,black,opacity=1] (N4T0) edge node {} (N4T1);    
        
        \end{scope}
        \begin{scope}[xshift=300,every node/.append style={yslant=0,xslant=0},yslant=0,xslant=0]
            \fill[white,fill opacity=0.0] (0,0) rectangle (10,2);
            \node[fill=white,shape=circle,draw=none] (N0T0) at (0,0) {};
            \node[fill=white,shape=circle,draw=black] (N1T0) at (2,0) {};
            \node[fill=white,shape=circle,draw=black] (N2T0) at (4,0) {};
            \node[fill=white,shape=circle,draw=black] (N3T0) at (6,0) {};
            \node[fill=white,shape=circle,draw=black] (N4T0) at (8,0) {};
            \node[fill=white,shape=circle,draw=none] (N5T0) at (10,0) {};

            \path [-,line width=0.01cm,black,opacity=1] (N0T0) edge node {} (N1T0);
            \path [-,line width=0.01cm,black,opacity=1] (N1T0) edge node {} (N2T0);
            \path [-,line width=0.01cm,black,opacity=1] (N2T0) edge node {} (N3T0);
            \path [-,line width=0.01cm,black,opacity=1] (N3T0) edge node {} (N4T0);
            \path [-,line width=0.01cm,black,opacity=1] (N4T0) edge node {} (N5T0);

            \node[fill=white,shape=circle,draw=none] (N0T1) at (0,2) {};
            \node[fill=white,shape=circle,draw=black] (N1T1) at (2,2) {};
            \node[fill=none,shape=circle,draw=black] (N2T1) at (4,2) {};
            \node[fill=white,shape=circle,draw=black] (N3T1) at (6,2) {};
            \node[fill=red,shape=circle,draw=black] (N4T1) at (8,2) {};
            \node[fill=white,shape=circle,draw=none] (N5T1) at (10,2) {};

            \path [-,line width=0.1cm,brown,opacity=1] (N0T1) edge node {} (N1T1);
            \path [-,line width=0.1cm,brown,opacity=1] (N1T1) edge node {} (N2T1);
            \path [-,line width=0.01cm,black,opacity=1] (N2T1) edge node {} (N3T1);
            \path [-,line width=0.01cm,black,opacity=1] (N3T1) edge node {} (N4T1);
            \path [-,line width=0.1cm,red,opacity=1] (N4T1) edge node {} (N5T1); % % %

            \path [-,line width=0.1cm,green,opacity=1] ($(N0T1.east) + (0,0.5)$) edge node {} ($(N1T1) +(0,0.5)$);
            \path [-,line width=0.1cm,green,opacity=1] ($(N1T1) + (0,0.5)$) edge node {} ($(N2T1) +(0,0.5)$);

            \path [-,line width=0.1cm,blue,opacity=1] ($(N4T1) + (0,0.5)$) edge node {} ($(N5T1.west) +(0,0.5)$);
            
            \node[blue, fill=none,shape=rectangle,draw=none]() at ($(N2T0) +(2,-1.5)$) {\Huge Record decoded edges.};

            \path [-,line width=0.01cm,black,opacity=1] (N1T0) edge node {} (N1T1);

            \path [-,line width=0.01cm,black,opacity=1] (N2T0) edge node {} (N2T1);

            \path [-,line width=0.01cm,black,opacity=1] (N3T0) edge node {} (N3T1);
   
            \path [-,line width=0.01cm,black,opacity=1] (N4T0) edge node {} (N4T1);

        \end{scope}

        % % % 0th CNOT
        \begin{scope}[xshift=320,every node/.append style={yslant=0,xslant=0},yslant=0,xslant=0]
            \node[circlewc] (target_4) at (0,1) {};
            \node[phase] (control_4) at (-2,1) {};
        \end{scope}

        \path [-,line width=0.01cm,black,opacity=1] (target_4) edge node {} (control_4);

\end{tikzpicture}

==> (inline-5) <==
\begin{tikzpicture}[scale=1,every node/.style={minimum size=1cm},on grid]        
        \begin{scope}[xshift=0,every node/.append style={yslant=0,xslant=0},yslant=0,xslant=0]
            \fill[white,fill opacity=0.0] (0,0) rectangle (10,4);
            \node[fill=white,draw=none] (t0) at (-2,0) {\Huge$t=0:$}; 
            \node[fill=white,shape=circle,draw=none] (N0T0) at (0,0) {};
            \node[fill=white,shape=circle,draw=black] (N1T0) at (2,0) {};
            \node[fill=red,shape=circle,draw=black] (N2T0) at (4,0) {};
            \node[fill=white,shape=circle,draw=black] (N3T0) at (6,0) {};
            \node[fill=white,shape=circle,draw=black] (N4T0) at (8,0) {};
            \node[fill=white,shape=circle,draw=none] (N5T0) at (10,0) {};

            \path [-,line width=0.1cm,red,opacity=1] (N0T0) edge node {} (N1T0);
            \path [-,line width=0.1cm,red,opacity=1] (N1T0) edge node {} (N2T0);
            \path [-,line width=0.01cm,black,opacity=1] (N2T0) edge node {} (N3T0);
            \path [-,line width=0.01cm,black,opacity=1] (N3T0) edge node {} (N4T0);
            \path [-,line width=0.01cm,black,opacity=1] (N4T0) edge node {} (N5T0);

            \node[fill=white,draw=none] (t1) at (-2,2) {\Huge$t=1:$}; 
            \node[fill=white,shape=circle,draw=none] (N0T1) at (0,2) {};
            \node[fill=white,shape=circle,draw=black] (N1T1) at (2,2) {};
            \node[fill=white,shape=circle,draw=black] (N2T1) at (4,2) {};
            \node[fill=white,shape=circle,draw=black] (N3T1) at (6,2) {};
            \node[fill=white,shape=circle,draw=black] (N4T1) at (8,2) {};
            \node[fill=white,shape=circle,draw=none] (N5T1) at (10,2) {};

            \path [-,line width=0.01cm,black,opacity=1] (N0T1) edge node {} (N1T1);
            \path [-,line width=0.01cm,black,opacity=1] (N1T1) edge node {} (N2T1);
            \path [-,line width=0.01cm,black,opacity=1] (N2T1) edge node {} (N3T1);
            \path [-,line width=0.01cm,black,opacity=1] (N3T1) edge node {} (N4T1);
            \path [-,line width=0.01cm,black,opacity=1] (N4T1) edge node {} (N5T1);

            \node[fill=white,draw=none] (t2) at (-2,4) {\Huge$t=2:$}; 
            \node[fill=white,shape=circle,draw=none] (N0T2) at (0,4) {};
            \node[fill=white,shape=circle,draw=black] (N1T2) at (2,4) {};
            \node[fill=brown,shape=circle,draw=black] (N2T2) at (4,4) {};
            \node[fill=white,shape=circle,draw=black] (N3T2) at (6,4) {};
            \node[fill=brown,shape=circle,draw=black] (N4T2) at (8,4) {};
            \node[fill=white,shape=circle,draw=none] (N5T2) at (10,4) {};

            \path [-,line width=0.1cm,brown,opacity=1] (N0T2) edge node {} (N1T2);
            \path [-,line width=0.1cm,brown,opacity=1] (N1T2) edge node {} (N2T2);
            \path [-,line width=0.01cm,black,opacity=1] (N2T2) edge node {} (N3T2);
            \path [-,line width=0.01cm,black,opacity=1] (N3T2) edge node {} (N4T2);
            \path [-,line width=0.1cm,brown,opacity=1] (N4T2) edge node {} (N5T2);

            \node[fill=white,draw=none] (t3) at (-2,6) {\Huge$t=3:$}; 
            \node[fill=white,shape=circle,draw=none] (N0T3) at (0,6) {};
            \node[fill=white,shape=circle,draw=black] (N1T3) at (2,6) {};
            \node[fill=white,shape=circle,draw=black] (N2T3) at (4,6) {};
            \node[fill=white,shape=circle,draw=black] (N3T3) at (6,6) {};
            \node[fill=white,shape=circle,draw=black] (N4T3) at (8,6) {};
            \node[fill=white,shape=circle,draw=none] (N5T3) at (10,6) {};

            \path [-,line width=0.01cm,black,opacity=1] (N0T3) edge node {} (N1T3);
            \path [-,line width=0.01cm,black,opacity=1] (N1T3) edge node {} (N2T3);
            \path [-,line width=0.01cm,black,opacity=1] (N2T3) edge node {} (N3T3);
            \path [-,line width=0.01cm,black,opacity=1] (N3T3) edge node {} (N4T3);
            \path [-,line width=0.01cm,black,opacity=1] (N4T3) edge node {} (N5T3);

            \path [-,line width=0.01cm,black,opacity=1] (N1T0) edge node {} (N1T1);
            \path [-,line width=0.01cm,black,opacity=1] (N1T1) edge node {} (N1T2);
            \path [-,line width=0.01cm,black,opacity=1] (N1T2) edge node {} (N1T3);
            
            \path [-,line width=0.01cm,black,opacity=1] (N2T0) edge node {} (N2T1);
            \path [-,line width=0.01cm,black,opacity=1] (N2T1) edge node {} (N2T2);
            \path [-,line width=0.01cm,black,opacity=1] (N2T2) edge node {} (N2T3);

            \path [-,line width=0.01cm,black,opacity=1] (N3T0) edge node {} (N3T1);
            \path [-,line width=0.01cm,black,opacity=1] (N3T1) edge node {} (N3T2);
            \path [-,line width=0.01cm,black,opacity=1] (N3T2) edge node {} (N3T3);

            \path [-,line width=0.01cm,black,opacity=1] (N4T0) edge node {} (N4T1);
            \path [-,line width=0.01cm,black,opacity=1] (N4T1) edge node {} (N4T2);
            \path [-,line width=0.01cm,black,opacity=1] (N4T2) edge node {} (N4T3);    
        
        \end{scope}
        \begin{scope}[xshift=300,every node/.append style={yslant=0,xslant=0},yslant=0,xslant=0]
            \fill[white,fill opacity=0.0] (0,0) rectangle (10,4);
            \node[fill=white,shape=circle,draw=none] (N0T0) at (0,0) {};
            \node[fill=white,shape=circle,draw=black] (N1T0) at (2,0) {};
            \node[fill=white,shape=circle,draw=black] (N2T0) at (4,0) {};
            \node[fill=white,shape=circle,draw=black] (N3T0) at (6,0) {};
            \node[fill=white,shape=circle,draw=black] (N4T0) at (8,0) {};
            \node[fill=white,shape=circle,draw=none] (N5T0) at (10,0) {};

            \path [-,line width=0.01cm,black,opacity=1] (N0T0) edge node {} (N1T0);
            \path [-,line width=0.01cm,black,opacity=1] (N1T0) edge node {} (N2T0);
            \path [-,line width=0.01cm,black,opacity=1] (N2T0) edge node {} (N3T0);
            \path [-,line width=0.01cm,black,opacity=1] (N3T0) edge node {} (N4T0);
            \path [-,line width=0.01cm,black,opacity=1] (N4T0) edge node {} (N5T0);

            \node[fill=white,shape=circle,draw=none] (N0T1) at (0,2) {};
            \node[fill=white,shape=circle,draw=black] (N1T1) at (2,2) {};
            \node[fill=brown,shape=circle,draw=black] (N2T1) at (4,2) {};
            \node[fill=white,shape=circle,draw=black] (N3T1) at (6,2) {};
            \node[fill=red,shape=circle,draw=black] (N4T1) at (8,2) {};
            \node[fill=white,shape=circle,draw=none] (N5T1) at (10,2) {};

            \path [-,line width=0.1cm,brown,opacity=1] (N0T1) edge node {} (N1T1);
            \path [-,line width=0.1cm,brown,opacity=1] (N1T1) edge node {} (N2T1);
            \path [-,line width=0.01cm,black,opacity=1] (N2T1) edge node {} (N3T1);
            \path [-,line width=0.01cm,black,opacity=1] (N3T1) edge node {} (N4T1);
            \path [-,line width=0.1cm,red,opacity=1] (N4T1) edge node {} (N5T1); % % %

            \node[fill=white,shape=circle,draw=none] (N0T2) at (0,4) {};
            \node[fill=white,shape=circle,draw=black] (N1T2) at (2,4) {};
            \node[fill=white,shape=circle,draw=black] (N2T2) at (4,4) {};
            \node[fill=white,shape=circle,draw=black] (N3T2) at (6,4) {};
            \node[fill=white,shape=circle,draw=black] (N4T2) at (8,4) {};
            \node[fill=white,shape=circle,draw=none] (N5T2) at (10,4) {};

            \path [-,line width=0.01cm,black,opacity=1] (N0T2) edge node {} (N1T2);
            \path [-,line width=0.01cm,black,opacity=1] (N1T2) edge node {} (N2T2);
            \path [-,line width=0.01cm,black,opacity=1] (N2T2) edge node {} (N3T2);
            \path [-,line width=0.01cm,black,opacity=1] (N3T2) edge node {} (N4T2);
            \path [-,line width=0.01cm,black,opacity=1] (N4T2) edge node {} (N5T2);

            \node[fill=white,shape=circle,draw=none] (N0T3) at (0,6) {};
            \node[fill=white,shape=circle,draw=black] (N1T3) at (2,6) {};
            \node[fill=white,shape=circle,draw=black] (N2T3) at (4,6) {};
            \node[fill=white,shape=circle,draw=black] (N3T3) at (6,6) {};
            \node[fill=white,shape=circle,draw=black] (N4T3) at (8,6) {};
            \node[fill=white,shape=circle,draw=none] (N5T3) at (10,6) {};

            \path [-,line width=0.01cm,black,opacity=1] (N0T3) edge node {} (N1T3);
            \path [-,line width=0.01cm,black,opacity=1] (N1T3) edge node {} (N2T3);
            \path [-,line width=0.01cm,black,opacity=1] (N2T3) edge node {} (N3T3);
            \path [-,line width=0.01cm,black,opacity=1] (N3T3) edge node {} (N4T3);
            \path [-,line width=0.01cm,black,opacity=1] (N4T3) edge node {} (N5T3);

            \path [-,line width=0.01cm,black,opacity=1] (N1T0) edge node {} (N1T1);
            \path [-,line width=0.01cm,black,opacity=1] (N1T1) edge node {} (N1T2);
            \path [-,line width=0.01cm,black,opacity=1] (N1T2) edge node {} (N1T3);
            
            \path [-,line width=0.01cm,black,opacity=1] (N2T0) edge node {} (N2T1);
            \path [-,line width=0.01cm,black,opacity=1] (N2T1) edge node {} (N2T2);
            \path [-,line width=0.01cm,black,opacity=1] (N2T2) edge node {} (N2T3);

            \path [-,line width=0.01cm,black,opacity=1] (N3T0) edge node {} (N3T1);
            \path [-,line width=0.01cm,black,opacity=1] (N3T1) edge node {} (N3T2);
            \path [-,line width=0.01cm,black,opacity=1] (N3T2) edge node {} (N3T3);

            \path [-,line width=0.01cm,black,opacity=1] (N4T0) edge node {} (N4T1);
            \path [-,line width=0.01cm,black,opacity=1] (N4T1) edge node {} (N4T2);
            \path [-,line width=0.01cm,black,opacity=1] (N4T2) edge node {} (N4T3);    
        
        \end{scope}

        % % % 0th CNOT
        \begin{scope}[xshift=320,every node/.append style={yslant=0,xslant=0},yslant=0,xslant=0]
            \node[circlewc] (target_4) at (0,1) {};
            \node[phase] (control_4) at (-2,1) {};
        \end{scope}

        \path [-,line width=0.01cm,black,opacity=1] (target_4) edge node {} (control_4);

        % % % 1st CNOT
        \begin{scope}[xshift=320,every node/.append style={yslant=0,xslant=0},yslant=0,xslant=0]
            \node[circlewc] (target_4) at (-2,3) {};
            \node[phase] (control_4) at (0,3) {};
        \end{scope}

        \path [-,line width=0.01cm,black,opacity=1] (target_4) edge node {} (control_4);

\end{tikzpicture}
\begin{tikzpicture}[scale=1,every node/.style={minimum size=1cm},on grid]        
        \begin{scope}[xshift=0,every node/.append style={yslant=0,xslant=0},yslant=0,xslant=0]
            \fill[white,fill opacity=0.0] (0,0) rectangle (10,4);
            \node[fill=white,draw=none] (t0) at (-2,0) {\Huge$t=0:$}; 
            \node[fill=white,shape=circle,draw=none] (N0T0) at (0,0) {};
            \node[fill=white,shape=circle,draw=black] (N1T0) at (2,0) {};
            \node[fill=red,shape=circle,draw=black] (N2T0) at (4,0) {};
            \node[fill=white,shape=circle,draw=black] (N3T0) at (6,0) {};
            \node[fill=white,shape=circle,draw=black] (N4T0) at (8,0) {};
            \node[fill=white,shape=circle,draw=none] (N5T0) at (10,0) {};

            \path [-,line width=0.1cm,red,opacity=1] (N0T0) edge node {} (N1T0);
            \path [-,line width=0.1cm,red,opacity=1] (N1T0) edge node {} (N2T0);
            \path [-,line width=0.01cm,black,opacity=1] (N2T0) edge node {} (N3T0);
            \path [-,line width=0.01cm,black,opacity=1] (N3T0) edge node {} (N4T0);
            \path [-,line width=0.01cm,black,opacity=1] (N4T0) edge node {} (N5T0);

            \node[fill=white,draw=none] (t1) at (-2,2) {\Huge$t=1:$}; 
            \node[fill=white,shape=circle,draw=none] (N0T1) at (0,2) {};
            \node[fill=white,shape=circle,draw=black] (N1T1) at (2,2) {};
            \node[fill=white,shape=circle,draw=black] (N2T1) at (4,2) {};
            \node[fill=white,shape=circle,draw=black] (N3T1) at (6,2) {};
            \node[fill=white,shape=circle,draw=black] (N4T1) at (8,2) {};
            \node[fill=white,shape=circle,draw=none] (N5T1) at (10,2) {};

            \path [-,line width=0.01cm,black,opacity=1] (N0T1) edge node {} (N1T1);
            \path [-,line width=0.01cm,black,opacity=1] (N1T1) edge node {} (N2T1);
            \path [-,line width=0.01cm,black,opacity=1] (N2T1) edge node {} (N3T1);
            \path [-,line width=0.01cm,black,opacity=1] (N3T1) edge node {} (N4T1);
            \path [-,line width=0.01cm,black,opacity=1] (N4T1) edge node {} (N5T1);

            \node[fill=white,draw=none] (t2) at (-2,4) {\Huge$t=2:$}; 
            \node[fill=white,shape=circle,draw=none] (N0T2) at (0,4) {};
            \node[fill=white,shape=circle,draw=black] (N1T2) at (2,4) {};
            \node[fill=brown,shape=circle,draw=black] (N2T2) at (4,4) {};
            \node[fill=white,shape=circle,draw=black] (N3T2) at (6,4) {};
            \node[fill=brown,shape=circle,draw=black] (N4T2) at (8,4) {};
            \node[fill=white,shape=circle,draw=none] (N5T2) at (10,4) {};

            \path [-,line width=0.1cm,brown,opacity=1] (N0T2) edge node {} (N1T2);
            \path [-,line width=0.1cm,brown,opacity=1] (N1T2) edge node {} (N2T2);
            \path [-,line width=0.01cm,black,opacity=1] (N2T2) edge node {} (N3T2);
            \path [-,line width=0.01cm,black,opacity=1] (N3T2) edge node {} (N4T2);
            \path [-,line width=0.1cm,brown,opacity=1] (N4T2) edge node {} (N5T2);

            \node[fill=white,draw=none] (t3) at (-2,6) {\Huge$t=3:$}; 
            \node[fill=white,shape=circle,draw=none] (N0T3) at (0,6) {};
            \node[fill=white,shape=circle,draw=black] (N1T3) at (2,6) {};
            \node[fill=white,shape=circle,draw=black] (N2T3) at (4,6) {};
            \node[fill=white,shape=circle,draw=black] (N3T3) at (6,6) {};
            \node[fill=white,shape=circle,draw=black] (N4T3) at (8,6) {};
            \node[fill=white,shape=circle,draw=none] (N5T3) at (10,6) {};

            \path [-,line width=0.01cm,black,opacity=1] (N0T3) edge node {} (N1T3);
            \path [-,line width=0.01cm,black,opacity=1] (N1T3) edge node {} (N2T3);
            \path [-,line width=0.01cm,black,opacity=1] (N2T3) edge node {} (N3T3);
            \path [-,line width=0.01cm,black,opacity=1] (N3T3) edge node {} (N4T3);
            \path [-,line width=0.01cm,black,opacity=1] (N4T3) edge node {} (N5T3);

            \path [-,line width=0.01cm,black,opacity=1] (N1T0) edge node {} (N1T1);
            \path [-,line width=0.01cm,black,opacity=1] (N1T1) edge node {} (N1T2);
            \path [-,line width=0.01cm,black,opacity=1] (N1T2) edge node {} (N1T3);
            
            \path [-,line width=0.1cm,blue,opacity=1] (N2T0) edge node {} (N2T1);
            \path [-,line width=0.1cm,blue,opacity=1] (N2T1) edge node {} (N2T2);
            \path [-,line width=0.01cm,black,opacity=1] (N2T2) edge node {} (N2T3);

            \path [-,line width=0.01cm,black,opacity=1] (N3T0) edge node {} (N3T1);
            \path [-,line width=0.01cm,black,opacity=1] (N3T1) edge node {} (N3T2);
            \path [-,line width=0.01cm,black,opacity=1] (N3T2) edge node {} (N3T3);

            \path [-,line width=0.01cm,black,opacity=1] (N4T0) edge node {} (N4T1);
            \path [-,line width=0.01cm,black,opacity=1] (N4T1) edge node {} (N4T2);
            \path [-,line width=0.01cm,black,opacity=1] (N4T2) edge node {} (N4T3);    

             \node[blue,shape = rectangle] () at (1.8,-1.5) {\Huge 1) Record decoded edges.};

             \path [-,line width=0.1cm,blue,opacity=1] ($(N4T2) + (0,0.5)$) edge node {} ($(N5T2.west) +(0,0.5)$);
        \end{scope}
        \begin{scope}[xshift=300,every node/.append style={yslant=0,xslant=0},yslant=0,xslant=0]
            \fill[white,fill opacity=0.0] (0,0) rectangle (10,4);
            \node[fill=white,shape=circle,draw=none] (N0T0) at (0,0) {};
            \node[fill=white,shape=circle,draw=black] (N1T0) at (2,0) {};
            \node[fill=white,shape=circle,draw=black] (N2T0) at (4,0) {};
            \node[fill=white,shape=circle,draw=black] (N3T0) at (6,0) {};
            \node[fill=white,shape=circle,draw=black] (N4T0) at (8,0) {};
            \node[fill=white,shape=circle,draw=none] (N5T0) at (10,0) {};

            \path [-,line width=0.01cm,black,opacity=1] (N0T0) edge node {} (N1T0);
            \path [-,line width=0.01cm,black,opacity=1] (N1T0) edge node {} (N2T0);
            \path [-,line width=0.01cm,black,opacity=1] (N2T0) edge node {} (N3T0);
            \path [-,line width=0.01cm,black,opacity=1] (N3T0) edge node {} (N4T0);
            \path [-,line width=0.01cm,black,opacity=1] (N4T0) edge node {} (N5T0);

            \node[fill=white,shape=circle,draw=none] (N0T1) at (0,2) {};
            \node[fill=white,shape=circle,draw=black] (N1T1) at (2,2) {};
            \node[fill=brown,shape=circle,draw=black] (N2T1) at (4,2) {};
            \node[fill=white,shape=circle,draw=black] (N3T1) at (6,2) {};
            \node[fill=red,shape=circle,draw=black] (N4T1) at (8,2) {};
            \node[fill=white,shape=circle,draw=none] (N5T1) at (10,2) {};

            \path [-,line width=0.1cm,brown,opacity=1] (N0T1) edge node {} (N1T1);
            \path [-,line width=0.1cm,brown,opacity=1] (N1T1) edge node {} (N2T1);
            \path [-,line width=0.01cm,black,opacity=1] (N2T1) edge node {} (N3T1);
            \path [-,line width=0.01cm,black,opacity=1] (N3T1) edge node {} (N4T1);
            \path [-,line width=0.1cm,red,opacity=1] (N4T1) edge node {} (N5T1); % % %

            \node[fill=white,shape=circle,draw=none] (N0T2) at (0,4) {};
            \node[fill=white,shape=circle,draw=black] (N1T2) at (2,4) {};
            \node[fill=white,shape=circle,draw=black] (N2T2) at (4,4) {};
            \node[fill=white,shape=circle,draw=black] (N3T2) at (6,4) {};
            \node[fill=white,shape=circle,draw=black] (N4T2) at (8,4) {};
            \node[fill=white,shape=circle,draw=none] (N5T2) at (10,4) {};

            \path [-,line width=0.01cm,black,opacity=1] (N0T2) edge node {} (N1T2);
            \path [-,line width=0.01cm,black,opacity=1] (N1T2) edge node {} (N2T2);
            \path [-,line width=0.01cm,black,opacity=1] (N2T2) edge node {} (N3T2);
            \path [-,line width=0.01cm,black,opacity=1] (N3T2) edge node {} (N4T2);
            \path [-,line width=0.01cm,black,opacity=1] (N4T2) edge node {} (N5T2);

            \node[fill=white,shape=circle,draw=none] (N0T3) at (0,6) {};
            \node[fill=white,shape=circle,draw=black] (N1T3) at (2,6) {};
            \node[fill=white,shape=circle,draw=black] (N2T3) at (4,6) {};
            \node[fill=white,shape=circle,draw=black] (N3T3) at (6,6) {};
            \node[fill=white,shape=circle,draw=black] (N4T3) at (8,6) {};
            \node[fill=white,shape=circle,draw=none] (N5T3) at (10,6) {};

            \path [-,line width=0.01cm,black,opacity=1] (N0T3) edge node {} (N1T3);
            \path [-,line width=0.01cm,black,opacity=1] (N1T3) edge node {} (N2T3);
            \path [-,line width=0.01cm,black,opacity=1] (N2T3) edge node {} (N3T3);
            \path [-,line width=0.01cm,black,opacity=1] (N3T3) edge node {} (N4T3);
            \path [-,line width=0.01cm,black,opacity=1] (N4T3) edge node {} (N5T3);

            \path [-,line width=0.01cm,black,opacity=1] (N1T0) edge node {} (N1T1);
            \path [-,line width=0.01cm,black,opacity=1] (N1T1) edge node {} (N1T2);
            \path [-,line width=0.01cm,black,opacity=1] (N1T2) edge node {} (N1T3);
            
            \path [-,line width=0.01cm,black,opacity=1] (N2T0) edge node {} (N2T1);
            \path [-,line width=0.01cm,black,opacity=1] (N2T1) edge node {} (N2T2);
            \path [-,line width=0.01cm,black,opacity=1] (N2T2) edge node {} (N2T3);

            \path [-,line width=0.01cm,black,opacity=1] (N3T0) edge node {} (N3T1);
            \path [-,line width=0.01cm,black,opacity=1] (N3T1) edge node {} (N3T2);
            \path [-,line width=0.01cm,black,opacity=1] (N3T2) edge node {} (N3T3);

            \path [-,line width=0.01cm,black,opacity=1] (N4T0) edge node {} (N4T1);
            \path [-,line width=0.01cm,black,opacity=1] (N4T1) edge node {} (N4T2);
            \path [-,line width=0.01cm,black,opacity=1] (N4T2) edge node {} (N4T3);    

            \node[blue,shape=rectangle] () at (5.8,-1.5) {\Huge 2) Remove no spurious events.};

        \end{scope}

        % % % 0th CNOT
        \begin{scope}[xshift=320,every node/.append style={yslant=0,xslant=0},yslant=0,xslant=0]
            \node[circlewc] (target_4) at (0,1) {};
            \node[phase] (control_4) at (-2,1) {};
        \end{scope}

        \path [-,line width=0.01cm,black,opacity=1] (target_4) edge node {} (control_4);

        % % % 1st CNOT
        \begin{scope}[xshift=320,every node/.append style={yslant=0,xslant=0},yslant=0,xslant=0]
            \node[circlewc] (target_4) at (-2,3) {};
            \node[phase] (control_4) at (0,3) {};
        \end{scope}

        \path [-,line width=0.01cm,black,opacity=1] (target_4) edge node {} (control_4);

\end{tikzpicture}
\begin{tikzpicture}[scale=1,every node/.style={minimum size=1cm},on grid]        
        \begin{scope}[xshift=0,every node/.append style={yslant=0,xslant=0},yslant=0,xslant=0]
            \fill[white,fill opacity=0.0] (0,0) rectangle (10,4);
            \node[fill=white,draw=none] (t0) at (-2,0) {\Huge$t=0:$}; 
            \node[fill=white,shape=circle,draw=none] (N0T0) at (0,0) {};
            \node[fill=white,shape=circle,draw=black] (N1T0) at (2,0) {};
            \node[fill=red,shape=circle,draw=black] (N2T0) at (4,0) {};
            \node[fill=white,shape=circle,draw=black] (N3T0) at (6,0) {};
            \node[fill=white,shape=circle,draw=black] (N4T0) at (8,0) {};
            \node[fill=white,shape=circle,draw=none] (N5T0) at (10,0) {};

            \path [-,line width=0.1cm,red,opacity=1] (N0T0) edge node {} (N1T0);
            \path [-,line width=0.1cm,red,opacity=1] (N1T0) edge node {} (N2T0);
            \path [-,line width=0.01cm,black,opacity=1] (N2T0) edge node {} (N3T0);
            \path [-,line width=0.01cm,black,opacity=1] (N3T0) edge node {} (N4T0);
            \path [-,line width=0.01cm,black,opacity=1] (N4T0) edge node {} (N5T0);

            \node[fill=white,draw=none] (t1) at (-2,2) {\Huge$t=1:$}; 
            \node[fill=white,shape=circle,draw=none] (N0T1) at (0,2) {};
            \node[fill=white,shape=circle,draw=black] (N1T1) at (2,2) {};
            \node[fill=white,shape=circle,draw=black] (N2T1) at (4,2) {};
            \node[fill=white,shape=circle,draw=black] (N3T1) at (6,2) {};
            \node[fill=white,shape=circle,draw=black] (N4T1) at (8,2) {};
            \node[fill=white,shape=circle,draw=none] (N5T1) at (10,2) {};

            \path [-,line width=0.01cm,black,opacity=1] (N0T1) edge node {} (N1T1);
            \path [-,line width=0.01cm,black,opacity=1] (N1T1) edge node {} (N2T1);
            \path [-,line width=0.01cm,black,opacity=1] (N2T1) edge node {} (N3T1);
            \path [-,line width=0.01cm,black,opacity=1] (N3T1) edge node {} (N4T1);
            \path [-,line width=0.01cm,black,opacity=1] (N4T1) edge node {} (N5T1);

            \node[fill=white,draw=none] (t2) at (-2,4) {\Huge$t=2:$}; 
            \node[fill=white,shape=circle,draw=none] (N0T2) at (0,4) {};
            \node[fill=white,shape=circle,draw=black] (N1T2) at (2,4) {};
            \node[fill=brown,shape=circle,draw=black] (N2T2) at (4,4) {};
            \node[fill=white,shape=circle,draw=black] (N3T2) at (6,4) {};
            \node[fill=brown,shape=circle,draw=black] (N4T2) at (8,4) {};
            \node[fill=white,shape=circle,draw=none] (N5T2) at (10,4) {};

            \path [-,line width=0.1cm,brown,opacity=1] (N0T2) edge node {} (N1T2);
            \path [-,line width=0.1cm,brown,opacity=1] (N1T2) edge node {} (N2T2);
            \path [-,line width=0.01cm,black,opacity=1] (N2T2) edge node {} (N3T2);
            \path [-,line width=0.01cm,black,opacity=1] (N3T2) edge node {} (N4T2);
            \path [-,line width=0.1cm,brown,opacity=1] (N4T2) edge node {} (N5T2);

            \node[fill=white,draw=none] (t3) at (-2,6) {\Huge$t=3:$}; 
            \node[fill=white,shape=circle,draw=none] (N0T3) at (0,6) {};
            \node[fill=white,shape=circle,draw=black] (N1T3) at (2,6) {};
            \node[fill=white,shape=circle,draw=black] (N2T3) at (4,6) {};
            \node[fill=white,shape=circle,draw=black] (N3T3) at (6,6) {};
            \node[fill=white,shape=circle,draw=black] (N4T3) at (8,6) {};
            \node[fill=white,shape=circle,draw=none] (N5T3) at (10,6) {};

            \path [-,line width=0.01cm,black,opacity=1] (N0T3) edge node {} (N1T3);
            \path [-,line width=0.01cm,black,opacity=1] (N1T3) edge node {} (N2T3);
            \path [-,line width=0.01cm,black,opacity=1] (N2T3) edge node {} (N3T3);
            \path [-,line width=0.01cm,black,opacity=1] (N3T3) edge node {} (N4T3);
            \path [-,line width=0.01cm,black,opacity=1] (N4T3) edge node {} (N5T3);

            \path [-,line width=0.01cm,black,opacity=1] (N1T0) edge node {} (N1T1);
            \path [-,line width=0.01cm,black,opacity=1] (N1T1) edge node {} (N1T2);
            \path [-,line width=0.01cm,black,opacity=1] (N1T2) edge node {} (N1T3);
            
            \path [-,line width=0.1cm,blue,opacity=1] (N2T0) edge node {} (N2T1);
            \path [-,line width=0.1cm,blue,opacity=1] (N2T1) edge node {} (N2T2);
            \path [-,line width=0.01cm,black,opacity=1] (N2T2) edge node {} (N2T3);

            \path [-,line width=0.01cm,black,opacity=1] (N3T0) edge node {} (N3T1);
            \path [-,line width=0.01cm,black,opacity=1] (N3T1) edge node {} (N3T2);
            \path [-,line width=0.01cm,black,opacity=1] (N3T2) edge node {} (N3T3);

            \path [-,line width=0.01cm,black,opacity=1] (N4T0) edge node {} (N4T1);
            \path [-,line width=0.01cm,black,opacity=1] (N4T1) edge node {} (N4T2);
            \path [-,line width=0.01cm,black,opacity=1] (N4T2) edge node {} (N4T3);

             \path [-,line width=0.1cm,blue,opacity=1] ($(N4T2) + (0,0.5)$) edge node {} ($(N5T2.west) +(0,0.5)$);
        \end{scope}
        \begin{scope}[xshift=300,every node/.append style={yslant=0,xslant=0},yslant=0,xslant=0]
            \fill[white,fill opacity=0.0] (0,0) rectangle (10,4);
            \node[fill=white,shape=circle,draw=none] (N0T0) at (0,0) {};
            \node[fill=white,shape=circle,draw=black] (N1T0) at (2,0) {};
            \node[fill=white,shape=circle,draw=black] (N2T0) at (4,0) {};
            \node[fill=white,shape=circle,draw=black] (N3T0) at (6,0) {};
            \node[fill=white,shape=circle,draw=black] (N4T0) at (8,0) {};
            \node[fill=white,shape=circle,draw=none] (N5T0) at (10,0) {};

            \path [-,line width=0.01cm,black,opacity=1] (N0T0) edge node {} (N1T0);
            \path [-,line width=0.01cm,black,opacity=1] (N1T0) edge node {} (N2T0);
            \path [-,line width=0.01cm,black,opacity=1] (N2T0) edge node {} (N3T0);
            \path [-,line width=0.01cm,black,opacity=1] (N3T0) edge node {} (N4T0);
            \path [-,line width=0.01cm,black,opacity=1] (N4T0) edge node {} (N5T0);

            \node[fill=white,shape=circle,draw=none] (N0T1) at (0,2) {};
            \node[fill=white,shape=circle,draw=black] (N1T1) at (2,2) {};
            \node[fill=brown,shape=circle,draw=black] (N2T1) at (4,2) {};
            \node[fill=white,shape=circle,draw=black] (N3T1) at (6,2) {};
            \node[fill=red,shape=circle,draw=black] (N4T1) at (8,2) {};
            \node[fill=white,shape=circle,draw=none] (N5T1) at (10,2) {};

            \path [-,line width=0.1cm,brown,opacity=1] (N0T1) edge node {} (N1T1);
            \path [-,line width=0.1cm,brown,opacity=1] (N1T1) edge node {} (N2T1);
            \path [-,line width=0.1cm,blue,opacity=1] (N2T1) edge node {} (N3T1);
            \path [-,line width=0.1cm,blue,opacity=1] (N3T1) edge node {} (N4T1);
            \path [-,line width=0.1cm,red,opacity=1] (N4T1) edge node {} (N5T1); % % %

            \node[fill=white,shape=circle,draw=none] (N0T2) at (0,4) {};
            \node[fill=white,shape=circle,draw=black] (N1T2) at (2,4) {};
            \node[fill=white,shape=circle,draw=black] (N2T2) at (4,4) {};
            \node[fill=white,shape=circle,draw=black] (N3T2) at (6,4) {};
            \node[fill=white,shape=circle,draw=black] (N4T2) at (8,4) {};
            \node[fill=white,shape=circle,draw=none] (N5T2) at (10,4) {};

            \path [-,line width=0.01cm,black,opacity=1] (N0T2) edge node {} (N1T2);
            \path [-,line width=0.01cm,black,opacity=1] (N1T2) edge node {} (N2T2);
            \path [-,line width=0.01cm,black,opacity=1] (N2T2) edge node {} (N3T2);
            \path [-,line width=0.01cm,black,opacity=1] (N3T2) edge node {} (N4T2);
            \path [-,line width=0.01cm,black,opacity=1] (N4T2) edge node {} (N5T2);

            \node[fill=white,shape=circle,draw=none] (N0T3) at (0,6) {};
            \node[fill=white,shape=circle,draw=black] (N1T3) at (2,6) {};
            \node[fill=white,shape=circle,draw=black] (N2T3) at (4,6) {};
            \node[fill=white,shape=circle,draw=black] (N3T3) at (6,6) {};
            \node[fill=white,shape=circle,draw=black] (N4T3) at (8,6) {};
            \node[fill=white,shape=circle,draw=none] (N5T3) at (10,6) {};

            \path [-,line width=0.01cm,black,opacity=1] (N0T3) edge node {} (N1T3);
            \path [-,line width=0.01cm,black,opacity=1] (N1T3) edge node {} (N2T3);
            \path [-,line width=0.01cm,black,opacity=1] (N2T3) edge node {} (N3T3);
            \path [-,line width=0.01cm,black,opacity=1] (N3T3) edge node {} (N4T3);
            \path [-,line width=0.01cm,black,opacity=1] (N4T3) edge node {} (N5T3);

            \path [-,line width=0.01cm,black,opacity=1] (N1T0) edge node {} (N1T1);
            \path [-,line width=0.01cm,black,opacity=1] (N1T1) edge node {} (N1T2);
            \path [-,line width=0.01cm,black,opacity=1] (N1T2) edge node {} (N1T3);
            
            \path [-,line width=0.01cm,black,opacity=1] (N2T0) edge node {} (N2T1);
            \path [-,line width=0.01cm,black,opacity=1] (N2T1) edge node {} (N2T2);
            \path [-,line width=0.01cm,black,opacity=1] (N2T2) edge node {} (N2T3);

            \path [-,line width=0.01cm,black,opacity=1] (N3T0) edge node {} (N3T1);
            \path [-,line width=0.01cm,black,opacity=1] (N3T1) edge node {} (N3T2);
            \path [-,line width=0.01cm,black,opacity=1] (N3T2) edge node {} (N3T3);

            \path [-,line width=0.01cm,black,opacity=1] (N4T0) edge node {} (N4T1);
            \path [-,line width=0.01cm,black,opacity=1] (N4T1) edge node {} (N4T2);
            \path [-,line width=0.01cm,black,opacity=1] (N4T2) edge node {} (N4T3);    

            \node[blue,shape=rectangle] () at (5.8,-1.5) {\Huge Record decoded edges.};

        \end{scope}

        % % % 0th CNOT
        \begin{scope}[xshift=320,every node/.append style={yslant=0,xslant=0},yslant=0,xslant=0]
            \node[circlewc] (target_4) at (0,1) {};
            \node[phase] (control_4) at (-2,1) {};
        \end{scope}

        \path [-,line width=0.01cm,black,opacity=1] (target_4) edge node {} (control_4);

        % % % 1st CNOT
        \begin{scope}[xshift=320,every node/.append style={yslant=0,xslant=0},yslant=0,xslant=0]
            \node[circlewc] (target_4) at (-2,3) {};
            \node[phase] (control_4) at (0,3) {};
        \end{scope}

        \path [-,line width=0.01cm,black,opacity=1] (target_4) edge node {} (control_4);

\end{tikzpicture}
\begin{tikzpicture}[scale=1,every node/.style={minimum size=1cm},on grid]        
        \begin{scope}[xshift=0,every node/.append style={yslant=0,xslant=0},yslant=0,xslant=0]
            \fill[white,fill opacity=0.0] (0,0) rectangle (10,4);
            \node[fill=white,draw=none] (t0) at (-2,0) {\Huge$t=0:$}; 
            \node[fill=white,shape=circle,draw=none] (N0T0) at (0,0) {};
            \node[fill=white,shape=circle,draw=black] (N1T0) at (2,0) {};
            \node[fill=red,shape=circle,draw=black] (N2T0) at (4,0) {};
            \node[fill=white,shape=circle,draw=black] (N3T0) at (6,0) {};
            \node[fill=white,shape=circle,draw=black] (N4T0) at (8,0) {};
            \node[fill=white,shape=circle,draw=none] (N5T0) at (10,0) {};

            \path [-,line width=0.1cm,red,opacity=1] (N0T0) edge node {} (N1T0);
            \path [-,line width=0.1cm,red,opacity=1] (N1T0) edge node {} (N2T0);
            \path [-,line width=0.01cm,black,opacity=1] (N2T0) edge node {} (N3T0);
            \path [-,line width=0.01cm,black,opacity=1] (N3T0) edge node {} (N4T0);
            \path [-,line width=0.01cm,black,opacity=1] (N4T0) edge node {} (N5T0);

            \node[fill=white,draw=none] (t1) at (-2,2) {\Huge$t=1:$}; 
            \node[fill=white,shape=circle,draw=none] (N0T1) at (0,2) {};
            \node[fill=white,shape=circle,draw=black] (N1T1) at (2,2) {};
            \node[fill=white,shape=circle,draw=black] (N2T1) at (4,2) {};
            \node[fill=white,shape=circle,draw=black] (N3T1) at (6,2) {};
            \node[fill=white,shape=circle,draw=black] (N4T1) at (8,2) {};
            \node[fill=white,shape=circle,draw=none] (N5T1) at (10,2) {};

            \path [-,line width=0.01cm,black,opacity=1] (N0T1) edge node {} (N1T1);
            \path [-,line width=0.01cm,black,opacity=1] (N1T1) edge node {} (N2T1);
            \path [-,line width=0.01cm,black,opacity=1] (N2T1) edge node {} (N3T1);
            \path [-,line width=0.01cm,black,opacity=1] (N3T1) edge node {} (N4T1);
            \path [-,line width=0.01cm,black,opacity=1] (N4T1) edge node {} (N5T1);

            \node[fill=white,draw=none] (t2) at (-2,4) {\Huge$t=2:$}; 
            \node[fill=white,shape=circle,draw=none] (N0T2) at (0,4) {};
            \node[fill=white,shape=circle,draw=black] (N1T2) at (2,4) {};
            \node[fill=brown,shape=circle,draw=black] (N2T2) at (4,4) {};
            \node[fill=white,shape=circle,draw=black] (N3T2) at (6,4) {};
            \node[fill=brown,shape=circle,draw=black] (N4T2) at (8,4) {};
            \node[fill=white,shape=circle,draw=none] (N5T2) at (10,4) {};

            \path [-,line width=0.1cm,brown,opacity=1] (N0T2) edge node {} (N1T2);
            \path [-,line width=0.1cm,brown,opacity=1] (N1T2) edge node {} (N2T2);
            \path [-,line width=0.1cm,green,opacity=1] (N2T2) edge node {} (N3T2);
            \path [-,line width=0.1cm,green,opacity=1] (N3T2) edge node {} (N4T2);
            \path [-,line width=0.1cm,brown,opacity=1] (N4T2) edge node {} (N5T2);

            \node[fill=white,draw=none] (t3) at (-2,6) {\Huge$t=3:$}; 
            \node[fill=white,shape=circle,draw=none] (N0T3) at (0,6) {};
            \node[fill=white,shape=circle,draw=black] (N1T3) at (2,6) {};
            \node[fill=white,shape=circle,draw=black] (N2T3) at (4,6) {};
            \node[fill=white,shape=circle,draw=black] (N3T3) at (6,6) {};
            \node[fill=white,shape=circle,draw=black] (N4T3) at (8,6) {};
            \node[fill=white,shape=circle,draw=none] (N5T3) at (10,6) {};

            \path [-,line width=0.01cm,black,opacity=1] (N0T3) edge node {} (N1T3);
            \path [-,line width=0.01cm,black,opacity=1] (N1T3) edge node {} (N2T3);
            \path [-,line width=0.01cm,black,opacity=1] (N2T3) edge node {} (N3T3);
            \path [-,line width=0.01cm,black,opacity=1] (N3T3) edge node {} (N4T3);
            \path [-,line width=0.01cm,black,opacity=1] (N4T3) edge node {} (N5T3);

            \path [-,line width=0.01cm,black,opacity=1] (N1T0) edge node {} (N1T1);
            \path [-,line width=0.01cm,black,opacity=1] (N1T1) edge node {} (N1T2);
            \path [-,line width=0.01cm,black,opacity=1] (N1T2) edge node {} (N1T3);
            
            \path [-,line width=0.1cm,blue,opacity=1] (N2T0) edge node {} (N2T1);
            \path [-,line width=0.1cm,blue,opacity=1] (N2T1) edge node {} (N2T2);
            \path [-,line width=0.01cm,black,opacity=1] (N2T2) edge node {} (N2T3);

            \path [-,line width=0.01cm,black,opacity=1] (N3T0) edge node {} (N3T1);
            \path [-,line width=0.01cm,black,opacity=1] (N3T1) edge node {} (N3T2);
            \path [-,line width=0.01cm,black,opacity=1] (N3T2) edge node {} (N3T3);

            \path [-,line width=0.01cm,black,opacity=1] (N4T0) edge node {} (N4T1);
            \path [-,line width=0.01cm,black,opacity=1] (N4T1) edge node {} (N4T2);
            \path [-,line width=0.01cm,black,opacity=1] (N4T2) edge node {} (N4T3);

             \path [-,line width=0.1cm,blue,opacity=1] ($(N4T2) + (0,0.5)$) edge node {} ($(N5T2.west) +(0,0.5)$);
        \end{scope}
        \begin{scope}[xshift=300,every node/.append style={yslant=0,xslant=0},yslant=0,xslant=0]
            \fill[white,fill opacity=0.0] (0,0) rectangle (10,4);
            \node[fill=white,shape=circle,draw=none] (N0T0) at (0,0) {};
            \node[fill=white,shape=circle,draw=black] (N1T0) at (2,0) {};
            \node[fill=white,shape=circle,draw=black] (N2T0) at (4,0) {};
            \node[fill=white,shape=circle,draw=black] (N3T0) at (6,0) {};
            \node[fill=white,shape=circle,draw=black] (N4T0) at (8,0) {};
            \node[fill=white,shape=circle,draw=none] (N5T0) at (10,0) {};

            \path [-,line width=0.01cm,black,opacity=1] (N0T0) edge node {} (N1T0);
            \path [-,line width=0.01cm,black,opacity=1] (N1T0) edge node {} (N2T0);
            \path [-,line width=0.01cm,black,opacity=1] (N2T0) edge node {} (N3T0);
            \path [-,line width=0.01cm,black,opacity=1] (N3T0) edge node {} (N4T0);
            \path [-,line width=0.01cm,black,opacity=1] (N4T0) edge node {} (N5T0);

            \node[fill=white,shape=circle,draw=none] (N0T1) at (0,2) {};
            \node[fill=white,shape=circle,draw=black] (N1T1) at (2,2) {};
            \node[fill=brown,shape=circle,draw=black] (N2T1) at (4,2) {};
            \node[fill=white,shape=circle,draw=black] (N3T1) at (6,2) {};
            \node[fill=red,shape=circle,draw=black] (N4T1) at (8,2) {};
            \node[fill=white,shape=circle,draw=none] (N5T1) at (10,2) {};

            \path [-,line width=0.1cm,brown,opacity=1] (N0T1) edge node {} (N1T1);
            \path [-,line width=0.1cm,brown,opacity=1] (N1T1) edge node {} (N2T1);
            \path [-,line width=0.1cm,blue,opacity=1] (N2T1) edge node {} (N3T1);
            \path [-,line width=0.1cm,blue,opacity=1] (N3T1) edge node {} (N4T1);
            \path [-,line width=0.1cm,red,opacity=1] (N4T1) edge node {} (N5T1); % % %

            \node[fill=white,shape=circle,draw=none] (N0T2) at (0,4) {};
            \node[fill=white,shape=circle,draw=black] (N1T2) at (2,4) {};
            \node[fill=white,shape=circle,draw=black] (N2T2) at (4,4) {};
            \node[fill=white,shape=circle,draw=black] (N3T2) at (6,4) {};
            \node[fill=white,shape=circle,draw=black] (N4T2) at (8,4) {};
            \node[fill=white,shape=circle,draw=none] (N5T2) at (10,4) {};

            \path [-,line width=0.01cm,black,opacity=1] (N0T2) edge node {} (N1T2);
            \path [-,line width=0.01cm,black,opacity=1] (N1T2) edge node {} (N2T2);
            \path [-,line width=0.01cm,black,opacity=1] (N2T2) edge node {} (N3T2);
            \path [-,line width=0.01cm,black,opacity=1] (N3T2) edge node {} (N4T2);
            \path [-,line width=0.01cm,black,opacity=1] (N4T2) edge node {} (N5T2);

            \node[fill=white,shape=circle,draw=none] (N0T3) at (0,6) {};
            \node[fill=white,shape=circle,draw=black] (N1T3) at (2,6) {};
            \node[fill=white,shape=circle,draw=black] (N2T3) at (4,6) {};
            \node[fill=white,shape=circle,draw=black] (N3T3) at (6,6) {};
            \node[fill=white,shape=circle,draw=black] (N4T3) at (8,6) {};
            \node[fill=white,shape=circle,draw=none] (N5T3) at (10,6) {};

            \path [-,line width=0.01cm,black,opacity=1] (N0T3) edge node {} (N1T3);
            \path [-,line width=0.01cm,black,opacity=1] (N1T3) edge node {} (N2T3);
            \path [-,line width=0.01cm,black,opacity=1] (N2T3) edge node {} (N3T3);
            \path [-,line width=0.01cm,black,opacity=1] (N3T3) edge node {} (N4T3);
            \path [-,line width=0.01cm,black,opacity=1] (N4T3) edge node {} (N5T3);

            \path [-,line width=0.01cm,black,opacity=1] (N1T0) edge node {} (N1T1);
            \path [-,line width=0.01cm,black,opacity=1] (N1T1) edge node {} (N1T2);
            \path [-,line width=0.01cm,black,opacity=1] (N1T2) edge node {} (N1T3);
            
            \path [-,line width=0.01cm,black,opacity=1] (N2T0) edge node {} (N2T1);
            \path [-,line width=0.01cm,black,opacity=1] (N2T1) edge node {} (N2T2);
            \path [-,line width=0.01cm,black,opacity=1] (N2T2) edge node {} (N2T3);

            \path [-,line width=0.01cm,black,opacity=1] (N3T0) edge node {} (N3T1);
            \path [-,line width=0.01cm,black,opacity=1] (N3T1) edge node {} (N3T2);
            \path [-,line width=0.01cm,black,opacity=1] (N3T2) edge node {} (N3T3);

            \path [-,line width=0.01cm,black,opacity=1] (N4T0) edge node {} (N4T1);
            \path [-,line width=0.01cm,black,opacity=1] (N4T1) edge node {} (N4T2);
            \path [-,line width=0.01cm,black,opacity=1] (N4T2) edge node {} (N4T3);    

            % \node[blue] () at (5.8,-1) {Decode patch.};

        \end{scope}

        % % % 0th CNOT
        \begin{scope}[xshift=320,every node/.append style={yslant=0,xslant=0},yslant=0,xslant=0]
            \node[circlewc] (target_4) at (0,1) {};
            \node[phase] (control_4) at (-2,1) {};
        \end{scope}

        \path [-,line width=0.01cm,black,opacity=1] (target_4) edge node {} (control_4);

        % % % 1st CNOT
        \begin{scope}[xshift=320,every node/.append style={yslant=0,xslant=0},yslant=0,xslant=0]
            \node[circlewc] (target_4) at (-2,3) {};
            \node[phase] (control_4) at (0,3) {};
        \end{scope}

        \path [-,line width=0.01cm,black,opacity=1] (target_4) edge node {} (control_4);

        \begin{scope}[xshift=0,every node/.append style={yslant=0,xslant=0},yslant=0,xslant=0]
            \draw[draw=blue,line width = 0.05cm] (3.2,3.2) rectangle ++(5.5,1.8);
            \node[blue,shape=rectangle] () at (5.75,7.25) {\Huge 1) Remove ``spurious'' events.};
        \end{scope}

        \begin{scope}[xshift=0,every node/.append style={yslant=0,xslant=0},yslant=0,xslant=0]
            \node[green,shape=rectangle] () at (5.5,-1.5) {\Huge 2) Record propagated edges.};
        \end{scope}
    
\end{tikzpicture}

==> (inline-6) <==
\begin{tikzpicture}[scale=1,every node/.style={minimum size=1cm},on grid]        
        \begin{scope}[xshift=0,every node/.append style={yslant=0,xslant=0},yslant=0,xslant=0]
            \fill[white,fill opacity=0.0] (0,0) rectangle (10,4);
            \node[fill=white,draw=none] (t0) at (-2,0) {\Huge$t=0:$}; 
            \node[fill=white,shape=circle,draw=none] (N0T0) at (0,0) {};
            \node[fill=white,shape=circle,draw=black] (N1T0) at (2,0) {};
            \node[fill=red,shape=circle,draw=black] (N2T0) at (4,0) {};
            \node[fill=white,shape=circle,draw=black] (N3T0) at (6,0) {};
            \node[fill=white,shape=circle,draw=black] (N4T0) at (8,0) {};
            \node[fill=white,shape=circle,draw=none] (N5T0) at (10,0) {};

            \path [-,line width=0.1cm,red,opacity=1] (N0T0) edge node {} (N1T0);
            \path [-,line width=0.1cm,red,opacity=1] (N1T0) edge node {} (N2T0);
            \path [-,line width=0.01cm,black,opacity=1] (N2T0) edge node {} (N3T0);
            \path [-,line width=0.01cm,black,opacity=1] (N3T0) edge node {} (N4T0);
            \path [-,line width=0.01cm,black,opacity=1] (N4T0) edge node {} (N5T0);

            \node[fill=white,draw=none] (t1) at (-2,2) {\Huge$t=1:$}; 
            \node[fill=white,shape=circle,draw=none] (N0T1) at (0,2) {};
            \node[fill=white,shape=circle,draw=black] (N1T1) at (2,2) {};
            \node[fill=white,shape=circle,draw=black] (N2T1) at (4,2) {};
            \node[fill=white,shape=circle,draw=black] (N3T1) at (6,2) {};
            \node[fill=white,shape=circle,draw=black] (N4T1) at (8,2) {};
            \node[fill=white,shape=circle,draw=none] (N5T1) at (10,2) {};

            \path [-,line width=0.01cm,black,opacity=1] (N0T1) edge node {} (N1T1);
            \path [-,line width=0.01cm,black,opacity=1] (N1T1) edge node {} (N2T1);
            \path [-,line width=0.01cm,black,opacity=1] (N2T1) edge node {} (N3T1);
            \path [-,line width=0.01cm,black,opacity=1] (N3T1) edge node {} (N4T1);
            \path [-,line width=0.01cm,black,opacity=1] (N4T1) edge node {} (N5T1);

            \node[fill=white,draw=none] (t2) at (-2,4) {\Huge$t=2:$}; 
            \node[fill=white,shape=circle,draw=none] (N0T2) at (0,4) {};
            \node[fill=white,shape=circle,draw=black] (N1T2) at (2,4) {};
            \node[fill=white,shape=circle,draw=black] (N2T2) at (4,4) {};
            \node[fill=white,shape=circle,draw=black] (N3T2) at (6,4) {};
            \node[fill=white,shape=circle,draw=black] (N4T2) at (8,4) {};
            \node[fill=white,shape=circle,draw=none] (N5T2) at (10,4) {};

            \path [-,line width=0.1cm,brown,opacity=1] (N0T2) edge node {} (N1T2);
            \path [-,line width=0.1cm,brown,opacity=1] (N1T2) edge node {} (N2T2);
            \path [-,line width=0.1cm,green,opacity=1] (N2T2) edge node {} (N3T2);
            \path [-,line width=0.1cm,green,opacity=1] (N3T2) edge node {} (N4T2);
            \path [-,line width=0.1cm,brown,opacity=1] (N4T2) edge node {} (N5T2);

            \node[fill=white,draw=none] (t3) at (-2,6) {\Huge$t=3:$}; 
            \node[fill=white,shape=circle,draw=none] (N0T3) at (0,6) {};
            \node[fill=white,shape=circle,draw=black] (N1T3) at (2,6) {};
            \node[fill=white,shape=circle,draw=black] (N2T3) at (4,6) {};
            \node[fill=white,shape=circle,draw=black] (N3T3) at (6,6) {};
            \node[fill=white,shape=circle,draw=black] (N4T3) at (8,6) {};
            \node[fill=white,shape=circle,draw=none] (N5T3) at (10,6) {};

            \path [-,line width=0.01cm,black,opacity=1] (N0T3) edge node {} (N1T3);
            \path [-,line width=0.01cm,black,opacity=1] (N1T3) edge node {} (N2T3);
            \path [-,line width=0.01cm,black,opacity=1] (N2T3) edge node {} (N3T3);
            \path [-,line width=0.01cm,black,opacity=1] (N3T3) edge node {} (N4T3);
            \path [-,line width=0.01cm,black,opacity=1] (N4T3) edge node {} (N5T3);

            \path [-,line width=0.01cm,black,opacity=1] (N1T0) edge node {} (N1T1);
            \path [-,line width=0.01cm,black,opacity=1] (N1T1) edge node {} (N1T2);
            \path [-,line width=0.01cm,black,opacity=1] (N1T2) edge node {} (N1T3);
            
            \path [-,line width=0.1cm,blue,opacity=1] (N2T0) edge node {} (N2T1);
            \path [-,line width=0.1cm,blue,opacity=1] (N2T1) edge node {} (N2T2);
            \path [-,line width=0.01cm,black,opacity=1] (N2T2) edge node {} (N2T3);

            \path [-,line width=0.01cm,black,opacity=1] (N3T0) edge node {} (N3T1);
            \path [-,line width=0.01cm,black,opacity=1] (N3T1) edge node {} (N3T2);
            \path [-,line width=0.01cm,black,opacity=1] (N3T2) edge node {} (N3T3);

            \path [-,line width=0.01cm,black,opacity=1] (N4T0) edge node {} (N4T1);
            \path [-,line width=0.01cm,black,opacity=1] (N4T1) edge node {} (N4T2);
            \path [-,line width=0.01cm,black,opacity=1] (N4T2) edge node {} (N4T3);

             \path [-,line width=0.1cm,blue,opacity=1] ($(N4T2) + (0,0.5)$) edge node {} ($(N5T2.west) +(0,0.5)$);
        \end{scope}
        \begin{scope}[xshift=300,every node/.append style={yslant=0,xslant=0},yslant=0,xslant=0]
            \fill[white,fill opacity=0.0] (0,0) rectangle (10,4);
            \node[fill=white,shape=circle,draw=none] (N0T0) at (0,0) {};
            \node[fill=white,shape=circle,draw=black] (N1T0) at (2,0) {};
            \node[fill=white,shape=circle,draw=black] (N2T0) at (4,0) {};
            \node[fill=white,shape=circle,draw=black] (N3T0) at (6,0) {};
            \node[fill=white,shape=circle,draw=black] (N4T0) at (8,0) {};
            \node[fill=white,shape=circle,draw=none] (N5T0) at (10,0) {};

            \path [-,line width=0.01cm,black,opacity=1] (N0T0) edge node {} (N1T0);
            \path [-,line width=0.01cm,black,opacity=1] (N1T0) edge node {} (N2T0);
            \path [-,line width=0.01cm,black,opacity=1] (N2T0) edge node {} (N3T0);
            \path [-,line width=0.01cm,black,opacity=1] (N3T0) edge node {} (N4T0);
            \path [-,line width=0.01cm,black,opacity=1] (N4T0) edge node {} (N5T0);

            \node[fill=white,shape=circle,draw=none] (N0T1) at (0,2) {};
            \node[fill=white,shape=circle,draw=black] (N1T1) at (2,2) {};
            \node[fill=brown,shape=circle,draw=black] (N2T1) at (4,2) {};
            \node[fill=white,shape=circle,draw=black] (N3T1) at (6,2) {};
            \node[fill=red,shape=circle,draw=black] (N4T1) at (8,2) {};
            \node[fill=white,shape=circle,draw=none] (N5T1) at (10,2) {};

            \path [-,line width=0.1cm,brown,opacity=1] (N0T1) edge node {} (N1T1);
            \path [-,line width=0.1cm,brown,opacity=1] (N1T1) edge node {} (N2T1);
            \path [-,line width=0.1cm,blue,opacity=1] (N2T1) edge node {} (N3T1);
            \path [-,line width=0.1cm,blue,opacity=1] (N3T1) edge node {} (N4T1);
            \path [-,line width=0.1cm,red,opacity=1] (N4T1) edge node {} (N5T1); % % %

            \node[fill=white,shape=circle,draw=none] (N0T2) at (0,4) {};
            \node[fill=white,shape=circle,draw=black] (N1T2) at (2,4) {};
            \node[fill=white,shape=circle,draw=black] (N2T2) at (4,4) {};
            \node[fill=white,shape=circle,draw=black] (N3T2) at (6,4) {};
            \node[fill=white,shape=circle,draw=black] (N4T2) at (8,4) {};
            \node[fill=white,shape=circle,draw=none] (N5T2) at (10,4) {};

            \path [-,line width=0.01cm,black,opacity=1] (N0T2) edge node {} (N1T2);
            \path [-,line width=0.01cm,black,opacity=1] (N1T2) edge node {} (N2T2);
            \path [-,line width=0.01cm,black,opacity=1] (N2T2) edge node {} (N3T2);
            \path [-,line width=0.01cm,black,opacity=1] (N3T2) edge node {} (N4T2);
            \path [-,line width=0.01cm,black,opacity=1] (N4T2) edge node {} (N5T2);

            \node[fill=white,shape=circle,draw=none] (N0T3) at (0,6) {};
            \node[fill=white,shape=circle,draw=black] (N1T3) at (2,6) {};
            \node[fill=white,shape=circle,draw=black] (N2T3) at (4,6) {};
            \node[fill=white,shape=circle,draw=black] (N3T3) at (6,6) {};
            \node[fill=white,shape=circle,draw=black] (N4T3) at (8,6) {};
            \node[fill=white,shape=circle,draw=none] (N5T3) at (10,6) {};

            \path [-,line width=0.01cm,black,opacity=1] (N0T3) edge node {} (N1T3);
            \path [-,line width=0.01cm,black,opacity=1] (N1T3) edge node {} (N2T3);
            \path [-,line width=0.01cm,black,opacity=1] (N2T3) edge node {} (N3T3);
            \path [-,line width=0.01cm,black,opacity=1] (N3T3) edge node {} (N4T3);
            \path [-,line width=0.01cm,black,opacity=1] (N4T3) edge node {} (N5T3);

            \path [-,line width=0.01cm,black,opacity=1] (N1T0) edge node {} (N1T1);
            \path [-,line width=0.01cm,black,opacity=1] (N1T1) edge node {} (N1T2);
            \path [-,line width=0.01cm,black,opacity=1] (N1T2) edge node {} (N1T3);
            
            \path [-,line width=0.01cm,black,opacity=1] (N2T0) edge node {} (N2T1);
            \path [-,line width=0.01cm,black,opacity=1] (N2T1) edge node {} (N2T2);
            \path [-,line width=0.01cm,black,opacity=1] (N2T2) edge node {} (N2T3);

            \path [-,line width=0.01cm,black,opacity=1] (N3T0) edge node {} (N3T1);
            \path [-,line width=0.01cm,black,opacity=1] (N3T1) edge node {} (N3T2);
            \path [-,line width=0.01cm,black,opacity=1] (N3T2) edge node {} (N3T3);

            \path [-,line width=0.01cm,black,opacity=1] (N4T0) edge node {} (N4T1);
            \path [-,line width=0.01cm,black,opacity=1] (N4T1) edge node {} (N4T2);
            \path [-,line width=0.01cm,black,opacity=1] (N4T2) edge node {} (N4T3);

        \end{scope}

        % % % 0th CNOT
        \begin{scope}[xshift=320,every node/.append style={yslant=0,xslant=0},yslant=0,xslant=0]
            \node[circlewc] (target_4) at (0,1) {};
            \node[phase] (control_4) at (-2,1) {};
        \end{scope}

        \path [-,line width=0.01cm,black,opacity=1] (target_4) edge node {} (control_4);

        % % % 1st CNOT
        \begin{scope}[xshift=320,every node/.append style={yslant=0,xslant=0},yslant=0,xslant=0]
            \node[circlewc] (target_4) at (-2,3) {};
            \node[phase] (control_4) at (0,3) {};
        \end{scope}

        \path [-,line width=0.01cm,black,opacity=1] (target_4) edge node {} (control_4);

\end{tikzpicture}

==> (inline-7) <==
\begin{tikzpicture}[scale=1,every node/.style={minimum size=1cm},on grid]        
        \begin{scope}[xshift=0,every node/.append style={yslant=0,xslant=0},yslant=0,xslant=0]
            \fill[white,fill opacity=0.0] (0,0) rectangle (10,4);
            \node[fill=white,draw=none] (t0) at (-2,0) {\Huge$t=0:$}; 
            \node[fill=white,shape=circle,draw=none] (N0T0) at (0,0) {};
            \node[fill=white,shape=circle,draw=black] (N1T0) at (2,0) {};
            \node[fill=red,shape=circle,draw=black] (N2T0) at (4,0) {};
            \node[fill=white,shape=circle,draw=black] (N3T0) at (6,0) {};
            \node[fill=white,shape=circle,draw=black] (N4T0) at (8,0) {};
            \node[fill=white,shape=circle,draw=none] (N5T0) at (10,0) {};

            \path [-,line width=0.1cm,red,opacity=1] (N0T0) edge node {} (N1T0);
            \path [-,line width=0.1cm,red,opacity=1] (N1T0) edge node {} (N2T0);
            \path [-,line width=0.01cm,black,opacity=1] (N2T0) edge node {} (N3T0);
            \path [-,line width=0.01cm,black,opacity=1] (N3T0) edge node {} (N4T0);
            \path [-,line width=0.01cm,black,opacity=1] (N4T0) edge node {} (N5T0);

            \node[fill=white,draw=none] (t1) at (-2,2) {\Huge$t=1:$}; 
            \node[fill=white,shape=circle,draw=none] (N0T1) at (0,2) {};
            \node[fill=white,shape=circle,draw=black] (N1T1) at (2,2) {};
            \node[fill=white,shape=circle,draw=black] (N2T1) at (4,2) {};
            \node[fill=white,shape=circle,draw=black] (N3T1) at (6,2) {};
            \node[fill=white,shape=circle,draw=black] (N4T1) at (8,2) {};
            \node[fill=white,shape=circle,draw=none] (N5T1) at (10,2) {};

            \path [-,line width=0.01cm,black,opacity=1] (N0T1) edge node {} (N1T1);
            \path [-,line width=0.01cm,black,opacity=1] (N1T1) edge node {} (N2T1);
            \path [-,line width=0.01cm,black,opacity=1] (N2T1) edge node {} (N3T1);
            \path [-,line width=0.01cm,black,opacity=1] (N3T1) edge node {} (N4T1);
            \path [-,line width=0.01cm,black,opacity=1] (N4T1) edge node {} (N5T1);

            \node[fill=white,draw=none] (t2) at (-2,4) {\Huge$t=2:$}; 
            \node[fill=white,shape=circle,draw=none] (N0T2) at (0,4) {};
            \node[fill=white,shape=circle,draw=black] (N1T2) at (2,4) {};
            \node[fill=white,shape=circle,draw=black] (N2T2) at (4,4) {};
            \node[fill=white,shape=circle,draw=black] (N3T2) at (6,4) {};
            \node[fill=white,shape=circle,draw=black] (N4T2) at (8,4) {};
            \node[fill=white,shape=circle,draw=none] (N5T2) at (10,4) {};

            \path [-,line width=0.1cm,brown,opacity=1] (N0T2) edge node {} (N1T2);
            \path [-,line width=0.1cm,brown,opacity=1] (N1T2) edge node {} (N2T2);
            \path [-,line width=0.1cm,green,opacity=1] (N2T2) edge node {} (N3T2);
            \path [-,line width=0.1cm,green,opacity=1] (N3T2) edge node {} (N4T2);
            \path [-,line width=0.1cm,brown,opacity=1] (N4T2) edge node {} (N5T2);

            \node[fill=white,draw=none] (t3) at (-2,6) {\Huge$t=3:$}; 
            \node[fill=white,shape=circle,draw=none] (N0T3) at (0,6) {};
            \node[fill=white,shape=circle,draw=black] (N1T3) at (2,6) {};
            \node[fill=white,shape=circle,draw=black] (N2T3) at (4,6) {};
            \node[fill=white,shape=circle,draw=black] (N3T3) at (6,6) {};
            \node[fill=white,shape=circle,draw=black] (N4T3) at (8,6) {};
            \node[fill=white,shape=circle,draw=none] (N5T3) at (10,6) {};

            \path [-,line width=0.01cm,black,opacity=1] (N0T3) edge node {} (N1T3);
            \path [-,line width=0.01cm,black,opacity=1] (N1T3) edge node {} (N2T3);
            \path [-,line width=0.01cm,black,opacity=1] (N2T3) edge node {} (N3T3);
            \path [-,line width=0.01cm,black,opacity=1] (N3T3) edge node {} (N4T3);
            \path [-,line width=0.01cm,black,opacity=1] (N4T3) edge node {} (N5T3);

            \path [-,line width=0.01cm,black,opacity=1] (N1T0) edge node {} (N1T1);
            \path [-,line width=0.01cm,black,opacity=1] (N1T1) edge node {} (N1T2);
            \path [-,line width=0.01cm,black,opacity=1] (N1T2) edge node {} (N1T3);
            
            \path [-,line width=0.01cm,black,opacity=1] (N2T0) edge node {} (N2T1);
            \path [-,line width=0.01cm,black,opacity=1] (N2T1) edge node {} (N2T2);
            \path [-,line width=0.01cm,black,opacity=1] (N2T2) edge node {} (N2T3);

            \path [-,line width=0.01cm,black,opacity=1] (N3T0) edge node {} (N3T1);
            \path [-,line width=0.01cm,black,opacity=1] (N3T1) edge node {} (N3T2);
            \path [-,line width=0.01cm,black,opacity=1] (N3T2) edge node {} (N3T3);

            \path [-,line width=0.01cm,black,opacity=1] (N4T0) edge node {} (N4T1);
            \path [-,line width=0.01cm,black,opacity=1] (N4T1) edge node {} (N4T2);
            \path [-,line width=0.01cm,black,opacity=1] (N4T2) edge node {} (N4T3);    

             \node[blue,shape=rectangle] () at (2.5,-1.5) {\Huge Record decoded edges.};

             \path [-,line width=0.1cm,blue,opacity=1] ($(N0T0.east) + (0,0.5)$) edge node {} ($(N1T0) +(0,0.5)$);

            \path [-,line width=0.1cm,blue,opacity=1] ($(N0T0.east) + (0,0.5)$) edge node {} ($(N1T0) +(0,0.5)$);

            \path [-,line width=0.1cm,blue,opacity=1] ($(N1T0) + (0,0.5)$) edge node {} ($(N2T0) +(0,0.5)$);
        \end{scope}
        \begin{scope}[xshift=300,every node/.append style={yslant=0,xslant=0},yslant=0,xslant=0]
            \fill[white,fill opacity=0.0] (0,0) rectangle (10,4);
            \node[fill=white,shape=circle,draw=none] (N0T0) at (0,0) {};
            \node[fill=white,shape=circle,draw=black] (N1T0) at (2,0) {};
            \node[fill=white,shape=circle,draw=black] (N2T0) at (4,0) {};
            \node[fill=white,shape=circle,draw=black] (N3T0) at (6,0) {};
            \node[fill=white,shape=circle,draw=black] (N4T0) at (8,0) {};
            \node[fill=white,shape=circle,draw=none] (N5T0) at (10,0) {};

            \path [-,line width=0.01cm,black,opacity=1] (N0T0) edge node {} (N1T0);
            \path [-,line width=0.01cm,black,opacity=1] (N1T0) edge node {} (N2T0);
            \path [-,line width=0.01cm,black,opacity=1] (N2T0) edge node {} (N3T0);
            \path [-,line width=0.01cm,black,opacity=1] (N3T0) edge node {} (N4T0);
            \path [-,line width=0.01cm,black,opacity=1] (N4T0) edge node {} (N5T0);

            \node[fill=white,shape=circle,draw=none] (N0T1) at (0,2) {};
            \node[fill=white,shape=circle,draw=black] (N1T1) at (2,2) {};
            \node[fill=brown,shape=circle,draw=black] (N2T1) at (4,2) {};
            \node[fill=white,shape=circle,draw=black] (N3T1) at (6,2) {};
            \node[fill=red,shape=circle,draw=black] (N4T1) at (8,2) {};
            \node[fill=white,shape=circle,draw=none] (N5T1) at (10,2) {};

            \path [-,line width=0.1cm,brown,opacity=1] (N0T1) edge node {} (N1T1);
            \path [-,line width=0.1cm,brown,opacity=1] (N1T1) edge node {} (N2T1);
            \path [-,line width=0.1cm,blue,opacity=1] (N2T1) edge node {} (N3T1);
            \path [-,line width=0.1cm,blue,opacity=1] (N3T1) edge node {} (N4T1);
            \path [-,line width=0.1cm,red,opacity=1] (N4T1) edge node {} (N5T1); % % %

            \node[fill=white,shape=circle,draw=none] (N0T2) at (0,4) {};
            \node[fill=white,shape=circle,draw=black] (N1T2) at (2,4) {};
            \node[fill=white,shape=circle,draw=black] (N2T2) at (4,4) {};
            \node[fill=white,shape=circle,draw=black] (N3T2) at (6,4) {};
            \node[fill=white,shape=circle,draw=black] (N4T2) at (8,4) {};
            \node[fill=white,shape=circle,draw=none] (N5T2) at (10,4) {};

            \path [-,line width=0.01cm,black,opacity=1] (N0T2) edge node {} (N1T2);
            \path [-,line width=0.01cm,black,opacity=1] (N1T2) edge node {} (N2T2);
            \path [-,line width=0.01cm,black,opacity=1] (N2T2) edge node {} (N3T2);
            \path [-,line width=0.01cm,black,opacity=1] (N3T2) edge node {} (N4T2);
            \path [-,line width=0.01cm,black,opacity=1] (N4T2) edge node {} (N5T2);

            \node[fill=white,shape=circle,draw=none] (N0T3) at (0,6) {};
            \node[fill=white,shape=circle,draw=black] (N1T3) at (2,6) {};
            \node[fill=white,shape=circle,draw=black] (N2T3) at (4,6) {};
            \node[fill=white,shape=circle,draw=black] (N3T3) at (6,6) {};
            \node[fill=white,shape=circle,draw=black] (N4T3) at (8,6) {};
            \node[fill=white,shape=circle,draw=none] (N5T3) at (10,6) {};

            \path [-,line width=0.01cm,black,opacity=1] (N0T3) edge node {} (N1T3);
            \path [-,line width=0.01cm,black,opacity=1] (N1T3) edge node {} (N2T3);
            \path [-,line width=0.01cm,black,opacity=1] (N2T3) edge node {} (N3T3);
            \path [-,line width=0.01cm,black,opacity=1] (N3T3) edge node {} (N4T3);
            \path [-,line width=0.01cm,black,opacity=1] (N4T3) edge node {} (N5T3);

            \path [-,line width=0.01cm,black,opacity=1] (N1T0) edge node {} (N1T1);
            \path [-,line width=0.01cm,black,opacity=1] (N1T1) edge node {} (N1T2);
            \path [-,line width=0.01cm,black,opacity=1] (N1T2) edge node {} (N1T3);
            
            \path [-,line width=0.01cm,black,opacity=1] (N2T0) edge node {} (N2T1);
            \path [-,line width=0.01cm,black,opacity=1] (N2T1) edge node {} (N2T2);
            \path [-,line width=0.01cm,black,opacity=1] (N2T2) edge node {} (N2T3);

            \path [-,line width=0.01cm,black,opacity=1] (N3T0) edge node {} (N3T1);
            \path [-,line width=0.01cm,black,opacity=1] (N3T1) edge node {} (N3T2);
            \path [-,line width=0.01cm,black,opacity=1] (N3T2) edge node {} (N3T3);

            \path [-,line width=0.01cm,black,opacity=1] (N4T0) edge node {} (N4T1);
            \path [-,line width=0.01cm,black,opacity=1] (N4T1) edge node {} (N4T2);
            \path [-,line width=0.01cm,black,opacity=1] (N4T2) edge node {} (N4T3);

        \end{scope}

        % % % 0th CNOT
        \begin{scope}[xshift=320,every node/.append style={yslant=0,xslant=0},yslant=0,xslant=0]
            \node[circlewc] (target_4) at (0,1) {};
            \node[phase] (control_4) at (-2,1) {};
        \end{scope}

        \path [-,line width=0.01cm,black,opacity=1] (target_4) edge node {} (control_4);

        % % % 1st CNOT
        \begin{scope}[xshift=320,every node/.append style={yslant=0,xslant=0},yslant=0,xslant=0]
            \node[circlewc] (target_4) at (-2,3) {};
            \node[phase] (control_4) at (0,3) {};
        \end{scope}

        \path [-,line width=0.01cm,black,opacity=1] (target_4) edge node {} (control_4);

\end{tikzpicture}
\begin{tikzpicture}[scale=1,every node/.style={minimum size=1cm},on grid]        
        \begin{scope}[xshift=0,every node/.append style={yslant=0,xslant=0},yslant=0,xslant=0]
            \fill[white,fill opacity=0.0] (0,0) rectangle (10,4);
            \node[fill=white,draw=none] (t0) at (-2,0) {\Huge$t=0:$}; 
            \node[fill=white,shape=circle,draw=none] (N0T0) at (0,0) {};
            \node[fill=white,shape=circle,draw=black] (N1T0) at (2,0) {};
            \node[fill=red,shape=circle,draw=black] (N2T0) at (4,0) {};
            \node[fill=white,shape=circle,draw=black] (N3T0) at (6,0) {};
            \node[fill=white,shape=circle,draw=black] (N4T0) at (8,0) {};
            \node[fill=white,shape=circle,draw=none] (N5T0) at (10,0) {};

            \path [-,line width=0.1cm,red,opacity=1] (N0T0) edge node {} (N1T0);
            \path [-,line width=0.1cm,red,opacity=1] (N1T0) edge node {} (N2T0);
            \path [-,line width=0.01cm,black,opacity=1] (N2T0) edge node {} (N3T0);
            \path [-,line width=0.01cm,black,opacity=1] (N3T0) edge node {} (N4T0);
            \path [-,line width=0.01cm,black,opacity=1] (N4T0) edge node {} (N5T0);

            \node[fill=white,draw=none] (t1) at (-2,2) {\Huge$t=1:$}; 
            \node[fill=white,shape=circle,draw=none] (N0T1) at (0,2) {};
            \node[fill=white,shape=circle,draw=black] (N1T1) at (2,2) {};
            \node[fill=white,shape=circle,draw=black] (N2T1) at (4,2) {};
            \node[fill=white,shape=circle,draw=black] (N3T1) at (6,2) {};
            \node[fill=white,shape=circle,draw=black] (N4T1) at (8,2) {};
            \node[fill=white,shape=circle,draw=none] (N5T1) at (10,2) {};

            \path [-,line width=0.01cm,black,opacity=1] (N0T1) edge node {} (N1T1);
            \path [-,line width=0.01cm,black,opacity=1] (N1T1) edge node {} (N2T1);
            \path [-,line width=0.01cm,black,opacity=1] (N2T1) edge node {} (N3T1);
            \path [-,line width=0.01cm,black,opacity=1] (N3T1) edge node {} (N4T1);
            \path [-,line width=0.01cm,black,opacity=1] (N4T1) edge node {} (N5T1);

            \node[fill=white,draw=none] (t2) at (-2,4) {\Huge$t=2:$}; 
            \node[fill=white,shape=circle,draw=none] (N0T2) at (0,4) {};
            \node[fill=white,shape=circle,draw=black] (N1T2) at (2,4) {};
            \node[fill=white,shape=circle,draw=black] (N2T2) at (4,4) {};
            \node[fill=white,shape=circle,draw=black] (N3T2) at (6,4) {};
            \node[fill=white,shape=circle,draw=black] (N4T2) at (8,4) {};
            \node[fill=white,shape=circle,draw=none] (N5T2) at (10,4) {};

            \path [-,line width=0.1cm,brown,opacity=1] (N0T2) edge node {} (N1T2);
            \path [-,line width=0.1cm,brown,opacity=1] (N1T2) edge node {} (N2T2);
            \path [-,line width=0.1cm,green,opacity=1] (N2T2) edge node {} (N3T2);
            \path [-,line width=0.1cm,green,opacity=1] (N3T2) edge node {} (N4T2);
            \path [-,line width=0.1cm,brown,opacity=1] (N4T2) edge node {} (N5T2);

            \node[fill=white,draw=none] (t3) at (-2,6) {\Huge$t=3:$}; 
            \node[fill=white,shape=circle,draw=none] (N0T3) at (0,6) {};
            \node[fill=white,shape=circle,draw=black] (N1T3) at (2,6) {};
            \node[fill=white,shape=circle,draw=black] (N2T3) at (4,6) {};
            \node[fill=white,shape=circle,draw=black] (N3T3) at (6,6) {};
            \node[fill=white,shape=circle,draw=black] (N4T3) at (8,6) {};
            \node[fill=white,shape=circle,draw=none] (N5T3) at (10,6) {};

            \path [-,line width=0.01cm,black,opacity=1] (N0T3) edge node {} (N1T3);
            \path [-,line width=0.01cm,black,opacity=1] (N1T3) edge node {} (N2T3);
            \path [-,line width=0.01cm,black,opacity=1] (N2T3) edge node {} (N3T3);
            \path [-,line width=0.01cm,black,opacity=1] (N3T3) edge node {} (N4T3);
            \path [-,line width=0.01cm,black,opacity=1] (N4T3) edge node {} (N5T3);

            \path [-,line width=0.01cm,black,opacity=1] (N1T0) edge node {} (N1T1);
            \path [-,line width=0.01cm,black,opacity=1] (N1T1) edge node {} (N1T2);
            \path [-,line width=0.01cm,black,opacity=1] (N1T2) edge node {} (N1T3);
            
            \path [-,line width=0.01cm,black,opacity=1] (N2T0) edge node {} (N2T1);
            \path [-,line width=0.01cm,black,opacity=1] (N2T1) edge node {} (N2T2);
            \path [-,line width=0.01cm,black,opacity=1] (N2T2) edge node {} (N2T3);

            \path [-,line width=0.01cm,black,opacity=1] (N3T0) edge node {} (N3T1);
            \path [-,line width=0.01cm,black,opacity=1] (N3T1) edge node {} (N3T2);
            \path [-,line width=0.01cm,black,opacity=1] (N3T2) edge node {} (N3T3);

            \path [-,line width=0.01cm,black,opacity=1] (N4T0) edge node {} (N4T1);
            \path [-,line width=0.01cm,black,opacity=1] (N4T1) edge node {} (N4T2);
            \path [-,line width=0.01cm,black,opacity=1] (N4T2) edge node {} (N4T3);

             \path [-,line width=0.1cm,blue,opacity=1] ($(N0T0.east) + (0,0.5)$) edge node {} ($(N1T0) +(0,0.5)$);

            \path [-,line width=0.1cm,blue,opacity=1] ($(N0T0.east) + (0,0.5)$) edge node {} ($(N1T0) +(0,0.5)$);

            \path [-,line width=0.1cm,blue,opacity=1] ($(N1T0) + (0,0.5)$) edge node {} ($(N2T0) +(0,0.5)$);
        \end{scope}
        
        \begin{scope}[xshift=300,every node/.append style={yslant=0,xslant=0},yslant=0,xslant=0]
            \fill[white,fill opacity=0.0] (0,0) rectangle (10,4);
            \node[fill=white,shape=circle,draw=none] (N0T0) at (0,0) {};
            \node[fill=white,shape=circle,draw=black] (N1T0) at (2,0) {};
            \node[fill=white,shape=circle,draw=black] (N2T0) at (4,0) {};
            \node[fill=white,shape=circle,draw=black] (N3T0) at (6,0) {};
            \node[fill=white,shape=circle,draw=black] (N4T0) at (8,0) {};
            \node[fill=white,shape=circle,draw=none] (N5T0) at (10,0) {};

            \path [-,line width=0.01cm,black,opacity=1] (N0T0) edge node {} (N1T0);
            \path [-,line width=0.01cm,black,opacity=1] (N1T0) edge node {} (N2T0);
            \path [-,line width=0.01cm,black,opacity=1] (N2T0) edge node {} (N3T0);
            \path [-,line width=0.01cm,black,opacity=1] (N3T0) edge node {} (N4T0);
            \path [-,line width=0.01cm,black,opacity=1] (N4T0) edge node {} (N5T0);

            \node[fill=white,shape=circle,draw=none] (N0T1) at (0,2) {};
            \node[fill=white,shape=circle,draw=black] (N1T1) at (2,2) {};
            \node[fill=brown,shape=circle,draw=black] (N2T1) at (4,2) {};
            \node[fill=white,shape=circle,draw=black] (N3T1) at (6,2) {};
            \node[fill=red,shape=circle,draw=black] (N4T1) at (8,2) {};
            \node[fill=white,shape=circle,draw=none] (N5T1) at (10,2) {};

            \path [-,line width=0.1cm,brown,opacity=1] (N0T1) edge node {} (N1T1);
            \path [-,line width=0.1cm,brown,opacity=1] (N1T1) edge node {} (N2T1);
            \path [-,line width=0.1cm,blue,opacity=1] (N2T1) edge node {} (N3T1);
            \path [-,line width=0.1cm,blue,opacity=1] (N3T1) edge node {} (N4T1);
            \path [-,line width=0.1cm,red,opacity=1] (N4T1) edge node {} (N5T1); % % %

            \node[fill=white,shape=circle,draw=none] (N0T2) at (0,4) {};
            \node[fill=white,shape=circle,draw=black] (N1T2) at (2,4) {};
            \node[fill=white,shape=circle,draw=black] (N2T2) at (4,4) {};
            \node[fill=white,shape=circle,draw=black] (N3T2) at (6,4) {};
            \node[fill=white,shape=circle,draw=black] (N4T2) at (8,4) {};
            \node[fill=white,shape=circle,draw=none] (N5T2) at (10,4) {};

            \path [-,line width=0.01cm,black,opacity=1] (N0T2) edge node {} (N1T2);
            \path [-,line width=0.01cm,black,opacity=1] (N1T2) edge node {} (N2T2);
            \path [-,line width=0.01cm,black,opacity=1] (N2T2) edge node {} (N3T2);
            \path [-,line width=0.01cm,black,opacity=1] (N3T2) edge node {} (N4T2);
            \path [-,line width=0.01cm,black,opacity=1] (N4T2) edge node {} (N5T2);

            \node[fill=white,shape=circle,draw=none] (N0T3) at (0,6) {};
            \node[fill=white,shape=circle,draw=black] (N1T3) at (2,6) {};
            \node[fill=white,shape=circle,draw=black] (N2T3) at (4,6) {};
            \node[fill=white,shape=circle,draw=black] (N3T3) at (6,6) {};
            \node[fill=white,shape=circle,draw=black] (N4T3) at (8,6) {};
            \node[fill=white,shape=circle,draw=none] (N5T3) at (10,6) {};

            \path [-,line width=0.01cm,black,opacity=1] (N0T3) edge node {} (N1T3);
            \path [-,line width=0.01cm,black,opacity=1] (N1T3) edge node {} (N2T3);
            \path [-,line width=0.01cm,black,opacity=1] (N2T3) edge node {} (N3T3);
            \path [-,line width=0.01cm,black,opacity=1] (N3T3) edge node {} (N4T3);
            \path [-,line width=0.01cm,black,opacity=1] (N4T3) edge node {} (N5T3);

            \path [-,line width=0.01cm,black,opacity=1] (N1T0) edge node {} (N1T1);
            \path [-,line width=0.01cm,black,opacity=1] (N1T1) edge node {} (N1T2);
            \path [-,line width=0.01cm,black,opacity=1] (N1T2) edge node {} (N1T3);
            
            \path [-,line width=0.01cm,black,opacity=1] (N2T0) edge node {} (N2T1);
            \path [-,line width=0.01cm,black,opacity=1] (N2T1) edge node {} (N2T2);
            \path [-,line width=0.01cm,black,opacity=1] (N2T2) edge node {} (N2T3);

            \path [-,line width=0.01cm,black,opacity=1] (N3T0) edge node {} (N3T1);
            \path [-,line width=0.01cm,black,opacity=1] (N3T1) edge node {} (N3T2);
            \path [-,line width=0.01cm,black,opacity=1] (N3T2) edge node {} (N3T3);

            \path [-,line width=0.01cm,black,opacity=1] (N4T0) edge node {} (N4T1);
            \path [-,line width=0.01cm,black,opacity=1] (N4T1) edge node {} (N4T2);
            \path [-,line width=0.01cm,black,opacity=1] (N4T2) edge node {} (N4T3);

            \path [-,line width=0.1cm,green,opacity=1] ($(N0T1.east) + (0,0.5)$) edge node {} ($(N1T1) +(0,0.5)$);

            \path [-,line width=0.1cm,green,opacity=1] ($(N1T1) + (0,0.5)$) edge node {} ($(N2T1) +(0,0.5)$);

        \end{scope}

        % % % 0th CNOT
        \begin{scope}[xshift=320,every node/.append style={yslant=0,xslant=0},yslant=0,xslant=0]
            \node[circlewc] (target_4) at (0,1) {};
            \node[phase] (control_4) at (-2,1) {};
        \end{scope}

        \path [-,line width=0.01cm,black,opacity=1] (target_4) edge node {} (control_4);

        % % % 1st CNOT
        \begin{scope}[xshift=320,every node/.append style={yslant=0,xslant=0},yslant=0,xslant=0]
            \node[circlewc] (target_4) at (-2,3) {};
            \node[phase] (control_4) at (0,3) {};
        \end{scope}

        \path [-,line width=0.01cm,black,opacity=1] (target_4) edge node {} (control_4);

        \begin{scope}[xshift=300,every node/.append style={yslant=0,xslant=0},yslant=0,xslant=0]
            \draw[draw=blue,line width = 0.05cm] (0.5,1.2) rectangle ++(4.5,1.8);
            \node[blue] () at (4.5,7.5) {\Huge 1) Remove spurious events.};
        \end{scope}

        \begin{scope}[xshift=300,every node/.append style={yslant=0,xslant=0},yslant=0,xslant=0]
            \node[green,shape=rectangle] () at (3.5,-1.5) {\Huge 2) Record propagated edges.};

        \end{scope}

\end{tikzpicture}

==> (inline-8) <==
\begin{tikzpicture}[scale=1,every node/.style={minimum size=1cm},on grid]        
        \begin{scope}[xshift=0,every node/.append style={yslant=0,xslant=0},yslant=0,xslant=0]
            \fill[white,fill opacity=0.0] (0,0) rectangle (10,4);
            \node[fill=white,draw=none] (t0) at (-2,0) {\Huge$t=0:$}; 
            \node[fill=white,shape=circle,draw=none] (N0T0) at (0,0) {};
            \node[fill=white,shape=circle,draw=black] (N1T0) at (2,0) {};
            \node[fill=red,shape=circle,draw=black] (N2T0) at (4,0) {};
            \node[fill=white,shape=circle,draw=black] (N3T0) at (6,0) {};
            \node[fill=white,shape=circle,draw=black] (N4T0) at (8,0) {};
            \node[fill=white,shape=circle,draw=none] (N5T0) at (10,0) {};

            \path [-,line width=0.1cm,red,opacity=1] (N0T0) edge node {} (N1T0);
            \path [-,line width=0.1cm,red,opacity=1] (N1T0) edge node {} (N2T0);
            \path [-,line width=0.01cm,black,opacity=1] (N2T0) edge node {} (N3T0);
            \path [-,line width=0.01cm,black,opacity=1] (N3T0) edge node {} (N4T0);
            \path [-,line width=0.01cm,black,opacity=1] (N4T0) edge node {} (N5T0);

            \node[fill=white,draw=none] (t1) at (-2,2) {\Huge$t=1:$}; 
            \node[fill=white,shape=circle,draw=none] (N0T1) at (0,2) {};
            \node[fill=white,shape=circle,draw=black] (N1T1) at (2,2) {};
            \node[fill=white,shape=circle,draw=black] (N2T1) at (4,2) {};
            \node[fill=white,shape=circle,draw=black] (N3T1) at (6,2) {};
            \node[fill=white,shape=circle,draw=black] (N4T1) at (8,2) {};
            \node[fill=white,shape=circle,draw=none] (N5T1) at (10,2) {};

            \path [-,line width=0.01cm,black,opacity=1] (N0T1) edge node {} (N1T1);
            \path [-,line width=0.01cm,black,opacity=1] (N1T1) edge node {} (N2T1);
            \path [-,line width=0.01cm,black,opacity=1] (N2T1) edge node {} (N3T1);
            \path [-,line width=0.01cm,black,opacity=1] (N3T1) edge node {} (N4T1);
            \path [-,line width=0.01cm,black,opacity=1] (N4T1) edge node {} (N5T1);

            \node[fill=white,draw=none] (t2) at (-2,4) {\Huge$t=2:$}; 
            \node[fill=white,shape=circle,draw=none] (N0T2) at (0,4) {};
            \node[fill=white,shape=circle,draw=black] (N1T2) at (2,4) {};
            \node[fill=white,shape=circle,draw=black] (N2T2) at (4,4) {};
            \node[fill=white,shape=circle,draw=black] (N3T2) at (6,4) {};
            \node[fill=white,shape=circle,draw=black] (N4T2) at (8,4) {};
            \node[fill=white,shape=circle,draw=none] (N5T2) at (10,4) {};

            \path [-,line width=0.1cm,brown,opacity=1] (N0T2) edge node {} (N1T2);
            \path [-,line width=0.1cm,brown,opacity=1] (N1T2) edge node {} (N2T2);
            \path [-,line width=0.1cm,green,opacity=1] (N2T2) edge node {} (N3T2);
            \path [-,line width=0.1cm,green,opacity=1] (N3T2) edge node {} (N4T2);
            \path [-,line width=0.1cm,brown,opacity=1] (N4T2) edge node {} (N5T2);

            \node[fill=white,draw=none] (t3) at (-2,6) {\Huge$t=3:$}; 
            \node[fill=white,shape=circle,draw=none] (N0T3) at (0,6) {};
            \node[fill=white,shape=circle,draw=black] (N1T3) at (2,6) {};
            \node[fill=white,shape=circle,draw=black] (N2T3) at (4,6) {};
            \node[fill=white,shape=circle,draw=black] (N3T3) at (6,6) {};
            \node[fill=white,shape=circle,draw=black] (N4T3) at (8,6) {};
            \node[fill=white,shape=circle,draw=none] (N5T3) at (10,6) {};

            \path [-,line width=0.01cm,black,opacity=1] (N0T3) edge node {} (N1T3);
            \path [-,line width=0.01cm,black,opacity=1] (N1T3) edge node {} (N2T3);
            \path [-,line width=0.01cm,black,opacity=1] (N2T3) edge node {} (N3T3);
            \path [-,line width=0.01cm,black,opacity=1] (N3T3) edge node {} (N4T3);
            \path [-,line width=0.01cm,black,opacity=1] (N4T3) edge node {} (N5T3);

            \path [-,line width=0.01cm,black,opacity=1] (N1T0) edge node {} (N1T1);
            \path [-,line width=0.01cm,black,opacity=1] (N1T1) edge node {} (N1T2);
            \path [-,line width=0.01cm,black,opacity=1] (N1T2) edge node {} (N1T3);
            
            \path [-,line width=0.01cm,black,opacity=1] (N2T0) edge node {} (N2T1);
            \path [-,line width=0.01cm,black,opacity=1] (N2T1) edge node {} (N2T2);
            \path [-,line width=0.01cm,black,opacity=1] (N2T2) edge node {} (N2T3);

            \path [-,line width=0.01cm,black,opacity=1] (N3T0) edge node {} (N3T1);
            \path [-,line width=0.01cm,black,opacity=1] (N3T1) edge node {} (N3T2);
            \path [-,line width=0.01cm,black,opacity=1] (N3T2) edge node {} (N3T3);

            \path [-,line width=0.01cm,black,opacity=1] (N4T0) edge node {} (N4T1);
            \path [-,line width=0.01cm,black,opacity=1] (N4T1) edge node {} (N4T2);
            \path [-,line width=0.01cm,black,opacity=1] (N4T2) edge node {} (N4T3);

             \path [-,line width=0.1cm,blue,opacity=1] ($(N0T0.east) + (0,0.5)$) edge node {} ($(N1T0) +(0,0.5)$);

            \path [-,line width=0.1cm,blue,opacity=1] ($(N0T0.east) + (0,0.5)$) edge node {} ($(N1T0) +(0,0.5)$);

            \path [-,line width=0.1cm,blue,opacity=1] ($(N1T0) + (0,0.5)$) edge node {} ($(N2T0) +(0,0.5)$);
        \end{scope}
        
        \begin{scope}[xshift=300,every node/.append style={yslant=0,xslant=0},yslant=0,xslant=0]
            \fill[white,fill opacity=0.0] (0,0) rectangle (10,4);
            \node[fill=white,shape=circle,draw=none] (N0T0) at (0,0) {};
            \node[fill=white,shape=circle,draw=black] (N1T0) at (2,0) {};
            \node[fill=white,shape=circle,draw=black] (N2T0) at (4,0) {};
            \node[fill=white,shape=circle,draw=black] (N3T0) at (6,0) {};
            \node[fill=white,shape=circle,draw=black] (N4T0) at (8,0) {};
            \node[fill=white,shape=circle,draw=none] (N5T0) at (10,0) {};

            \path [-,line width=0.01cm,black,opacity=1] (N0T0) edge node {} (N1T0);
            \path [-,line width=0.01cm,black,opacity=1] (N1T0) edge node {} (N2T0);
            \path [-,line width=0.01cm,black,opacity=1] (N2T0) edge node {} (N3T0);
            \path [-,line width=0.01cm,black,opacity=1] (N3T0) edge node {} (N4T0);
            \path [-,line width=0.01cm,black,opacity=1] (N4T0) edge node {} (N5T0);

            \node[fill=white,shape=circle,draw=none] (N0T1) at (0,2) {};
            \node[fill=white,shape=circle,draw=black] (N1T1) at (2,2) {};
            \node[fill=white,shape=circle,draw=black] (N2T1) at (4,2) {};
            \node[fill=white,shape=circle,draw=black] (N3T1) at (6,2) {};
            \node[fill=red,shape=circle,draw=black] (N4T1) at (8,2) {};
            \node[fill=white,shape=circle,draw=none] (N5T1) at (10,2) {};

            \path [-,line width=0.1cm,brown,opacity=1] (N0T1) edge node {} (N1T1);
            \path [-,line width=0.1cm,brown,opacity=1] (N1T1) edge node {} (N2T1);
            \path [-,line width=0.01cm,black,opacity=1] (N2T1) edge node {} (N3T1);
            \path [-,line width=0.01cm,black,opacity=1] (N3T1) edge node {} (N4T1);
            \path [-,line width=0.1cm,red,opacity=1] (N4T1) edge node {} (N5T1); % % %

            \node[fill=white,shape=circle,draw=none] (N0T2) at (0,4) {};
            \node[fill=white,shape=circle,draw=black] (N1T2) at (2,4) {};
            \node[fill=white,shape=circle,draw=black] (N2T2) at (4,4) {};
            \node[fill=white,shape=circle,draw=black] (N3T2) at (6,4) {};
            \node[fill=white,shape=circle,draw=black] (N4T2) at (8,4) {};
            \node[fill=white,shape=circle,draw=none] (N5T2) at (10,4) {};

            \path [-,line width=0.01cm,black,opacity=1] (N0T2) edge node {} (N1T2);
            \path [-,line width=0.01cm,black,opacity=1] (N1T2) edge node {} (N2T2);
            \path [-,line width=0.01cm,black,opacity=1] (N2T2) edge node {} (N3T2);
            \path [-,line width=0.01cm,black,opacity=1] (N3T2) edge node {} (N4T2);
            \path [-,line width=0.01cm,black,opacity=1] (N4T2) edge node {} (N5T2);

            \node[fill=white,shape=circle,draw=none] (N0T3) at (0,6) {};
            \node[fill=white,shape=circle,draw=black] (N1T3) at (2,6) {};
            \node[fill=white,shape=circle,draw=black] (N2T3) at (4,6) {};
            \node[fill=white,shape=circle,draw=black] (N3T3) at (6,6) {};
            \node[fill=white,shape=circle,draw=black] (N4T3) at (8,6) {};
            \node[fill=white,shape=circle,draw=none] (N5T3) at (10,6) {};

            \path [-,line width=0.01cm,black,opacity=1] (N0T3) edge node {} (N1T3);
            \path [-,line width=0.01cm,black,opacity=1] (N1T3) edge node {} (N2T3);
            \path [-,line width=0.01cm,black,opacity=1] (N2T3) edge node {} (N3T3);
            \path [-,line width=0.01cm,black,opacity=1] (N3T3) edge node {} (N4T3);
            \path [-,line width=0.01cm,black,opacity=1] (N4T3) edge node {} (N5T3);

            \path [-,line width=0.01cm,black,opacity=1] (N1T0) edge node {} (N1T1);
            \path [-,line width=0.01cm,black,opacity=1] (N1T1) edge node {} (N1T2);
            \path [-,line width=0.01cm,black,opacity=1] (N1T2) edge node {} (N1T3);
            
            \path [-,line width=0.01cm,black,opacity=1] (N2T0) edge node {} (N2T1);
            \path [-,line width=0.01cm,black,opacity=1] (N2T1) edge node {} (N2T2);
            \path [-,line width=0.01cm,black,opacity=1] (N2T2) edge node {} (N2T3);

            \path [-,line width=0.01cm,black,opacity=1] (N3T0) edge node {} (N3T1);
            \path [-,line width=0.01cm,black,opacity=1] (N3T1) edge node {} (N3T2);
            \path [-,line width=0.01cm,black,opacity=1] (N3T2) edge node {} (N3T3);

            \path [-,line width=0.01cm,black,opacity=1] (N4T0) edge node {} (N4T1);
            \path [-,line width=0.01cm,black,opacity=1] (N4T1) edge node {} (N4T2);
            \path [-,line width=0.01cm,black,opacity=1] (N4T2) edge node {} (N4T3);    

            \node[blue] () at (5.8,-1.5) {\Huge Record decoded edges.};

            \path [-,line width=0.1cm,green,opacity=1] ($(N0T1.east) + (0,0.5)$) edge node {} ($(N1T1) +(0,0.5)$);

            \path [-,line width=0.1cm,green,opacity=1] ($(N1T1) + (0,0.5)$) edge node {} ($(N2T1) +(0,0.5)$);

            \path [-,line width=0.1cm,blue,opacity=1] ($(N4T1) + (0,0.5)$) edge node {} ($(N5T1.west) +(0,0.5)$);

        \end{scope}

        % % % 0th CNOT
        \begin{scope}[xshift=320,every node/.append style={yslant=0,xslant=0},yslant=0,xslant=0]
            \node[circlewc] (target_4) at (0,1) {};
            \node[phase] (control_4) at (-2,1) {};
        \end{scope}

        \path [-,line width=0.01cm,black,opacity=1] (target_4) edge node {} (control_4);

        % % % 1st CNOT
        \begin{scope}[xshift=320,every node/.append style={yslant=0,xslant=0},yslant=0,xslant=0]
            \node[circlewc] (target_4) at (-2,3) {};
            \node[phase] (control_4) at (0,3) {};
        \end{scope}

        \path [-,line width=0.01cm,black,opacity=1] (target_4) edge node {} (control_4);

\end{tikzpicture}
\begin{tikzpicture}[scale=1,every node/.style={minimum size=1cm},on grid]        
        \begin{scope}[xshift=0,every node/.append style={yslant=0,xslant=0},yslant=0,xslant=0]
            \fill[white,fill opacity=0.0] (0,0) rectangle (10,4);
            \node[fill=white,draw=none] (t0) at (-2,0) {\Huge$t=0:$}; 
            \node[fill=white,shape=circle,draw=none] (N0T0) at (0,0) {};
            \node[fill=white,shape=circle,draw=black] (N1T0) at (2,0) {};
            \node[fill=red,shape=circle,draw=black] (N2T0) at (4,0) {};
            \node[fill=white,shape=circle,draw=black] (N3T0) at (6,0) {};
            \node[fill=white,shape=circle,draw=black] (N4T0) at (8,0) {};
            \node[fill=white,shape=circle,draw=none] (N5T0) at (10,0) {};

            \path [-,line width=0.1cm,red,opacity=1] (N0T0) edge node {} (N1T0);
            \path [-,line width=0.1cm,red,opacity=1] (N1T0) edge node {} (N2T0);
            \path [-,line width=0.01cm,black,opacity=1] (N2T0) edge node {} (N3T0);
            \path [-,line width=0.01cm,black,opacity=1] (N3T0) edge node {} (N4T0);
            \path [-,line width=0.01cm,black,opacity=1] (N4T0) edge node {} (N5T0);

            \node[fill=white,draw=none] (t1) at (-2,2) {\Huge$t=1:$}; 
            \node[fill=white,shape=circle,draw=none] (N0T1) at (0,2) {};
            \node[fill=white,shape=circle,draw=black] (N1T1) at (2,2) {};
            \node[fill=white,shape=circle,draw=black] (N2T1) at (4,2) {};
            \node[fill=white,shape=circle,draw=black] (N3T1) at (6,2) {};
            \node[fill=white,shape=circle,draw=black] (N4T1) at (8,2) {};
            \node[fill=white,shape=circle,draw=none] (N5T1) at (10,2) {};

            \path [-,line width=0.01cm,black,opacity=1] (N0T1) edge node {} (N1T1);
            \path [-,line width=0.01cm,black,opacity=1] (N1T1) edge node {} (N2T1);
            \path [-,line width=0.01cm,black,opacity=1] (N2T1) edge node {} (N3T1);
            \path [-,line width=0.01cm,black,opacity=1] (N3T1) edge node {} (N4T1);
            \path [-,line width=0.01cm,black,opacity=1] (N4T1) edge node {} (N5T1);

            \node[fill=white,draw=none] (t2) at (-2,4) {\Huge$t=2:$}; 
            \node[fill=white,shape=circle,draw=none] (N0T2) at (0,4) {};
            \node[fill=white,shape=circle,draw=black] (N1T2) at (2,4) {};
            \node[fill=white,shape=circle,draw=black] (N2T2) at (4,4) {};
            \node[fill=white,shape=circle,draw=black] (N3T2) at (6,4) {};
            \node[fill=white,shape=circle,draw=black] (N4T2) at (8,4) {};
            \node[fill=white,shape=circle,draw=none] (N5T2) at (10,4) {};

            \path [-,line width=0.1cm,brown,opacity=1] (N0T2) edge node {} (N1T2);
            \path [-,line width=0.1cm,brown,opacity=1] (N1T2) edge node {} (N2T2);
            \path [-,line width=0.1cm,green,opacity=1] (N2T2) edge node {} (N3T2);
            \path [-,line width=0.1cm,green,opacity=1] (N3T2) edge node {} (N4T2);
            \path [-,line width=0.1cm,brown,opacity=1] (N4T2) edge node {} (N5T2);

            \node[fill=white,draw=none] (t3) at (-2,6) {\Huge$t=3:$}; 
            \node[fill=white,shape=circle,draw=none] (N0T3) at (0,6) {};
            \node[fill=white,shape=circle,draw=black] (N1T3) at (2,6) {};
            \node[fill=white,shape=circle,draw=black] (N2T3) at (4,6) {};
            \node[fill=white,shape=circle,draw=black] (N3T3) at (6,6) {};
            \node[fill=white,shape=circle,draw=black] (N4T3) at (8,6) {};
            \node[fill=white,shape=circle,draw=none] (N5T3) at (10,6) {};

            \path [-,line width=0.01cm,black,opacity=1] (N0T3) edge node {} (N1T3);
            \path [-,line width=0.01cm,black,opacity=1] (N1T3) edge node {} (N2T3);
            \path [-,line width=0.01cm,black,opacity=1] (N2T3) edge node {} (N3T3);
            \path [-,line width=0.01cm,black,opacity=1] (N3T3) edge node {} (N4T3);
            \path [-,line width=0.01cm,black,opacity=1] (N4T3) edge node {} (N5T3);

            \path [-,line width=0.01cm,black,opacity=1] (N1T0) edge node {} (N1T1);
            \path [-,line width=0.01cm,black,opacity=1] (N1T1) edge node {} (N1T2);
            \path [-,line width=0.01cm,black,opacity=1] (N1T2) edge node {} (N1T3);
            
            \path [-,line width=0.01cm,black,opacity=1] (N2T0) edge node {} (N2T1);
            \path [-,line width=0.01cm,black,opacity=1] (N2T1) edge node {} (N2T2);
            \path [-,line width=0.01cm,black,opacity=1] (N2T2) edge node {} (N2T3);

            \path [-,line width=0.01cm,black,opacity=1] (N3T0) edge node {} (N3T1);
            \path [-,line width=0.01cm,black,opacity=1] (N3T1) edge node {} (N3T2);
            \path [-,line width=0.01cm,black,opacity=1] (N3T2) edge node {} (N3T3);

            \path [-,line width=0.01cm,black,opacity=1] (N4T0) edge node {} (N4T1);
            \path [-,line width=0.01cm,black,opacity=1] (N4T1) edge node {} (N4T2);
            \path [-,line width=0.01cm,black,opacity=1] (N4T2) edge node {} (N4T3);    

             \node[blue, shape= rectangle] () at (4,-1.5) {\Huge 3) Reset decoded blue edges.};

        \end{scope}
        
        \begin{scope}[xshift=0,every node/.append style={yslant=0,xslant=0},yslant=0,xslant=0]
            \draw[draw=blue,line width = 0.05cm] ($(N4T2) + (-1,-1)$) rectangle ++(2,1.8);
            \draw[draw=blue,line width = 0.05cm] ($(N2T2) + (-1,-1)$) rectangle ++(2,1.8);
            \node[blue,shape=rectangle] () at (3.5,7.75) {\Huge 2) Remove previously modified spurious events.};
        \end{scope}
        
        \begin{scope}[xshift=300,every node/.append style={yslant=0,xslant=0},yslant=0,xslant=0]
            \fill[white,fill opacity=0.0] (0,0) rectangle (10,4);
            \node[fill=white,shape=circle,draw=none] (N0T0) at (0,0) {};
            \node[fill=white,shape=circle,draw=black] (N1T0) at (2,0) {};
            \node[fill=white,shape=circle,draw=black] (N2T0) at (4,0) {};
            \node[fill=white,shape=circle,draw=black] (N3T0) at (6,0) {};
            \node[fill=white,shape=circle,draw=black] (N4T0) at (8,0) {};
            \node[fill=white,shape=circle,draw=none] (N5T0) at (10,0) {};

            \path [-,line width=0.01cm,black,opacity=1] (N0T0) edge node {} (N1T0);
            \path [-,line width=0.01cm,black,opacity=1] (N1T0) edge node {} (N2T0);
            \path [-,line width=0.01cm,black,opacity=1] (N2T0) edge node {} (N3T0);
            \path [-,line width=0.01cm,black,opacity=1] (N3T0) edge node {} (N4T0);
            \path [-,line width=0.01cm,black,opacity=1] (N4T0) edge node {} (N5T0);

            \node[fill=white,shape=circle,draw=none] (N0T1) at (0,2) {};
            \node[fill=white,shape=circle,draw=black] (N1T1) at (2,2) {};
            \node[fill=white,shape=circle,draw=black] (N2T1) at (4,2) {};
            \node[fill=white,shape=circle,draw=black] (N3T1) at (6,2) {};
            \node[fill=red,shape=circle,draw=black] (N4T1) at (8,2) {};
            \node[fill=white,shape=circle,draw=none] (N5T1) at (10,2) {};

            \path [-,line width=0.1cm,brown,opacity=1] (N0T1) edge node {} (N1T1);
            \path [-,line width=0.1cm,brown,opacity=1] (N1T1) edge node {} (N2T1);
            \path [-,line width=0.01cm,black,opacity=1] (N2T1) edge node {} (N3T1);
            \path [-,line width=0.01cm,black,opacity=1] (N3T1) edge node {} (N4T1);
            \path [-,line width=0.1cm,red,opacity=1] (N4T1) edge node {} (N5T1); % % %

            \node[fill=white,shape=circle,draw=none] (N0T2) at (0,4) {};
            \node[fill=white,shape=circle,draw=black] (N1T2) at (2,4) {};
            \node[fill=white,shape=circle,draw=black] (N2T2) at (4,4) {};
            \node[fill=white,shape=circle,draw=black] (N3T2) at (6,4) {};
            \node[fill=white,shape=circle,draw=black] (N4T2) at (8,4) {};
            \node[fill=white,shape=circle,draw=none] (N5T2) at (10,4) {};

            \path [-,line width=0.01cm,black,opacity=1] (N0T2) edge node {} (N1T2);
            \path [-,line width=0.01cm,black,opacity=1] (N1T2) edge node {} (N2T2);
            \path [-,line width=0.01cm,black,opacity=1] (N2T2) edge node {} (N3T2);
            \path [-,line width=0.01cm,black,opacity=1] (N3T2) edge node {} (N4T2);
            \path [-,line width=0.01cm,black,opacity=1] (N4T2) edge node {} (N5T2);

            \node[fill=white,shape=circle,draw=none] (N0T3) at (0,6) {};
            \node[fill=white,shape=circle,draw=black] (N1T3) at (2,6) {};
            \node[fill=white,shape=circle,draw=black] (N2T3) at (4,6) {};
            \node[fill=white,shape=circle,draw=black] (N3T3) at (6,6) {};
            \node[fill=white,shape=circle,draw=black] (N4T3) at (8,6) {};
            \node[fill=white,shape=circle,draw=none] (N5T3) at (10,6) {};

            \path [-,line width=0.01cm,black,opacity=1] (N0T3) edge node {} (N1T3);
            \path [-,line width=0.01cm,black,opacity=1] (N1T3) edge node {} (N2T3);
            \path [-,line width=0.01cm,black,opacity=1] (N2T3) edge node {} (N3T3);
            \path [-,line width=0.01cm,black,opacity=1] (N3T3) edge node {} (N4T3);
            \path [-,line width=0.01cm,black,opacity=1] (N4T3) edge node {} (N5T3);

            \path [-,line width=0.01cm,black,opacity=1] (N1T0) edge node {} (N1T1);
            \path [-,line width=0.01cm,black,opacity=1] (N1T1) edge node {} (N1T2);
            \path [-,line width=0.01cm,black,opacity=1] (N1T2) edge node {} (N1T3);
            
            \path [-,line width=0.01cm,black,opacity=1] (N2T0) edge node {} (N2T1);
            \path [-,line width=0.01cm,black,opacity=1] (N2T1) edge node {} (N2T2);
            \path [-,line width=0.01cm,black,opacity=1] (N2T2) edge node {} (N2T3);

            \path [-,line width=0.01cm,black,opacity=1] (N3T0) edge node {} (N3T1);
            \path [-,line width=0.01cm,black,opacity=1] (N3T1) edge node {} (N3T2);
            \path [-,line width=0.01cm,black,opacity=1] (N3T2) edge node {} (N3T3);

            \path [-,line width=0.01cm,black,opacity=1] (N4T0) edge node {} (N4T1);
            \path [-,line width=0.01cm,black,opacity=1] (N4T1) edge node {} (N4T2);
            \path [-,line width=0.01cm,black,opacity=1] (N4T2) edge node {} (N4T3);

            \path [-,line width=0.1cm,green,opacity=1] ($(N0T1.east) + (0,0.5)$) edge node {} ($(N1T1) +(0,0.5)$);

            \path [-,line width=0.1cm,green,opacity=1] ($(N1T1) + (0,0.5)$) edge node {} ($(N2T1) +(0,0.5)$);

            \path [-,line width=0.1cm,blue,opacity=1] ($(N4T1) + (0,0.5)$) edge node {} ($(N5T1.west) +(0,0.5)$);

        \end{scope}

        % % % 0th CNOT
        \begin{scope}[xshift=320,every node/.append style={yslant=0,xslant=0},yslant=0,xslant=0]
            \node[circlewc] (target_4) at (0,1) {};
            \node[phase] (control_4) at (-2,1) {};
        \end{scope}

        \path [-,line width=0.01cm,black,opacity=1] (target_4) edge node {} (control_4);

        % % % 1st CNOT
        \begin{scope}[xshift=320,every node/.append style={yslant=0,xslant=0},yslant=0,xslant=0]
            \node[circlewc] (target_4) at (-2,3) {};
            \node[phase] (control_4) at (0,3) {};
        \end{scope}

        \path [-,line width=0.01cm,black,opacity=1] (target_4) edge node {} (control_4);

        \begin{scope}[xshift=0,every node/.append style={yslant=0,xslant=0},yslant=0,xslant=0]
            \node[green,shape=rectangle] () at (3.75,8.75) {\Huge 1) Remove previously propagated edges at $t = 2$.};
        \end{scope}

\end{tikzpicture}
\begin{tikzpicture}[scale=1,every node/.style={minimum size=1cm},on grid]        
        \begin{scope}[xshift=0,every node/.append style={yslant=0,xslant=0},yslant=0,xslant=0]
            \fill[white,fill opacity=0.0] (0,0) rectangle (10,4);
            \node[fill=white,draw=none] (t0) at (-2,0) {\Huge$t=0:$}; 
            \node[fill=white,shape=circle,draw=none] (N0T0) at (0,0) {};
            \node[fill=white,shape=circle,draw=black] (N1T0) at (2,0) {};
            \node[fill=red,shape=circle,draw=black] (N2T0) at (4,0) {};
            \node[fill=white,shape=circle,draw=black] (N3T0) at (6,0) {};
            \node[fill=white,shape=circle,draw=black] (N4T0) at (8,0) {};
            \node[fill=white,shape=circle,draw=none] (N5T0) at (10,0) {};

            \path [-,line width=0.1cm,red,opacity=1] (N0T0) edge node {} (N1T0);
            \path [-,line width=0.1cm,red,opacity=1] (N1T0) edge node {} (N2T0);
            \path [-,line width=0.01cm,black,opacity=1] (N2T0) edge node {} (N3T0);
            \path [-,line width=0.01cm,black,opacity=1] (N3T0) edge node {} (N4T0);
            \path [-,line width=0.01cm,black,opacity=1] (N4T0) edge node {} (N5T0);

            \node[fill=white,draw=none] (t1) at (-2,2) {\Huge$t=1:$}; 
            \node[fill=white,shape=circle,draw=none] (N0T1) at (0,2) {};
            \node[fill=white,shape=circle,draw=black] (N1T1) at (2,2) {};
            \node[fill=white,shape=circle,draw=black] (N2T1) at (4,2) {};
            \node[fill=white,shape=circle,draw=black] (N3T1) at (6,2) {};
            \node[fill=white,shape=circle,draw=black] (N4T1) at (8,2) {};
            \node[fill=white,shape=circle,draw=none] (N5T1) at (10,2) {};

            \path [-,line width=0.01cm,black,opacity=1] (N0T1) edge node {} (N1T1);
            \path [-,line width=0.01cm,black,opacity=1] (N1T1) edge node {} (N2T1);
            \path [-,line width=0.01cm,black,opacity=1] (N2T1) edge node {} (N3T1);
            \path [-,line width=0.01cm,black,opacity=1] (N3T1) edge node {} (N4T1);
            \path [-,line width=0.01cm,black,opacity=1] (N4T1) edge node {} (N5T1);

            \node[fill=white,draw=none] (t2) at (-2,4) {\Huge$t=2:$}; 
            \node[fill=white,shape=circle,draw=none] (N0T2) at (0,4) {};
            \node[fill=white,shape=circle,draw=black] (N1T2) at (2,4) {};
            \node[fill=brown,shape=circle,draw=black] (N2T2) at (4,4) {};
            \node[fill=white,shape=circle,draw=black] (N3T2) at (6,4) {};
            \node[fill=brown,shape=circle,draw=black] (N4T2) at (8,4) {};
            \node[fill=white,shape=circle,draw=none] (N5T2) at (10,4) {};

            \path [-,line width=0.1cm,brown,opacity=1] (N0T2) edge node {} (N1T2);
            \path [-,line width=0.1cm,brown,opacity=1] (N1T2) edge node {} (N2T2);
            \path [-,line width=0.01cm,black,opacity=1] (N2T2) edge node {} (N3T2);
            \path [-,line width=0.01cm,black,opacity=1] (N3T2) edge node {} (N4T2);
            \path [-,line width=0.1cm,brown,opacity=1] (N4T2) edge node {} (N5T2);

            \node[fill=white,draw=none] (t3) at (-2,6) {\Huge$t=3:$}; 
            \node[fill=white,shape=circle,draw=none] (N0T3) at (0,6) {};
            \node[fill=white,shape=circle,draw=black] (N1T3) at (2,6) {};
            \node[fill=white,shape=circle,draw=black] (N2T3) at (4,6) {};
            \node[fill=white,shape=circle,draw=black] (N3T3) at (6,6) {};
            \node[fill=white,shape=circle,draw=black] (N4T3) at (8,6) {};
            \node[fill=white,shape=circle,draw=none] (N5T3) at (10,6) {};

            \path [-,line width=0.01cm,black,opacity=1] (N0T3) edge node {} (N1T3);
            \path [-,line width=0.01cm,black,opacity=1] (N1T3) edge node {} (N2T3);
            \path [-,line width=0.01cm,black,opacity=1] (N2T3) edge node {} (N3T3);
            \path [-,line width=0.01cm,black,opacity=1] (N3T3) edge node {} (N4T3);
            \path [-,line width=0.01cm,black,opacity=1] (N4T3) edge node {} (N5T3);

            \path [-,line width=0.01cm,black,opacity=1] (N1T0) edge node {} (N1T1);
            \path [-,line width=0.01cm,black,opacity=1] (N1T1) edge node {} (N1T2);
            \path [-,line width=0.01cm,black,opacity=1] (N1T2) edge node {} (N1T3);
            
            \path [-,line width=0.01cm,black,opacity=1] (N2T0) edge node {} (N2T1);
            \path [-,line width=0.01cm,black,opacity=1] (N2T1) edge node {} (N2T2);
            \path [-,line width=0.01cm,black,opacity=1] (N2T2) edge node {} (N2T3);

            \path [-,line width=0.01cm,black,opacity=1] (N3T0) edge node {} (N3T1);
            \path [-,line width=0.01cm,black,opacity=1] (N3T1) edge node {} (N3T2);
            \path [-,line width=0.01cm,black,opacity=1] (N3T2) edge node {} (N3T3);

            \path [-,line width=0.01cm,black,opacity=1] (N4T0) edge node {} (N4T1);
            \path [-,line width=0.01cm,black,opacity=1] (N4T1) edge node {} (N4T2);
            \path [-,line width=0.01cm,black,opacity=1] (N4T2) edge node {} (N4T3);

             \path [-,line width=0.1cm,green,opacity=1] ($(N0T2.east) + (0,0.5)$) edge node {} ($(N1T2) +(0,0.5)$);

            \path [-,line width=0.1cm,green,opacity=1] ($(N1T2) + (0,0.5)$) edge node {} ($(N2T2) +(0,0.5)$);

            \path [-,line width=0.1cm,green,opacity=1] ($(N4T2) + (0,0.5)$) edge node {} ($(N5T2.west) +(0,0.5)$);
        \end{scope}
        
        \begin{scope}[xshift=0,every node/.append style={yslant=0,xslant=0},yslant=0,xslant=0]
            \draw[draw=blue,line width = 0.05cm] ($(N4T2) + (-1,-1)$) rectangle ++(2,1.8);
            \draw[draw=blue,line width = 0.05cm] ($(N2T2) + (-1,-1)$) rectangle ++(2,1.8);
            \node[blue,shape=rectangle] () at (3,7) {\Huge 1) Remove spurious events.};
            \node[green,shape=rectangle] () at (3,-1.5) {\Huge 2) Record propagated edges.};
        \end{scope}
        
        \begin{scope}[xshift=300,every node/.append style={yslant=0,xslant=0},yslant=0,xslant=0]
            \fill[white,fill opacity=0.0] (0,0) rectangle (10,4);
            \node[fill=white,shape=circle,draw=none] (N0T0) at (0,0) {};
            \node[fill=white,shape=circle,draw=black] (N1T0) at (2,0) {};
            \node[fill=white,shape=circle,draw=black] (N2T0) at (4,0) {};
            \node[fill=white,shape=circle,draw=black] (N3T0) at (6,0) {};
            \node[fill=white,shape=circle,draw=black] (N4T0) at (8,0) {};
            \node[fill=white,shape=circle,draw=none] (N5T0) at (10,0) {};

            \path [-,line width=0.01cm,black,opacity=1] (N0T0) edge node {} (N1T0);
            \path [-,line width=0.01cm,black,opacity=1] (N1T0) edge node {} (N2T0);
            \path [-,line width=0.01cm,black,opacity=1] (N2T0) edge node {} (N3T0);
            \path [-,line width=0.01cm,black,opacity=1] (N3T0) edge node {} (N4T0);
            \path [-,line width=0.01cm,black,opacity=1] (N4T0) edge node {} (N5T0);

            \node[fill=white,shape=circle,draw=none] (N0T1) at (0,2) {};
            \node[fill=white,shape=circle,draw=black] (N1T1) at (2,2) {};
            \node[fill=white,shape=circle,draw=black] (N2T1) at (4,2) {};
            \node[fill=white,shape=circle,draw=black] (N3T1) at (6,2) {};
            \node[fill=red,shape=circle,draw=black] (N4T1) at (8,2) {};
            \node[fill=white,shape=circle,draw=none] (N5T1) at (10,2) {};

            \path [-,line width=0.1cm,brown,opacity=1] (N0T1) edge node {} (N1T1);
            \path [-,line width=0.1cm,brown,opacity=1] (N1T1) edge node {} (N2T1);
            \path [-,line width=0.01cm,black,opacity=1] (N2T1) edge node {} (N3T1);
            \path [-,line width=0.01cm,black,opacity=1] (N3T1) edge node {} (N4T1);
            \path [-,line width=0.1cm,red,opacity=1] (N4T1) edge node {} (N5T1); % % %

            \node[fill=white,shape=circle,draw=none] (N0T2) at (0,4) {};
            \node[fill=white,shape=circle,draw=black] (N1T2) at (2,4) {};
            \node[fill=white,shape=circle,draw=black] (N2T2) at (4,4) {};
            \node[fill=white,shape=circle,draw=black] (N3T2) at (6,4) {};
            \node[fill=white,shape=circle,draw=black] (N4T2) at (8,4) {};
            \node[fill=white,shape=circle,draw=none] (N5T2) at (10,4) {};

            \path [-,line width=0.01cm,black,opacity=1] (N0T2) edge node {} (N1T2);
            \path [-,line width=0.01cm,black,opacity=1] (N1T2) edge node {} (N2T2);
            \path [-,line width=0.01cm,black,opacity=1] (N2T2) edge node {} (N3T2);
            \path [-,line width=0.01cm,black,opacity=1] (N3T2) edge node {} (N4T2);
            \path [-,line width=0.01cm,black,opacity=1] (N4T2) edge node {} (N5T2);

            \node[fill=white,shape=circle,draw=none] (N0T3) at (0,6) {};
            \node[fill=white,shape=circle,draw=black] (N1T3) at (2,6) {};
            \node[fill=white,shape=circle,draw=black] (N2T3) at (4,6) {};
            \node[fill=white,shape=circle,draw=black] (N3T3) at (6,6) {};
            \node[fill=white,shape=circle,draw=black] (N4T3) at (8,6) {};
            \node[fill=white,shape=circle,draw=none] (N5T3) at (10,6) {};

            \path [-,line width=0.01cm,black,opacity=1] (N0T3) edge node {} (N1T3);
            \path [-,line width=0.01cm,black,opacity=1] (N1T3) edge node {} (N2T3);
            \path [-,line width=0.01cm,black,opacity=1] (N2T3) edge node {} (N3T3);
            \path [-,line width=0.01cm,black,opacity=1] (N3T3) edge node {} (N4T3);
            \path [-,line width=0.01cm,black,opacity=1] (N4T3) edge node {} (N5T3);

            \path [-,line width=0.01cm,black,opacity=1] (N1T0) edge node {} (N1T1);
            \path [-,line width=0.01cm,black,opacity=1] (N1T1) edge node {} (N1T2);
            \path [-,line width=0.01cm,black,opacity=1] (N1T2) edge node {} (N1T3);
            
            \path [-,line width=0.01cm,black,opacity=1] (N2T0) edge node {} (N2T1);
            \path [-,line width=0.01cm,black,opacity=1] (N2T1) edge node {} (N2T2);
            \path [-,line width=0.01cm,black,opacity=1] (N2T2) edge node {} (N2T3);

            \path [-,line width=0.01cm,black,opacity=1] (N3T0) edge node {} (N3T1);
            \path [-,line width=0.01cm,black,opacity=1] (N3T1) edge node {} (N3T2);
            \path [-,line width=0.01cm,black,opacity=1] (N3T2) edge node {} (N3T3);

            \path [-,line width=0.01cm,black,opacity=1] (N4T0) edge node {} (N4T1);
            \path [-,line width=0.01cm,black,opacity=1] (N4T1) edge node {} (N4T2);
            \path [-,line width=0.01cm,black,opacity=1] (N4T2) edge node {} (N4T3);

            \path [-,line width=0.1cm,green,opacity=1] ($(N0T1.east) + (0,0.5)$) edge node {} ($(N1T1) +(0,0.5)$);

            \path [-,line width=0.1cm,green,opacity=1] ($(N1T1) + (0,0.5)$) edge node {} ($(N2T1) +(0,0.5)$);

            \path [-,line width=0.1cm,blue,opacity=1] ($(N4T1) + (0,0.5)$) edge node {} ($(N5T1.west) +(0,0.5)$);

        \end{scope}

        % % % 0th CNOT
        \begin{scope}[xshift=320,every node/.append style={yslant=0,xslant=0},yslant=0,xslant=0]
            \node[circlewc] (target_4) at (0,1) {};
            \node[phase] (control_4) at (-2,1) {};
        \end{scope}

        \path [-,line width=0.01cm,black,opacity=1] (target_4) edge node {} (control_4);

        % % % 1st CNOT
        \begin{scope}[xshift=320,every node/.append style={yslant=0,xslant=0},yslant=0,xslant=0]
            \node[circlewc] (target_4) at (-2,3) {};
            \node[phase] (control_4) at (0,3) {};
        \end{scope}

        \path [-,line width=0.01cm,black,opacity=1] (target_4) edge node {} (control_4);

\end{tikzpicture}
\begin{tikzpicture}[scale=1,every node/.style={minimum size=1cm},on grid]        
        \begin{scope}[xshift=0,every node/.append style={yslant=0,xslant=0},yslant=0,xslant=0]
            \fill[white,fill opacity=0.0] (0,0) rectangle (10,4);
            \node[fill=white,draw=none] (t0) at (-2,0) {\Huge$t=0:$}; 
            \node[fill=white,shape=circle,draw=none] (N0T0) at (0,0) {};
            \node[fill=white,shape=circle,draw=black] (N1T0) at (2,0) {};
            \node[fill=red,shape=circle,draw=black] (N2T0) at (4,0) {};
            \node[fill=white,shape=circle,draw=black] (N3T0) at (6,0) {};
            \node[fill=white,shape=circle,draw=black] (N4T0) at (8,0) {};
            \node[fill=white,shape=circle,draw=none] (N5T0) at (10,0) {};

            \path [-,line width=0.1cm,red,opacity=1] (N0T0) edge node {} (N1T0);
            \path [-,line width=0.1cm,red,opacity=1] (N1T0) edge node {} (N2T0);
            \path [-,line width=0.01cm,black,opacity=1] (N2T0) edge node {} (N3T0);
            \path [-,line width=0.01cm,black,opacity=1] (N3T0) edge node {} (N4T0);
            \path [-,line width=0.01cm,black,opacity=1] (N4T0) edge node {} (N5T0);

            \node[fill=white,draw=none] (t1) at (-2,2) {\Huge$t=1:$}; 
            \node[fill=white,shape=circle,draw=none] (N0T1) at (0,2) {};
            \node[fill=white,shape=circle,draw=black] (N1T1) at (2,2) {};
            \node[fill=white,shape=circle,draw=black] (N2T1) at (4,2) {};
            \node[fill=white,shape=circle,draw=black] (N3T1) at (6,2) {};
            \node[fill=white,shape=circle,draw=black] (N4T1) at (8,2) {};
            \node[fill=white,shape=circle,draw=none] (N5T1) at (10,2) {};

            \path [-,line width=0.01cm,black,opacity=1] (N0T1) edge node {} (N1T1);
            \path [-,line width=0.01cm,black,opacity=1] (N1T1) edge node {} (N2T1);
            \path [-,line width=0.01cm,black,opacity=1] (N2T1) edge node {} (N3T1);
            \path [-,line width=0.01cm,black,opacity=1] (N3T1) edge node {} (N4T1);
            \path [-,line width=0.01cm,black,opacity=1] (N4T1) edge node {} (N5T1);

            \node[fill=white,draw=none] (t2) at (-2,4) {\Huge$t=2:$}; 
            \node[fill=white,shape=circle,draw=none] (N0T2) at (0,4) {};
            \node[fill=white,shape=circle,draw=black] (N1T2) at (2,4) {};
            \node[fill=white,shape=circle,draw=black] (N2T2) at (4,4) {};
            \node[fill=white,shape=circle,draw=black] (N3T2) at (6,4) {};
            \node[fill=white,shape=circle,draw=black] (N4T2) at (8,4) {};
            \node[fill=white,shape=circle,draw=none] (N5T2) at (10,4) {};

            \path [-,line width=0.1cm,brown,opacity=1] (N0T2) edge node {} (N1T2);
            \path [-,line width=0.1cm,brown,opacity=1] (N1T2) edge node {} (N2T2);
            \path [-,line width=0.01cm,black,opacity=1] (N2T2) edge node {} (N3T2);
            \path [-,line width=0.01cm,black,opacity=1] (N3T2) edge node {} (N4T2);
            \path [-,line width=0.1cm,brown,opacity=1] (N4T2) edge node {} (N5T2);

            \node[fill=white,draw=none] (t3) at (-2,6) {\Huge$t=3:$}; 
            \node[fill=white,shape=circle,draw=none] (N0T3) at (0,6) {};
            \node[fill=white,shape=circle,draw=black] (N1T3) at (2,6) {};
            \node[fill=white,shape=circle,draw=black] (N2T3) at (4,6) {};
            \node[fill=white,shape=circle,draw=black] (N3T3) at (6,6) {};
            \node[fill=white,shape=circle,draw=black] (N4T3) at (8,6) {};
            \node[fill=white,shape=circle,draw=none] (N5T3) at (10,6) {};

            \path [-,line width=0.01cm,black,opacity=1] (N0T3) edge node {} (N1T3);
            \path [-,line width=0.01cm,black,opacity=1] (N1T3) edge node {} (N2T3);
            \path [-,line width=0.01cm,black,opacity=1] (N2T3) edge node {} (N3T3);
            \path [-,line width=0.01cm,black,opacity=1] (N3T3) edge node {} (N4T3);
            \path [-,line width=0.01cm,black,opacity=1] (N4T3) edge node {} (N5T3);

            \path [-,line width=0.01cm,black,opacity=1] (N1T0) edge node {} (N1T1);
            \path [-,line width=0.01cm,black,opacity=1] (N1T1) edge node {} (N1T2);
            \path [-,line width=0.01cm,black,opacity=1] (N1T2) edge node {} (N1T3);
            
            \path [-,line width=0.01cm,black,opacity=1] (N2T0) edge node {} (N2T1);
            \path [-,line width=0.01cm,black,opacity=1] (N2T1) edge node {} (N2T2);
            \path [-,line width=0.01cm,black,opacity=1] (N2T2) edge node {} (N2T3);

            \path [-,line width=0.01cm,black,opacity=1] (N3T0) edge node {} (N3T1);
            \path [-,line width=0.01cm,black,opacity=1] (N3T1) edge node {} (N3T2);
            \path [-,line width=0.01cm,black,opacity=1] (N3T2) edge node {} (N3T3);

            \path [-,line width=0.01cm,black,opacity=1] (N4T0) edge node {} (N4T1);
            \path [-,line width=0.01cm,black,opacity=1] (N4T1) edge node {} (N4T2);
            \path [-,line width=0.01cm,black,opacity=1] (N4T2) edge node {} (N4T3);    

             \node[blue] () at (3,-1.5) {\Huge Record decoded edges.};

             \path [-,line width=0.1cm,green,opacity=1] ($(N0T2.east) + (0,0.5)$) edge node {} ($(N1T2) +(0,0.5)$);

            \path [-,line width=0.1cm,green,opacity=1] ($(N1T2) + (0,0.5)$) edge node {} ($(N2T2) +(0,0.5)$);

            \path [-,line width=0.1cm,green,opacity=1] ($(N4T2) + (0,0.5)$) edge node {} ($(N5T2.west) +(0,0.5)$);

            \path [-,line width=0.1cm,blue,opacity=1] ($(N0T0.east) + (0,0.5)$) edge node {} ($(N1T0) +(0,0.5)$);

            \path [-,line width=0.1cm,blue,opacity=1] ($(N1T0) + (0,0.5)$) edge node {} ($(N2T0) +(0,0.5)$);
        \end{scope}

        \begin{scope}[xshift=300,every node/.append style={yslant=0,xslant=0},yslant=0,xslant=0]
            \fill[white,fill opacity=0.0] (0,0) rectangle (10,4);
            \node[fill=white,shape=circle,draw=none] (N0T0) at (0,0) {};
            \node[fill=white,shape=circle,draw=black] (N1T0) at (2,0) {};
            \node[fill=white,shape=circle,draw=black] (N2T0) at (4,0) {};
            \node[fill=white,shape=circle,draw=black] (N3T0) at (6,0) {};
            \node[fill=white,shape=circle,draw=black] (N4T0) at (8,0) {};
            \node[fill=white,shape=circle,draw=none] (N5T0) at (10,0) {};

            \path [-,line width=0.01cm,black,opacity=1] (N0T0) edge node {} (N1T0);
            \path [-,line width=0.01cm,black,opacity=1] (N1T0) edge node {} (N2T0);
            \path [-,line width=0.01cm,black,opacity=1] (N2T0) edge node {} (N3T0);
            \path [-,line width=0.01cm,black,opacity=1] (N3T0) edge node {} (N4T0);
            \path [-,line width=0.01cm,black,opacity=1] (N4T0) edge node {} (N5T0);

            \node[fill=white,shape=circle,draw=none] (N0T1) at (0,2) {};
            \node[fill=white,shape=circle,draw=black] (N1T1) at (2,2) {};
            \node[fill=white,shape=circle,draw=black] (N2T1) at (4,2) {};
            \node[fill=white,shape=circle,draw=black] (N3T1) at (6,2) {};
            \node[fill=red,shape=circle,draw=black] (N4T1) at (8,2) {};
            \node[fill=white,shape=circle,draw=none] (N5T1) at (10,2) {};

            \path [-,line width=0.1cm,brown,opacity=1] (N0T1) edge node {} (N1T1);
            \path [-,line width=0.1cm,brown,opacity=1] (N1T1) edge node {} (N2T1);
            \path [-,line width=0.01cm,black,opacity=1] (N2T1) edge node {} (N3T1);
            \path [-,line width=0.01cm,black,opacity=1] (N3T1) edge node {} (N4T1);
            \path [-,line width=0.1cm,red,opacity=1] (N4T1) edge node {} (N5T1); % % %

            \node[fill=white,shape=circle,draw=none] (N0T2) at (0,4) {};
            \node[fill=white,shape=circle,draw=black] (N1T2) at (2,4) {};
            \node[fill=white,shape=circle,draw=black] (N2T2) at (4,4) {};
            \node[fill=white,shape=circle,draw=black] (N3T2) at (6,4) {};
            \node[fill=white,shape=circle,draw=black] (N4T2) at (8,4) {};
            \node[fill=white,shape=circle,draw=none] (N5T2) at (10,4) {};

            \path [-,line width=0.01cm,black,opacity=1] (N0T2) edge node {} (N1T2);
            \path [-,line width=0.01cm,black,opacity=1] (N1T2) edge node {} (N2T2);
            \path [-,line width=0.01cm,black,opacity=1] (N2T2) edge node {} (N3T2);
            \path [-,line width=0.01cm,black,opacity=1] (N3T2) edge node {} (N4T2);
            \path [-,line width=0.01cm,black,opacity=1] (N4T2) edge node {} (N5T2);

            \node[fill=white,shape=circle,draw=none] (N0T3) at (0,6) {};
            \node[fill=white,shape=circle,draw=black] (N1T3) at (2,6) {};
            \node[fill=white,shape=circle,draw=black] (N2T3) at (4,6) {};
            \node[fill=white,shape=circle,draw=black] (N3T3) at (6,6) {};
            \node[fill=white,shape=circle,draw=black] (N4T3) at (8,6) {};
            \node[fill=white,shape=circle,draw=none] (N5T3) at (10,6) {};

            \path [-,line width=0.01cm,black,opacity=1] (N0T3) edge node {} (N1T3);
            \path [-,line width=0.01cm,black,opacity=1] (N1T3) edge node {} (N2T3);
            \path [-,line width=0.01cm,black,opacity=1] (N2T3) edge node {} (N3T3);
            \path [-,line width=0.01cm,black,opacity=1] (N3T3) edge node {} (N4T3);
            \path [-,line width=0.01cm,black,opacity=1] (N4T3) edge node {} (N5T3);

            \path [-,line width=0.01cm,black,opacity=1] (N1T0) edge node {} (N1T1);
            \path [-,line width=0.01cm,black,opacity=1] (N1T1) edge node {} (N1T2);
            \path [-,line width=0.01cm,black,opacity=1] (N1T2) edge node {} (N1T3);
            
            \path [-,line width=0.01cm,black,opacity=1] (N2T0) edge node {} (N2T1);
            \path [-,line width=0.01cm,black,opacity=1] (N2T1) edge node {} (N2T2);
            \path [-,line width=0.01cm,black,opacity=1] (N2T2) edge node {} (N2T3);

            \path [-,line width=0.01cm,black,opacity=1] (N3T0) edge node {} (N3T1);
            \path [-,line width=0.01cm,black,opacity=1] (N3T1) edge node {} (N3T2);
            \path [-,line width=0.01cm,black,opacity=1] (N3T2) edge node {} (N3T3);

            \path [-,line width=0.01cm,black,opacity=1] (N4T0) edge node {} (N4T1);
            \path [-,line width=0.01cm,black,opacity=1] (N4T1) edge node {} (N4T2);
            \path [-,line width=0.01cm,black,opacity=1] (N4T2) edge node {} (N4T3);

            \path [-,line width=0.1cm,green,opacity=1] ($(N0T1.east) + (0,0.5)$) edge node {} ($(N1T1) +(0,0.5)$);

            \path [-,line width=0.1cm,green,opacity=1] ($(N1T1) + (0,0.5)$) edge node {} ($(N2T1) +(0,0.5)$);

            \path [-,line width=0.1cm,blue,opacity=1] ($(N4T1) + (0,0.5)$) edge node {} ($(N5T1.west) +(0,0.5)$);

        \end{scope}

        % % % 0th CNOT
        \begin{scope}[xshift=320,every node/.append style={yslant=0,xslant=0},yslant=0,xslant=0]
            \node[circlewc] (target_4) at (0,1) {};
            \node[phase] (control_4) at (-2,1) {};
        \end{scope}

        \path [-,line width=0.01cm,black,opacity=1] (target_4) edge node {} (control_4);

        % % % 1st CNOT
        \begin{scope}[xshift=320,every node/.append style={yslant=0,xslant=0},yslant=0,xslant=0]
            \node[circlewc] (target_4) at (-2,3) {};
            \node[phase] (control_4) at (0,3) {};
        \end{scope}

        \path [-,line width=0.01cm,black,opacity=1] (target_4) edge node {} (control_4);

\end{tikzpicture}

==> (inline-9) <==
\begin{tikzpicture}
    \begin{yquant}
    qubit {} q[+1];
    qubit {} q[+1];

    [blue, thick, label={$d$}]
    barrier (-);
    
    cnot q[1] | q[0];

    [blue, thick, label={$n_{\text{r}}$}]
    barrier (-);

    cnot q[0] | q[1];

    [blue, thick, label={$d$}]
    barrier (-);
    
    hspace {1mm} -;

    discard q;
    \end{yquant}
    \end{tikzpicture}
\begin{tikzpicture}
    \begin{yquant}
    qubit {} q[+1];
    qubit {} q[+1];

    [blue, thick, label={$d$}]
    barrier (-);
    
    cnot q[1] | q[0];

    [blue, thick, label={$n_{\text{r}}$}]
    barrier (-);

    cnot q[0] | q[1];

    [blue, thick, label={$n_{\text{r}}$}]
    barrier (-);

    cnot q[1] | q[0];

    [blue, thick, label={$d$}]
    barrier (-);

    hspace {1mm} -;
    
    discard q;
    \end{yquant}
    \end{tikzpicture}
\begin{tikzpicture}
    \begin{yquant}
    qubit {} q[+1];
    qubit {} q[+1];

    [blue, thick, label={$d$}]
    barrier (-);
    
    cnot q[1] | q[0];

    [blue, thick, label={$n_{\text{r}}$}]
    barrier (-);

    cnot q[0] | q[1];

    [blue, thick, label={$n_{\text{r}}$}]
    barrier (-);

    cnot q[1] | q[0];

    [blue, thick, label={$n_{\text{r}}$}]
    barrier (-);

    cnot q[0] | q[1];

    [blue, thick, label={$d$}]
    barrier (-);

    hspace {1mm} -;
    
    discard q;
    \end{yquant}
    \end{tikzpicture}
\begin{tikzpicture}
    \begin{yquant}
    qubit {} q[+1];
    qubit {} a[+1]; discard a[0];
    qubit {} q[+1];
    qubit {} a[+1]; discard a[1];
    qubit {} q[+1];
    qubit {} a[+1]; discard a[2];
    qubit {} q[+1];
    qubit {} a[+1]; discard a[3];
    qubit {} q[+1];
    qubit {} a[+1]; discard a[4];
    qubit {} q[+1];
    qubit {} a[+1]; discard a[5];
    qubit {} q[+1];
    qubit {} a[+1]; discard a[6];
    qubit {} q[+1];

    [blue, thick, label={$d$}]
    barrier (-);
    
    cnot q[5] | q[1];
    cnot q[6] | q[2];

    [blue, thick, label={$n_{\text{r}}$}]
    barrier (-);

    align q;
    
    cnot q[2] | q[0];
    cnot q[6] | q[4];
    
    align q;
    
    cnot q[3] | q[1];
    cnot q[7] | q[5];

    [blue, thick, label={$n_{\text{r}}$}]
    barrier (-);

    align q;
    
    cnot q[1] | q[0];
    cnot q[3] | q[2];
    cnot q[5] | q[4];
    cnot q[7] | q[6];
    
    [blue, thick, label={$d$}]
    barrier (-);

    hspace {1mm} -;
    
    discard a, q;
    \end{yquant}
    \end{tikzpicture}

==> (inline-10) <==
\begin{tikzpicture}[scale=.7,every node/.style={minimum size=1cm},on grid]
    \begin{scope}[yshift=0,every node/.append style={yslant=0,xslant=0},yslant=0,xslant=0,rotate=0]
        \fill[white,fill opacity=0.0] (0,0) rectangle (10,4);
        \node[fill=white,shape=circle,draw=black] (n4) at (2,18) {${4}$};
        \node[fill=white,shape=circle,draw=black] (n3) at (2,14) {${3}$};
        \node[fill=white,shape=circle,draw=black] (n2) at (2,10) {${2}$};
        \node[fill=white,shape=circle,draw=black] (n1) at (2,6) {${1}$};
        \node[fill=white,shape=circle,draw=black] (n0) at (2,2) {${0}$};

        \node[fill=white,shape=circle,draw=black] (n9) at (6,18) {${9}$};
        \node[fill=white,shape=circle,draw=black] (n8) at (6,14) {${8}$};
        \node[fill=white,shape=circle,draw=black] (n7) at (6,10) {${7}$};
        \node[fill=white,shape=circle,draw=black] (n6) at (6,6) {${6}$};
        \node[fill=white,shape=circle,draw=black] (n5) at (6,2) {${5}$}; 

        \node[fill=white,shape=circle,draw=black] (n14) at (10,18) {${14}$};
        \node[fill=white,shape=circle,draw=black] (n13) at (10,14) {${13}$};
        \node[fill=white,shape=circle,draw=black] (n12) at (10,10) {${12}$};
        \node[fill=white,shape=circle,draw=black] (n11) at (10,6) {${11}$};
        \node[fill=white,shape=circle,draw=black] (n10) at (10,2) {${10}$};

        \node[fill=white,shape=circle,draw=black] (n19) at (14,18) {${19}$};
        \node[fill=white,shape=circle,draw=black] (n18) at (14,14) {${18}$};
        \node[fill=white,shape=circle,draw=black] (n17) at (14,10) {${17}$};
        \node[fill=white,shape=circle,draw=black] (n16) at (14,6) {${16}$};
        \node[fill=white,shape=circle,draw=black] (n15) at (14,2) {${15}$}; 

        \node[fill=white,shape=circle,draw=black] (n24) at (18,18) {${24}$};
        \node[fill=white,shape=circle,draw=black] (n23) at (18,14) {${23}$};
        \node[fill=white,shape=circle,draw=black] (n22) at (18,10) {${22}$};
        \node[fill=white,shape=circle,draw=black] (n21) at (18,6) {${21}$};
        \node[fill=white,shape=circle,draw=black] (n20) at (18,2) {${20}$};

        \begin{pgfonlayer}{background}

        \draw[gray,fill=gray,opacity=0.65](1.8,2.2) to[curve through={(0,4)}](1.8,5.8);
        \filldraw[fill=yellow, opacity=0.65, draw=yellow] (2.2,2.2) rectangle (5.8,5.8);
        \filldraw[fill=gray, opacity=0.65, draw=gray] (2.2,6.2) rectangle (5.8,9.8);
        \filldraw[fill=yellow, opacity=0.65, draw=yellow] (2.2,10.2) rectangle (5.8,13.8);
        \draw[gray,fill=gray,opacity=0.65](1.8,10.2) to[curve through={(0,12)}](1.8,13.8);
        \filldraw[fill=gray, opacity=0.65, draw=gray] (2.2,14.2) rectangle (5.8,17.8);
        \draw[yellow,fill=yellow,opacity=0.65](2.2,18.2) to[curve through={(4,20)}](5.8,18.2);

        \draw[yellow,fill=yellow,opacity=0.65](9.8,1.8) to[curve through={(8,0)}](6.2,1.8);
        \filldraw[fill=gray, opacity=0.65, draw=gray] (6.2,2.2) rectangle (9.8,5.8);
        \filldraw[fill=yellow, opacity=0.65, draw=yellow] (6.2,6.2) rectangle (9.8,9.8);
        \filldraw[fill=gray, opacity=0.65, draw=gray] (6.2,10.2) rectangle (9.8,13.8);
        \filldraw[fill=yellow, opacity=0.65, draw=yellow] (6.2,14.2) rectangle (9.8,17.8);

        \filldraw[fill=yellow, opacity=0.65, draw=yellow] (10.2,2.2) rectangle (13.8,5.8);
        \filldraw[fill=gray, opacity=0.65, draw=gray] (10.2,6.2) rectangle (13.8,9.8);
        \filldraw[fill=yellow, opacity=0.65, draw=yellow] (10.2,10.2) rectangle (13.8,13.8);
        \filldraw[fill=gray, opacity=0.65, draw=gray] (10.2,14.2) rectangle (13.8,17.8);
        \draw[yellow,fill=yellow,opacity=0.65](10.2,18.2) to[curve through={(12,20)}](13.8,18.2);
        
        \draw[yellow,fill=yellow,opacity=0.65](17.8,1.8) to[curve through={(17,0)}](14.2,1.8);
        \filldraw[fill=gray, opacity=0.65, draw=gray] (14.2,2.2) rectangle (17.8,5.8);
        \filldraw[fill=yellow, opacity=0.65, draw=yellow] (14.2,6.2) rectangle (17.8,9.8);
        \draw[gray,fill=gray,opacity=0.65](18.2,9.8) to[curve through={(20,8)}](18.2,6.2);
        \filldraw[fill=gray, opacity=0.65, draw=gray] (14.2,10.2) rectangle (17.8,13.8);
        \filldraw[fill=yellow, opacity=0.65, draw=yellow] (14.2,14.2) rectangle (17.8,17.8);
        \draw[gray,fill=gray,opacity=0.65](18.2,17.8) to[curve through={(20,16)}](18.2,14.2);
        \end{pgfonlayer}

        \begin{pgfonlayer}{background}
            \path [-,line width=0.1cm,black,opacity=1] (n0) edge node {} (n20);
            \path [-,line width=0.1cm,black,opacity=1] (n1) edge node {} (n21);
            \path [-,line width=0.1cm,black,opacity=1] (n2) edge node {} (n22);
            \path [-,line width=0.1cm,black,opacity=1] (n3) edge node {} (n23);
            \path [-,line width=0.1cm,black,opacity=1] (n4) edge node {} (n24);

            \path [-,line width=0.1cm,black,opacity=1] (n0) edge node {} (n4);
            \path [-,line width=0.1cm,black,opacity=1] (n5) edge node {} (n9);
            \path [-,line width=0.1cm,black,opacity=1] (n10) edge node {} (n14);
            \path [-,line width=0.1cm,black,opacity=1] (n15) edge node {} (n19);
            \path [-,line width=0.1cm,black,opacity=1] (n20) edge node {} (n24);

            \node[fill=black,circle,draw=black,scale = 0.25] (b0) at (4,4) {};
            \node[fill=black,circle,draw=black,scale = 0.25] (b1) at (4,12) {};
            \node[fill=black,circle,draw=black,scale = 0.25] (b2) at (4,20) {};

            \node[fill=black,circle,draw=black,scale = 0.25] (b3) at (8,0) {};
            \node[fill=black,circle,draw=black,scale = 0.25] (b4) at (8,8) {};
            \node[fill=black,circle,draw=black,scale = 0.25] (b5) at (8,16) {};

            \node[fill=black,circle,draw=black,scale = 0.25] (b6) at (12,4) {};
            \node[fill=black,circle,draw=black,scale = 0.25] (b7) at (12,12) {};
            \node[fill=black,circle,draw=black,scale = 0.25] (b8) at (12,20) {};

            \node[fill=black,circle,draw=black,scale = 0.25] (b9) at (16,0) {};
            \node[fill=black,circle,draw=black,scale = 0.25] (b10) at (16,8) {};
            \node[fill=black,circle,draw=black,scale = 0.25] (b11) at (16,16) {};

            \node[fill=white,circle,draw=black,scale = 0.25] (a0) at (0,4) {};
            \node[fill=white,circle,draw=black,scale = 0.25] (a1) at (0,12) {};

            \node[fill=white,circle,draw=black,scale = 0.25] (a2) at (4,8) {};
            \node[fill=white,circle,draw=black,scale = 0.25] (a3) at (4,16) {};

            \node[fill=white,circle,draw=black,scale = 0.25] (a4) at (8,4) {};
            \node[fill=white,circle,draw=black,scale = 0.25] (a5) at (8,12) {};

            \node[fill=white,circle,draw=black,scale = 0.25] (a6) at (12,8) {};
            \node[fill=white,circle,draw=black,scale = 0.25] (a7) at (12,16) {};

            \node[fill=white,circle,draw=black,scale = 0.25] (a8) at (16,4) {};
            \node[fill=white,circle,draw=black,scale = 0.25] (a9) at (16,12) {};

            \node[fill=white,circle,draw=black,scale = 0.25] (a10) at (20,8) {};
            \node[fill=white,circle,draw=black,scale = 0.25] (a11) at (20,16) {};

            \draw [arrows = {-Stealth[reversed, reversed]},line width=0.04cm,black,opacity=1] (n6.south west) -- (n1.south east) -- (n5.north west) -- (n0.north east);
            
            \draw [arrows = {-Stealth[reversed, reversed]},line width=0.04cm,black,opacity=1] (n8.south west) -- (n3.south east) -- (n7.north west) -- (n2.north east);
    
            \draw [arrows = {-Stealth[reversed, reversed]},line width=0.04cm,black,opacity=1] (n12.south west) -- (n7.south east) -- (n11.north west) -- (n6.north east);
    
            \draw [arrows = {-Stealth[reversed, reversed]},line width=0.04cm,black,opacity=1] (n14.south west) -- (n9.south east) -- (n13.north west) -- (n8.north east);
    
            \draw [arrows = {-Stealth[reversed, reversed]},line width=0.04cm,black,opacity=1] (n14.south west) -- (n9.south east) -- (n13.north west) -- (n8.north east);

            \draw [arrows = {-Stealth[reversed, reversed]},line width=0.04cm,black,opacity=1] (n18.south west) -- (n13.south east) -- (n17.north west) -- (n12.north east);

            \draw [arrows = {-Stealth[reversed, reversed]},line width=0.04cm,black,opacity=1] (n16.south west) -- (n11.south east) -- (n15.north west) -- (n10.north east);

            \draw [arrows = {-Stealth[reversed, reversed]},line width=0.04cm,black,opacity=1] (n24.south west) -- (n19.south east) -- (n23.north west) -- (n18.north east);
            
            \draw [arrows = {-Stealth[reversed, reversed]},line width=0.04cm,black,opacity=1] (n22.south west) -- (n17.south east) -- (n21.north west) -- (n16.north east);

            \draw [arrows = {-Stealth[reversed, reversed]},line width=0.04cm,black,opacity=1] (n9.north west) -- (n4.north east);

            \draw [arrows = {-Stealth[reversed, reversed]},line width=0.04cm,black,opacity=1] (n19.north west) -- (n14.north east);

            \draw [arrows = {-Stealth[reversed, reversed]},line width=0.04cm,black,opacity=1] (n10.south west) -- (n5.south east);

            \draw [arrows = {-Stealth[reversed, reversed]},line width=0.04cm,black,opacity=1] (n20.south west) -- (n15.south east);
            %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

            \draw [arrows = {-Stealth[reversed, reversed]},line width=0.04cm,white,opacity=1] (n7.south west) -- (n6.north west) -- (n2.south east) -- (n1.north east);

            \draw [arrows = {-Stealth[reversed, reversed]},line width=0.04cm,white,opacity=1] (n9.south west) -- (n8.north west) -- (n4.south east) -- (n3.north east);

            \draw [arrows = {-Stealth[reversed, reversed]},line width=0.04cm,white,opacity=1] (n13.south west) -- (n12.north west) -- (n8.south east) -- (n7.north east);

            \draw [arrows = {-Stealth[reversed, reversed]},line width=0.04cm,white,opacity=1] (n11.south west) -- (n10.north west) -- (n6.south east) -- (n5.north east);

            \draw [arrows = {-Stealth[reversed, reversed]},line width=0.04cm,white,opacity=1] (n19.south west) -- (n18.north west) -- (n14.south east) -- (n13.north east);

            \draw [arrows = {-Stealth[reversed, reversed]},line width=0.04cm,white,opacity=1] (n17.south west) -- (n16.north west) -- (n12.south east) -- (n11.north east);

            \draw [arrows = {-Stealth[reversed, reversed]},line width=0.04cm,white,opacity=1] (n23.south west) -- (n22.north west) -- (n18.south east) -- (n17.north east);

            \draw [arrows = {-Stealth[reversed, reversed]},line width=0.04cm,white,opacity=1] (n21.south west) -- (n20.north west) -- (n16.south east) -- (n15.north east);

            \draw [arrows = {-Stealth[reversed, reversed]},line width=0.04cm,white,opacity=1] (n1.south west) -- (n0.north west);

            \draw [arrows = {-Stealth[reversed, reversed]},line width=0.04cm,white,opacity=1] (n3.south west) -- (n2.north west);

            \draw [arrows = {-Stealth[reversed, reversed]},line width=0.04cm,white,opacity=1] (n22.south east) -- (n21.north east);
        
        \end{pgfonlayer}
    \end{scope}

\end{tikzpicture}
\begin{tikzpicture}[scale=.7,every node/.style={minimum size=1cm},on grid]

    \begin{scope}[yshift=0,every node/.append style={yslant=0,xslant=0},yslant=0,xslant=0,rotate=0]
        \fill[white,fill opacity=0.0] (0,0) rectangle (10,4);
        \node[fill=white,shape=circle,draw=black] (n4) at (2,18) {${4}$};
        \node[fill=white,shape=circle,draw=black] (n3) at (2,14) {${3}$};
        \node[fill=white,shape=circle,draw=black] (n2) at (2,10) {${2}$};
        \node[fill=white,shape=circle,draw=black] (n1) at (2,6) {${1}$};
        \node[fill=white,shape=circle,draw=black] (n0) at (2,2) {${0}$};

        \node[fill=white,shape=circle,draw=black] (n9) at (6,18) {${9}$};
        \node[fill=white,shape=circle,draw=black] (n8) at (6,14) {${8}$};
        \node[fill=white,shape=circle,draw=black] (n7) at (6,10) {${7}$};
        \node[fill=white,shape=circle,draw=black] (n6) at (6,6) {${6}$};
        \node[fill=white,shape=circle,draw=black] (n5) at (6,2) {${5}$}; 

        \node[fill=white,shape=circle,draw=black] (n14) at (10,18) {${14}$};
        \node[fill=white,shape=circle,draw=black] (n13) at (10,14) {${13}$};
        \node[fill=white,shape=circle,draw=black] (n12) at (10,10) {${12}$};
        \node[fill=white,shape=circle,draw=black] (n11) at (10,6) {${11}$};
        \node[fill=white,shape=circle,draw=black] (n10) at (10,2) {${10}$};

        \node[fill=white,shape=circle,draw=black] (n19) at (14,18) {${19}$};
        \node[fill=white,shape=circle,draw=black] (n18) at (14,14) {${18}$};
        \node[fill=white,shape=circle,draw=black] (n17) at (14,10) {${17}$};
        \node[fill=white,shape=circle,draw=black] (n16) at (14,6) {${16}$};
        \node[fill=white,shape=circle,draw=black] (n15) at (14,2) {${15}$}; 

        \node[fill=white,shape=circle,draw=black] (n24) at (18,18) {${24}$};
        \node[fill=white,shape=circle,draw=black] (n23) at (18,14) {${23}$};
        \node[fill=white,shape=circle,draw=black] (n22) at (18,10) {${22}$};
        \node[fill=white,shape=circle,draw=black] (n21) at (18,6) {${21}$};
        \node[fill=white,shape=circle,draw=black] (n20) at (18,2) {${20}$};

        \node[fill=white,rectangle,draw=black,scale = 1,text=black] (a0) at (0,4) {A0};
        \node[fill=white,rectangle,draw=black,scale = 1,text=black] (a1) at (0,12) {A1};

        \node[fill=white,rectangle,draw=black,scale = 1,text=black] (a2) at (4,8) {A2};
        \node[fill=white,rectangle,draw=black,scale = 1,text=black] (a3) at (4,16) {A3};

        \node[fill=white,rectangle,draw=black,scale = 1,text=black] (a4) at (8,4) {A4};
        \node[fill=white,rectangle,draw=black,scale = 1,text=black] (a5) at (8,12) {A5};

        \node[fill=white,rectangle,draw=black,scale = 1,text=black] (a6) at (12,8) {A6};
        \node[fill=white,rectangle,draw=black,scale = 1,text=black] (a7) at (12,16) {A7};

        \node[fill=white,rectangle,draw=black,scale = 1,text=black] (a8) at (16,4) {A8};
        \node[fill=white,rectangle,draw=black,scale = 1,text=black] (a9) at (16,12) {A9};

        \node[fill=white,rectangle,draw=black,scale = 1,text=black] (a10) at (20,8) {A10};
        \node[fill=white,rectangle,draw=black,scale = 1,text=black] (a11) at (20,16) {A11};

        \node[fill=orange,circle,draw=black,scale = 1,text=white] (bound1) at (4,0) {B};

        \node[fill=orange,circle,draw=black,scale = 1,text=white] (bound2) at (12,0) {B};

        \node[fill=orange,circle,draw=black,scale = 1,text=white] (bound3) at (20,0) {B};

        \node[fill=orange,circle,draw=black,scale = 1,text=white] (bound4) at (0,20) {B};

        \node[fill=orange,circle,draw=black,scale = 1,text=white] (bound5) at (8,20) {B};

        \node[fill=orange,circle,draw=black,scale = 1,text=white] (bound6) at (16,20) {B};

        \begin{pgfonlayer}{background}

            \draw [-,line width=0.05cm,black,opacity=1] (a1) -- (n9);
            \draw [-,line width=0.05cm,black,opacity=1] (a0) -- (n19);
            \draw [-,line width=0.05cm,black,opacity=1] (n5) -- (a11);
            \draw [-,line width=0.05cm,black,opacity=1] (n15)-- (a10);

            \draw [-,line width=0.05cm,black,opacity=1] (n4) -- (n20);
            \draw [-,line width=0.05cm,black,opacity=1] (a1) -- (n10);
            \draw [-,line width=0.05cm,black,opacity=1] (a10) -- (n14);

            \draw [-,line width=0.05cm,black,opacity=1] (a0) -- (bound1);
            \draw [-,line width=0.05cm,black,opacity=1] (a4) -- (bound1);
            \draw [-,line width=0.05cm,black,opacity=1] (a4) -- (bound2);
            \draw [-,line width=0.05cm,black,opacity=1] (a8) -- (bound2);
            \draw [-,line width=0.05cm,black,opacity=1] (a8) -- (bound3);

            \draw [-,line width=0.05cm,black,opacity=1] (a3) -- (bound4);
            \draw [-,line width=0.05cm,black,opacity=1] (a3) -- (bound5);
            \draw [-,line width=0.05cm,black,opacity=1] (a7) -- (bound5);
            \draw [-,line width=0.05cm,black,opacity=1] (a7) -- (bound6);
            \draw [-,line width=0.05cm,black,opacity=1] (a11) -- (bound6);

        \end{pgfonlayer}
    \end{scope}

    \end{tikzpicture}
\begin{tikzpicture}[scale=.7,every node/.style={minimum size=1cm},on grid]

    \begin{scope}[yshift=0,every node/.append style={yslant=0.5,xslant=-1},yslant=0.5,xslant=-1,rotate=25]
        \fill[white,fill opacity=0.0] (0,0) rectangle (10,4);

        \node[fill=white,rectangle,draw=black,scale = 1,text=white] (a0) at (0,4) {A0};
        \node[fill=white,rectangle,draw=black,scale = 1,text=black] (a1) at (0,12) {A1};

        \node[fill=white,rectangle,draw=black,scale = 1,text=black] (a2) at (4,8) {A2};
        \node[fill=white,rectangle,draw=black,scale = 1,text=black] (a3) at (4,16) {A3};

        \node[fill=white,rectangle,draw=black,scale = 1,text=black] (a4) at (8,4) {A4};
        \node[fill=white,rectangle,draw=black,scale = 1,text=black] (a5) at (8,12) {A5};

        \node[fill=white,rectangle,draw=black,scale = 1,text=black] (a6) at (12,8) {A6};
        \node[fill=white,rectangle,draw=black,scale = 1,text=black] (a7) at (12,16) {A7};

        \node[fill=white,rectangle,draw=black,scale = 1,text=black] (a8) at (16,4) {A8};
        \node[fill=white,rectangle,draw=black,scale = 1,text=black] (a9) at (16,12) {A9};

        \node[fill=white,rectangle,draw=black,scale = 1,text=black] (a10) at (20,8) {A10};
        \node[fill=white,rectangle,draw=black,scale = 1,text=black] (a11) at (20,16) {A11};

        \node[fill=orange,circle,draw=black,scale = 1,text=white] (bound1) at (4,0) {B};

        \node[fill=orange,circle,draw=black,scale = 1,text=white] (bound2) at (12,0) {B};

        \node[fill=orange,circle,draw=black,scale = 1,text=white] (bound3) at (20,0) {B};

        \node[fill=orange,circle,draw=black,scale = 1,text=white] (bound4) at (0,20) {B};

        \node[fill=orange,circle,draw=black,scale = 1,text=white] (bound5) at (8,20) {B};

        \node[fill=orange,circle,draw=black,scale = 1,text=white] (bound6) at (16,20) {B};

        \begin{pgfonlayer}{background}

            \draw [-,line width=0.05cm,black,opacity=1] (a1) -- (bound5);
            \draw [-,line width=0.05cm,black,opacity=1] (a0) -- (bound6);
            \draw [-,line width=0.05cm,black,opacity=1] (bound1) -- (a11);
            \draw [-,line width=0.05cm,black,opacity=1] (bound2)-- (a10);

            \draw [-,line width=0.05cm,black,opacity=1] (a0) -- (bound1);
            \draw [-,line width=0.05cm,black,opacity=1] (a1) -- (bound2);
            \draw [-,line width=0.05cm,black,opacity=1] (bound4) -- (bound3);
            \draw [-,line width=0.05cm,black,opacity=1] (bound5) -- (a10);
            \draw [-,line width=0.05cm,black,opacity=1] (bound6) -- (a11);

        \end{pgfonlayer}
    \end{scope}

    \begin{scope}[yshift=560,every node/.append style={yslant=0.5,xslant=-1},yslant=0.5,xslant=-1,rotate=25]
        \fill[white,fill opacity=0.0] (0,0) rectangle (10,4);

        \node[fill=white,rectangle,draw=black,scale = 1,text=black] (a0t1) at (0,4) {A0};
        \node[fill=white,rectangle,draw=black,scale = 1,text=black] (a1t1) at (0,12) {A1};

        \node[fill=white,rectangle,draw=black,scale = 1,text=black] (a2t1) at (4,8) {A2};
        \node[fill=white,rectangle,draw=black,scale = 1,text=black] (a3t1) at (4,16) {A3};

        \node[fill=white,rectangle,draw=black,scale = 1,text=black] (a4t1) at (8,4) {A4};
        \node[fill=white,rectangle,draw=black,scale = 1,text=black] (a5t1) at (8,12) {A5};

        \node[fill=white,rectangle,draw=black,scale = 1,text=black] (a6t1) at (12,8) {A6};
        \node[fill=white,rectangle,draw=black,scale = 1,text=black] (a7t1) at (12,16) {A7};

        \node[fill=white,rectangle,draw=black,scale = 1,text=black] (a8t1) at (16,4) {A8};
        \node[fill=white,rectangle,draw=black,scale = 1,text=black] (a9t1) at (16,12) {A9};

        \node[fill=white,rectangle,draw=black,scale = 1,text=black] (a10t1) at (20,8) {A10};
        \node[fill=white,rectangle,draw=black,scale = 1,text=black] (a11t1) at (20,16) {A11};

        \node[fill=orange,circle,draw=black,scale = 1,text=white] (bound1) at (4,0) {B};

        \node[fill=orange,circle,draw=black,scale = 1,text=white] (bound2) at (12,0) {B};

        \node[fill=orange,circle,draw=black,scale = 1,text=white] (bound3) at (20,0) {B};

        \node[fill=orange,circle,draw=black,scale = 1,text=white] (bound4) at (0,20) {B};

        \node[fill=orange,circle,draw=black,scale = 1,text=white] (bound5) at (8,20) {B};

        \node[fill=orange,circle,draw=black,scale = 1,text=white] (bound6) at (16,20) {B};

        \begin{pgfonlayer}{background}

            \draw [-,line width=0.05cm,black,opacity=1] (a1t1) -- (bound5);
            \draw [-,line width=0.05cm,black,opacity=1] (a0t1) -- (bound6);
            \draw [-,line width=0.05cm,black,opacity=1] (bound1) -- (a11t1);
            \draw [-,line width=0.05cm,black,opacity=1] (bound2)-- (a10t1);

            \draw [-,line width=0.05cm,black,opacity=1] (a0t1) -- (bound1);
            \draw [-,line width=0.05cm,black,opacity=1] (a1t1) -- (bound2);
            \draw [-,line width=0.05cm,black,opacity=1] (bound4) -- (bound3);
            \draw [-,line width=0.05cm,black,opacity=1] (bound5) -- (a10t1);
            \draw [-,line width=0.05cm,black,opacity=1] (bound6) -- (a11t1);

        \end{pgfonlayer}
    \end{scope}

    \draw [-,line width=0.05cm,black,opacity=1] (a0t1) -- (a0);
    \draw [-,line width=0.05cm,black,opacity=1] (a1t1) -- (a1);
    \draw [-,line width=0.05cm,black,opacity=1] (a2t1) -- (a2);
    \draw [-,line width=0.05cm,black,opacity=1] (a3t1) -- (a3);
    \draw [-,line width=0.05cm,black,opacity=1] (a4t1) -- (a4);
    \draw [-,line width=0.05cm,black,opacity=1] (a5t1) -- (a5);
    \draw [-,line width=0.05cm,black,opacity=1] (a6t1) -- (a6);
    \draw [-,line width=0.05cm,black,opacity=1] (a7t1) -- (a7);
    \draw [-,line width=0.05cm,black,opacity=1] (a8t1) -- (a8);
    \draw [-,line width=0.05cm,black,opacity=1] (a9t1) -- (a9);
    \draw [-,line width=0.05cm,black,opacity=1] (a10t1) -- (a10);
    \draw [-,line width=0.05cm,black,opacity=1] (a11t1) -- (a11);

    \end{tikzpicture}
\begin{tikzpicture}
    \begin{scope}[xshift=0]
        \begin{yquant}
            qubit {} q[+1];
            qubit {} q[+1];
            qubit {} q[+1];
            qubit {} q[+1];
            qubit {$\ket{0}$} q[+1];

            [text = red] box {$\mathcal{E}$} q[0]-q[3];
            
            align q;
            H q[4];
            cnot q[0] | q[4];
            cnot q[1] | q[4];
            cnot q[2] | q[4];
            cnot q[3] | q[4];

            H q[4];
            
            [text = red] box {$\mathcal{E}$} q[4];

            measure q[4];
        \end{yquant}
    \end{scope}
    \begin{scope}[xshift=200]
        \begin{yquant}
            qubit {} q[+1];
            qubit {} q[+1];
            qubit {} q[+1];
            qubit {} q[+1];
            qubit {$\ket{0}$} q[+1];
            [text = red] box {$\mathcal{E}$} q[0]-q[3];

            cnot q[4] | q[0];
            cnot q[4] | q[1];
            cnot q[4] | q[2];
            cnot q[4] | q[3];

            [text = red] box {$\mathcal{E}$} q[4];
            
            measure q[4];
        \end{yquant}
    \end{scope}
    \end{tikzpicture}

==> (inline-11) <==
\begin{tikzpicture}[scale=.7,every node/.style={minimum size=1cm},on grid]

    \begin{scope}[yshift=0,every node/.append style={yslant=0.5,xslant=-1},yslant=0.5,xslant=-1,rotate=-20]
        \fill[white,fill opacity=0.0] (0,0) rectangle (10,4);

        \node[fill=white,rectangle,draw=black,scale = 1,text=black] (a0) at (0,4) {A0};
        \node[fill=white,rectangle,draw=black,scale = 1,text=black] (a1) at (0,12) {A1};

        \node[fill=white,rectangle,draw=black,scale = 1,text=black] (a2) at (4,8) {A2};
        \node[fill=white,rectangle,draw=black,scale = 1,text=black] (a3) at (4,16) {A3};

        \node[fill=white,rectangle,draw=black,scale = 1,text=black] (a4) at (8,4) {A4};
        \node[fill=red,rectangle,draw=black,scale = 1,text=black] (a5) at (8,12) {A5};

        \node[fill=white,rectangle,draw=black,scale = 1,text=black] (a6) at (12,8) {A6};
        \node[fill=white,rectangle,draw=black,scale = 1,text=black] (a7) at (12,16) {A7};

        \node[fill=white,rectangle,draw=black,scale = 1,text=black] (a8) at (16,4) {A8};
        \node[fill=red,rectangle,draw=black,scale = 1,text=black] (a9) at (16,12) {A9};

        \node[fill=white,rectangle,draw=black,scale = 1,text=black] (a10) at (20,8) {A10};
        \node[fill=red,rectangle,draw=black,scale = 1,text=black] (a11) at (20,16) {A11};

        \node[fill=orange,circle,draw=black,scale = 1,text=white] (bound1) at (4,0) {B};

        \node[fill=orange,circle,draw=black,scale = 1,text=white] (bound2) at (12,0) {B};

        \node[fill=orange,circle,draw=black,scale = 1,text=white] (bound3) at (20,0) {B};

        \node[fill=orange,circle,draw=black,scale = 1,text=white] (bound4) at (0,20) {B};

        \node[fill=orange,circle,draw=black,scale = 1,text=white] (bound5) at (8,20) {B};

        \node[fill=orange,circle,draw=black,scale = 1,text=white] (bound6) at (16,20) {B};

        \begin{pgfonlayer}{background}

            \draw [-,line width=0.05cm,black,opacity=1] (a1) -- (bound5);
            \draw [-,line width=0.05cm,black,opacity=1] (a0) -- (bound6);
            \draw [-,line width=0.05cm,black,opacity=1] (bound1) -- (a11);
            \draw [-,line width=0.05cm,black,opacity=1] (bound2)-- (a10);

            \draw [-,line width=0.05cm,black,opacity=1] (a0) -- (bound1);
            \draw [-,line width=0.05cm,black,opacity=1] (a1) -- (bound2);
            \draw [-,line width=0.05cm,black,opacity=1] (bound4) -- (bound3);
            \draw [-,line width=0.05cm,black,opacity=1] (bound5) -- (a10);
            \draw [-,line width=0.05cm,black,opacity=1] (bound6) -- (a11);

        \end{pgfonlayer}
    \end{scope}

    \begin{scope}[yshift=500,every node/.append style={yslant=0.5,xslant=-1},yslant=0.5,xslant=-1,rotate=-20]
        \fill[white,fill opacity=0.0] (0,0) rectangle (10,4);
        
        \node[fill=white,rectangle,draw=black,scale = 1,text=black] (a0t1) at (0,4) {A0};
        \node[fill=white,rectangle,draw=black,scale = 1,text=black] (a1t1) at (0,12) {A1};

        \node[fill=red,rectangle,draw=black,scale = 1,text=black] (a2t1) at (4,8) {A2};
        \node[fill=white,rectangle,draw=black,scale = 1,text=black] (a3t1) at (4,16) {A3};

        \node[fill=white,rectangle,draw=black,scale = 1,text=black] (a4t1) at (8,4) {A4};
        \node[fill=white,rectangle,draw=black,scale = 1,text=black] (a5t1) at (8,12) {A5};

        \node[fill=white,rectangle,draw=black,scale = 1,text=black] (a6t1) at (12,8) {A6};
        \node[fill=white,rectangle,draw=black,scale = 1,text=black] (a7t1) at (12,16) {A7};

        \node[fill=white,rectangle,draw=black,scale = 1,text=black] (a8t1) at (16,4) {A8};
        \node[fill=white,rectangle,draw=black,scale = 1,text=black] (a9t1) at (16,12) {A9};

        \node[fill=white,rectangle,draw=black,scale = 1,text=black] (a10t1) at (20,8) {A10};
        \node[fill=white,rectangle,draw=black,scale = 1,text=black] (a11t1) at (20,16) {A11};

        \node[fill=orange,circle,draw=black,scale = 1,text=white] (bound1) at (4,0) {B};

        \node[fill=orange,circle,draw=black,scale = 1,text=white] (bound2) at (12,0) {B};

        \node[fill=orange,circle,draw=black,scale = 1,text=white] (bound3) at (20,0) {B};

        \node[fill=orange,circle,draw=black,scale = 1,text=white] (bound4) at (0,20) {B};

        \node[fill=orange,circle,draw=black,scale = 1,text=white] (bound5) at (8,20) {B};

        \node[fill=orange,circle,draw=black,scale = 1,text=white] (bound6) at (16,20) {B};

        \begin{pgfonlayer}{background}
            
            \draw [-,line width=0.05cm,black,opacity=1] (a1t1) -- (bound5);
            \draw [-,line width=0.05cm,black,opacity=1] (a0t1) -- (bound6);
            \draw [-,line width=0.05cm,black,opacity=1] (bound1) -- (a11t1);
            \draw [-,line width=0.05cm,black,opacity=1] (bound2)-- (a10t1);

            \draw [-,line width=0.05cm,black,opacity=1] (a0t1) -- (bound1);
            \draw [-,line width=0.05cm,black,opacity=1] (a1t1) -- (bound2);
            \draw [-,line width=0.05cm,black,opacity=1] (bound4) -- (bound3);
            \draw [-,line width=0.05cm,black,opacity=1] (bound5) -- (a10t1);
            \draw [-,line width=0.05cm,black,opacity=1] (bound6) -- (a11t1);

        \end{pgfonlayer}
    \end{scope}

    \draw [-,line width=0.05cm,black,opacity=1] (a2t1) -- (a2);

    \draw [-,line width=0.5cm,blue,opacity=.5] (a2) -- (a5);
    \draw [-,line width=0.5cm,blue,opacity=.5] (a2t1) -- (a2);
    \draw [-,line width=0.5cm,blue,opacity=.5] (a9) -- (a11);

    \begin{scope}[yshift=0,xshift = 1200,every node/.append style={yslant=0.5,xslant=-1},yslant=0.5,xslant=-1,rotate=-20]
        \fill[white,fill opacity=0.0] (0,0) rectangle (10,4);

        \node[fill=white,rectangle,draw=black,scale = 1,text=black] (a0) at (0,4) {A0};
        \node[fill=white,rectangle,draw=black,scale = 1,text=black] (a1) at (0,12) {A1};

        \node[fill=white,rectangle,draw=black,scale = 1,text=black] (a2) at (4,8) {A2};
        \node[fill=white,rectangle,draw=black,scale = 1,text=black] (a3) at (4,16) {A3};

        \node[fill=white,rectangle,draw=black,scale = 1,text=black] (a4) at (8,4) {A4};
        \node[fill=white,rectangle,draw=black,scale = 1,text=black] (a5) at (8,12) {A5};

        \node[fill=white,rectangle,draw=black,scale = 1,text=black] (a6) at (12,8) {A6};
        \node[fill=white,rectangle,draw=black,scale = 1,text=black] (a7) at (12,16) {A7};

        \node[fill=white,rectangle,draw=black,scale = 1,text=black] (a8) at (16,4) {A8};
        \node[fill=white,rectangle,draw=black,scale = 1,text=black] (a9) at (16,12) {A9};

        \node[fill=white,rectangle,draw=black,scale = 1,text=black] (a10) at (20,8) {A10};
        \node[fill=white,rectangle,draw=black,scale = 1,text=black] (a11) at (20,16) {A11};

        \node[fill=orange,circle,draw=black,scale = 1,text=white] (bound1) at (4,0) {B};

        \node[fill=orange,circle,draw=black,scale = 1,text=white] (bound2) at (12,0) {B};

        \node[fill=orange,circle,draw=black,scale = 1,text=white] (bound3) at (20,0) {B};

        \node[fill=orange,circle,draw=black,scale = 1,text=white] (bound4) at (0,20) {B};

        \node[fill=orange,circle,draw=black,scale = 1,text=white] (bound5) at (8,20) {B};

        \node[fill=orange,circle,draw=black,scale = 1,text=white] (bound6) at (16,20) {B};

        \begin{pgfonlayer}{background}

            \draw [-,line width=0.05cm,black,opacity=1] (a1) -- (bound5);
            \draw [-,line width=0.05cm,black,opacity=1] (a0) -- (bound6);
            \draw [-,line width=0.05cm,black,opacity=1] (bound1) -- (a11);
            \draw [-,line width=0.05cm,black,opacity=1] (bound2)-- (a10);

            \draw [-,line width=0.05cm,black,opacity=1] (a0) -- (bound1);
            \draw [-,line width=0.05cm,black,opacity=1] (a1) -- (bound2);
            \draw [-,line width=0.05cm,black,opacity=1] (bound4) -- (bound3);
            \draw [-,line width=0.05cm,black,opacity=1] (bound5) -- (a10);
            \draw [-,line width=0.05cm,black,opacity=1] (bound6) -- (a11);

        \end{pgfonlayer}
    \end{scope}

    \begin{scope}[yshift=500,xshift = 1200,every node/.append style={yslant=0.5,xslant=-1},yslant=0.5,xslant=-1,rotate=-20]
        \fill[white,fill opacity=0.0] (0,0) rectangle (10,4);
        
        \node[fill=white,rectangle,draw=black,scale = 1,text=black] (a0t1) at (0,4) {A0};
        \node[fill=white,rectangle,draw=black,scale = 1,text=black] (a1t1) at (0,12) {A1};

        \node[fill=white,rectangle,draw=black,scale = 1,text=black] (a2t1) at (4,8) {A2};
        \node[fill=white,rectangle,draw=black,scale = 1,text=black] (a3t1) at (4,16) {A3};

        \node[fill=white,rectangle,draw=black,scale = 1,text=black] (a4t1) at (8,4) {A4};
        \node[fill=white,rectangle,draw=black,scale = 1,text=black] (a5t1) at (8,12) {A5};

        \node[fill=white,rectangle,draw=black,scale = 1,text=black] (a6t1) at (12,8) {A6};
        \node[fill=white,rectangle,draw=black,scale = 1,text=black] (a7t1) at (12,16) {A7};

        \node[fill=white,rectangle,draw=black,scale = 1,text=black] (a8t1) at (16,4) {A8};
        \node[fill=white,rectangle,draw=black,scale = 1,text=black] (a9t1) at (16,12) {A9};

        \node[fill=white,rectangle,draw=black,scale = 1,text=black] (a10t1) at (20,8) {A10};
        \node[fill=white,rectangle,draw=black,scale = 1,text=black] (a11t1) at (20,16) {A11};

        \node[fill=orange,circle,draw=black,scale = 1,text=white] (bound1) at (4,0) {B};

        \node[fill=orange,circle,draw=black,scale = 1,text=white] (bound2) at (12,0) {B};

        \node[fill=orange,circle,draw=black,scale = 1,text=white] (bound3) at (20,0) {B};

        \node[fill=orange,circle,draw=black,scale = 1,text=white] (bound4) at (0,20) {B};

        \node[fill=orange,circle,draw=black,scale = 1,text=white] (bound5) at (8,20) {B};

        \node[fill=orange,circle,draw=black,scale = 1,text=white] (bound6) at (16,20) {B};

        \begin{pgfonlayer}{background}

            \draw [-,line width=0.05cm,black,opacity=1] (a1t1) -- (bound5);
            \draw [-,line width=0.05cm,black,opacity=1] (a0t1) -- (bound6);
            \draw [-,line width=0.05cm,black,opacity=1] (bound1) -- (a11t1);
            \draw [-,line width=0.05cm,black,opacity=1] (bound2)-- (a10t1);

            \draw [-,line width=0.05cm,black,opacity=1] (a0t1) -- (bound1);
            \draw [-,line width=0.05cm,black,opacity=1] (a1t1) -- (bound2);
            \draw [-,line width=0.05cm,black,opacity=1] (bound4) -- (bound3);
            \draw [-,line width=0.05cm,black,opacity=1] (bound5) -- (a10t1);
            \draw [-,line width=0.05cm,black,opacity=1] (bound6) -- (a11t1);

        \end{pgfonlayer}
    \end{scope}

    \draw [-,line width=0.5cm,green,opacity=0.5] (a2t1) -- (a5t1);
    \draw [-,line width=0.5cm,green,opacity=0.5] (a9t1) -- (a11t1);

    \begin{scope}[yshift=500,xshift=900,every node/.append style={yslant=0,xslant=0},yslant=0,xslant=0,rotate=0]
        \node[circlewc] (target_0) at (0,0) {};
    \end{scope}

    \begin{scope}[yshift=500,xshift=700,every node/.append style={yslant=0,xslant=0},yslant=0,xslant=0,rotate=0]        
        \node[phase] (control_0) at (0,0) {};
    \end{scope}

    \path [-,line width=0.1cm,black,opacity=0.65] (control_0) edge node {} (target_0);

    \end{tikzpicture}

==> (inline-12) <==
\begin{tikzpicture}[scale=.7,every node/.style={minimum size=1cm},on grid]

    \begin{scope}[yshift=0,every node/.append style={yslant=0.5,xslant=-1},yslant=0.5,xslant=-1,rotate=-20]
        \fill[white,fill opacity=0.0] (0,0) rectangle (10,4);

        \node[fill=white,rectangle,draw=black,scale = 1,text=black] (a0) at (0,4) {A0};
        \node[fill=white,rectangle,draw=black,scale = 1,text=black] (a1) at (0,12) {A1};

        \node[fill=white,rectangle,draw=black,scale = 1,text=black] (a2) at (4,8) {A2};
        \node[fill=white,rectangle,draw=black,scale = 1,text=black] (a3) at (4,16) {A3};

        \node[fill=white,rectangle,draw=black,scale = 1,text=black] (a4) at (8,4) {A4};
        \node[fill=white,rectangle,draw=black,scale = 1,text=black] (a5) at (8,12) {A5};

        \node[fill=red,rectangle,draw=black,scale = 1,text=black] (a6) at (12,8) {A6};
        \node[fill=white,rectangle,draw=black,scale = 1,text=black] (a7) at (12,16) {A7};

        \node[fill=white,rectangle,draw=black,scale = 1,text=black] (a8) at (16,4) {A8};
        \node[fill=white,rectangle,draw=black,scale = 1,text=black] (a9) at (16,12) {A9};

        \node[fill=white,rectangle,draw=black,scale = 1,text=black] (a10) at (20,8) {A10};
        \node[fill=white,rectangle,draw=black,scale = 1,text=black] (a11) at (20,16) {A11};

        \node[fill=orange,circle,draw=black,scale = 1,text=white] (bound1) at (4,0) {B};

        \node[fill=orange,circle,draw=black,scale = 1,text=white] (bound2) at (12,0) {B};

        \node[fill=orange,circle,draw=black,scale = 1,text=white] (bound3) at (20,0) {B};

        \node[fill=orange,circle,draw=black,scale = 1,text=white] (bound4) at (0,20) {B};

        \node[fill=orange,circle,draw=black,scale = 1,text=white] (bound5) at (8,20) {B};

        \node[fill=orange,circle,draw=black,scale = 1,text=white] (bound6) at (16,20) {B};

        \begin{pgfonlayer}{background}

            \draw [-,line width=0.05cm,black,opacity=1] (a1) -- (bound5);
            \draw [-,line width=0.05cm,black,opacity=1] (a0) -- (bound6);
            \draw [-,line width=0.05cm,black,opacity=1] (bound1) -- (a11);
            \draw [-,line width=0.05cm,black,opacity=1] (bound2)-- (a10);

            \draw [-,line width=0.05cm,black,opacity=1] (a0) -- (bound1);
            \draw [-,line width=0.05cm,black,opacity=1] (a1) -- (bound2);
            \draw [-,line width=0.05cm,black,opacity=1] (bound4) -- (bound3);
            \draw [-,line width=0.05cm,black,opacity=1] (bound5) -- (a10);
            \draw [-,line width=0.05cm,black,opacity=1] (bound6) -- (a11);

        \end{pgfonlayer}
    \end{scope}

    \begin{scope}[yshift=500,every node/.append style={yslant=0.5,xslant=-1},yslant=0.5,xslant=-1,rotate=-20]
        \fill[white,fill opacity=0.0] (0,0) rectangle (10,4);
        
        \node[fill=white,rectangle,draw=black,scale = 1,text=black] (a0t1) at (0,4) {A0};
        \node[fill=white,rectangle,draw=black,scale = 1,text=black] (a1t1) at (0,12) {A1};

        \node[fill=red,rectangle,draw=black,scale = 1,text=black] (a2t1) at (4,8) {A2};
        \node[fill=white,rectangle,draw=black,scale = 1,text=black] (a3t1) at (4,16) {A3};

        \node[fill=white,rectangle,draw=black,scale = 1,text=black] (a4t1) at (8,4) {A4};
        \node[fill=white,rectangle,draw=black,scale = 1,text=black] (a5t1) at (8,12) {A5};

        \node[fill=white,rectangle,draw=black,scale = 1,text=black] (a6t1) at (12,8) {A6};
        \node[fill=white,rectangle,draw=black,scale = 1,text=black] (a7t1) at (12,16) {A7};

        \node[fill=white,rectangle,draw=black,scale = 1,text=black] (a8t1) at (16,4) {A8};
        \node[fill=white,rectangle,draw=black,scale = 1,text=black] (a9t1) at (16,12) {A9};

        \node[fill=white,rectangle,draw=black,scale = 1,text=black] (a10t1) at (20,8) {A10};
        \node[fill=white,rectangle,draw=black,scale = 1,text=black] (a11t1) at (20,16) {A11};

        \node[fill=orange,circle,draw=black,scale = 1,text=white] (bound1) at (4,0) {B};

        \node[fill=orange,circle,draw=black,scale = 1,text=white] (bound2) at (12,0) {B};

        \node[fill=orange,circle,draw=black,scale = 1,text=white] (bound3) at (20,0) {B};

        \node[fill=orange,circle,draw=black,scale = 1,text=white] (bound4) at (0,20) {B};

        \node[fill=orange,circle,draw=black,scale = 1,text=white] (bound5) at (8,20) {B};

        \node[fill=orange,circle,draw=black,scale = 1,text=white] (bound6) at (16,20) {B};

        \begin{pgfonlayer}{background}

            \draw [-,line width=0.05cm,black,opacity=1] (a1t1) -- (bound5);
            \draw [-,line width=0.05cm,black,opacity=1] (a0t1) -- (bound6);
            \draw [-,line width=0.05cm,black,opacity=1] (bound1) -- (a11t1);
            \draw [-,line width=0.05cm,black,opacity=1] (bound2)-- (a10t1);

            \draw [-,line width=0.05cm,black,opacity=1] (a0t1) -- (bound1);
            \draw [-,line width=0.05cm,black,opacity=1] (a1t1) -- (bound2);
            \draw [-,line width=0.05cm,black,opacity=1] (bound4) -- (bound3);
            \draw [-,line width=0.05cm,black,opacity=1] (bound5) -- (a10t1);
            \draw [-,line width=0.05cm,black,opacity=1] (bound6) -- (a11t1);

        \end{pgfonlayer}
    \end{scope}

    % \begin{pgfonlayer}{background}
        
    % \draw [-,line width=0.05cm,black,opacity=1] (a0t1) -- (a4);
    % \draw [-,line width=0.05cm,black,opacity=1] (a2t1) -- (a0);
    \draw [-,line width=0.05cm,black,opacity=1] (a2t1) -- (a6);
    % \draw [-,line width=0.05cm,black,opacity=1] (a6t1) -- (a4);
    % \draw [-,line width=0.05cm,black,opacity=1] (a2t1) -- (a4);

    % \draw [-,line width=0.05cm,black,opacity=1] (a0t1) -- (a0);
    % \draw [-,line width=0.05cm,black,opacity=1] (a4t1) -- (a4);
    \draw [-,line width=0.05cm,black,opacity=1] (a2t1) -- (a2);
    % \draw [-,line width=0.05cm,black,opacity=1] (a6t1) -- (a6);

    \draw [-,line width=0.05cm,black,opacity=1] (a5t1) -- (a5);

    \draw [-,line width=0.5cm,purple,opacity=0.5] (a2t1) -- (a6);

    \draw [-,line width=0.5cm,blue,opacity=0.5] (a2) -- (a5);
    \draw [-,line width=0.5cm,blue,opacity=0.5] (a6) -- (a5);
    \draw [-,line width=0.5cm,blue,opacity=0.5] (a2t1) -- (a2);

    \end{tikzpicture}
\begin{tikzpicture}[scale=.7,every node/.style={minimum size=1cm},on grid]

        \begin{scope}[yshift=0,every node/.append style={yslant=0.5,xslant=-1},yslant=0.5,xslant=-1,rotate=-20]
            \fill[white,fill opacity=0.0] (0,0) rectangle (10,4);
    
            \node[fill=red,rectangle,draw=black,scale = 1,text=black] (a0) at (0,4) {A0};
            \node[fill=white,rectangle,draw=black,scale = 1,text=black] (a1) at (0,12) {A1};
    
            \node[fill=white,rectangle,draw=black,scale = 1,text=black] (a2) at (4,8) {A2};
            \node[fill=white,rectangle,draw=black,scale = 1,text=black] (a3) at (4,16) {A3};
    
            \node[fill=white,rectangle,draw=black,scale = 1,text=black] (a4) at (8,4) {A4};
            \node[fill=white,rectangle,draw=black,scale = 1,text=black] (a5) at (8,12) {A5};
    
            \node[fill=white,rectangle,draw=black,scale = 1,text=black] (a6) at (12,8) {A6};
            \node[fill=white,rectangle,draw=black,scale = 1,text=black] (a7) at (12,16) {A7};
    
            \node[fill=white,rectangle,draw=black,scale = 1,text=black] (a8) at (16,4) {A8};
            \node[fill=white,rectangle,draw=black,scale = 1,text=black] (a9) at (16,12) {A9};
    
            \node[fill=white,rectangle,draw=black,scale = 1,text=black] (a10) at (20,8) {A10};
            \node[fill=white,rectangle,draw=black,scale = 1,text=black] (a11) at (20,16) {A11};

            \node[fill=orange,circle,draw=black,scale = 1,text=white] (bound1) at (4,0) {B};
    
            \node[fill=orange,circle,draw=black,scale = 1,text=white] (bound2) at (12,0) {B};
    
            \node[fill=orange,circle,draw=black,scale = 1,text=white] (bound3) at (20,0) {B};

            \node[fill=orange,circle,draw=black,scale = 1,text=white] (bound4) at (0,20) {B};
    
            \node[fill=orange,circle,draw=black,scale = 1,text=white] (bound5) at (8,20) {B};
    
            \node[fill=orange,circle,draw=black,scale = 1,text=white] (bound6) at (16,20) {B};

            \begin{pgfonlayer}{background}

                \draw [-,line width=0.05cm,black,opacity=1] (a1) -- (bound5);
                \draw [-,line width=0.05cm,black,opacity=1] (a0) -- (bound6);
                \draw [-,line width=0.05cm,black,opacity=1] (bound1) -- (a11);
                \draw [-,line width=0.05cm,black,opacity=1] (bound2)-- (a10);
    
                \draw [-,line width=0.05cm,black,opacity=1] (a0) -- (bound1);
                \draw [-,line width=0.05cm,black,opacity=1] (a1) -- (bound2);
                \draw [-,line width=0.05cm,black,opacity=1] (bound4) -- (bound3);
                \draw [-,line width=0.05cm,black,opacity=1] (bound5) -- (a10);
                \draw [-,line width=0.05cm,black,opacity=1] (bound6) -- (a11);

            \end{pgfonlayer}
        \end{scope}
    
        \begin{scope}[yshift=500,every node/.append style={yslant=0.5,xslant=-1},yslant=0.5,xslant=-1,rotate=-20]
            \fill[white,fill opacity=0.0] (0,0) rectangle (10,4);
            
            \node[fill=white,rectangle,draw=black,scale = 1,text=black] (a0t1) at (0,4) {A0};
            \node[fill=white,rectangle,draw=black,scale = 1,text=black] (a1t1) at (0,12) {A1};
    
            \node[fill=red,rectangle,draw=black,scale = 1,text=black] (a2t1) at (4,8) {A2};
            \node[fill=white,rectangle,draw=black,scale = 1,text=black] (a3t1) at (4,16) {A3};
    
            \node[fill=white,rectangle,draw=black,scale = 1,text=black] (a4t1) at (8,4) {A4};
            \node[fill=white,rectangle,draw=black,scale = 1,text=black] (a5t1) at (8,12) {A5};
    
            \node[fill=white,rectangle,draw=black,scale = 1,text=black] (a6t1) at (12,8) {A6};
            \node[fill=white,rectangle,draw=black,scale = 1,text=black] (a7t1) at (12,16) {A7};
    
            \node[fill=white,rectangle,draw=black,scale = 1,text=black] (a8t1) at (16,4) {A8};
            \node[fill=white,rectangle,draw=black,scale = 1,text=black] (a9t1) at (16,12) {A9};
    
            \node[fill=white,rectangle,draw=black,scale = 1,text=black] (a10t1) at (20,8) {A10};
            \node[fill=white,rectangle,draw=black,scale = 1,text=black] (a11t1) at (20,16) {A11};

            \node[fill=orange,circle,draw=black,scale = 1,text=white] (bound1) at (4,0) {B};
    
            \node[fill=orange,circle,draw=black,scale = 1,text=white] (bound2) at (12,0) {B};
    
            \node[fill=orange,circle,draw=black,scale = 1,text=white] (bound3) at (20,0) {B};

            \node[fill=orange,circle,draw=black,scale = 1,text=white] (bound4) at (0,20) {B};
    
            \node[fill=orange,circle,draw=black,scale = 1,text=white] (bound5) at (8,20) {B};
    
            \node[fill=orange,circle,draw=black,scale = 1,text=white] (bound6) at (16,20) {B};

            \begin{pgfonlayer}{background}

                \draw [-,line width=0.05cm,black,opacity=1] (a1t1) -- (bound5);
                \draw [-,line width=0.05cm,black,opacity=1] (a0t1) -- (bound6);
                \draw [-,line width=0.05cm,black,opacity=1] (bound1) -- (a11t1);
                \draw [-,line width=0.05cm,black,opacity=1] (bound2)-- (a10t1);
    
                \draw [-,line width=0.05cm,black,opacity=1] (a0t1) -- (bound1);
                \draw [-,line width=0.05cm,black,opacity=1] (a1t1) -- (bound2);
                \draw [-,line width=0.05cm,black,opacity=1] (bound4) -- (bound3);
                \draw [-,line width=0.05cm,black,opacity=1] (bound5) -- (a10t1);
                \draw [-,line width=0.05cm,black,opacity=1] (bound6) -- (a11t1);

            \end{pgfonlayer}
        \end{scope}

        \draw [-,line width=0.05cm,black,opacity=1] (a2t1) -- (a0);

        \draw [-,line width=0.05cm,black,opacity=1] (a0t1) -- (a0);
        \draw [-,line width=0.05cm,black,opacity=1] (a2t1) -- (a2);

        \draw [-,line width=0.5cm,purple,opacity=0.5] (a2t1) -- (a0);
        \draw [-,line width=0.5cm,blue,opacity=0.5] (a0) -- (a2);
        \draw [-,line width=0.5cm,blue,opacity=0.5] (a2) -- (a2t1);

        \end{tikzpicture}
\begin{tikzpicture}
    \begin{yquant}
    qubit {} q;
    qubit {} q[+1];
    box {$x_0$ SE} (q[0]-q[1]);
    cnot q[1] | q[0];
    box {$x_1$ SE} (q[1]-q[0]);
    cnot q[0] | q[1];
    text {$\dots$} q;
    box {$x_{m-1}$ SE} (q[1]-q[0]);
    cnot q[1] | q[0];
    box {$x_{m}$ SE} (q[0]-q[1]);

    % hspace {1cm} - q;
    measure q;
    \end{yquant}
    \end{tikzpicture}

==> (inline-13) <==
\begin{tikzpicture}[scale=1,every node/.style={minimum size=1cm},on grid]         
    
    \begin{scope}[xshift=0,every node/.append style={yslant=0,xslant=0},yslant=0,xslant=0]
        \def\heiT{2}
        \def\heiTm1{\the\numexpr\heiT-1\relax}
        \def\dist{5}
        \def\distm1{\the\numexpr\dist-1\relax}
        
        \def\arrayh{0,...,\heiT}
        \foreach [count=\i] \hh in \arrayh
        {
        \def\hei{\hh}
        \def\ttl{T\hh}
        \node[fill=white,draw=none] (time\ttl) at (-2,2*\hei) {\Huge$t=\hei:$}; 

        \def\arraya{0,...,\dist}
        \foreach [count=\i] \x in \arraya
        {
        \coordinate (c\x\ttl) at (2*\x,2*\hei);
        }
        \def\arrayb{1,...,\distm1}
        \foreach [count=\i] \x in \arrayb
        {
        % \node[fill=white,circle,draw=black] (N\x \ttl) at (c\x\ttl) {};
        }
        \def\arrayc{0,...,\distm1}
        \foreach [count=\i] \x in \arrayc
        {
        \begin{pgfonlayer}{background}
        \draw [-,line width=0.01cm,black,opacity=1] (c\x \ttl) -- (c\i \ttl);
        \end{pgfonlayer}
        }
        }

        \def\arrayh{0,...,\heiTm1}
        \foreach [count=\ii] \hh in \arrayh
        {
        \def\hei{\hh}
        \def\ttl{T\hh}

        \def\arrayd{1,...,\distm1}
        \foreach [count=\i] \x in \arrayd
        {
        \begin{pgfonlayer}{background}
            \draw [-,line width=0.01cm,black,opacity=1] (c\x T\ii) -- (c\x T\hh);
        \end{pgfonlayer}
        }
        }

        % \def\diaarr{{c3T1/2/0.1},{c1T2/2/0.1}}
        % \foreach [count=\i] \x in \diaarr
        % {
        % \foreach \ctno/\radiusdia/\opadark in \x
        % {
        % \begin{pgfonlayer}{background}
        %     \filldraw[fill=black, opacity=\opadark, draw=yellow] ($(\ctno)+(-\radiusdia,0)$) -- ($(\ctno)+(0,\radiusdia)$) -- ($(\ctno)+(\radiusdia,0)$) -- ($(\ctno)+(0,-\radiusdia)$) -- ($(\ctno)+(-\radiusdia,0)$);
        % \end{pgfonlayer}
        % }
        % }

        % \def\highlightednode{{c3T1/red},{c1T2/red}}
        % \foreach [count=\i] \x in \highlightednode
        % {
        % \foreach \ctno/\colnode in \x {
        % \node[fill=\colnode, circle, draw=black] at (\ctno) {};
        % }
        % }

        % \def\highlightededge{{c0T3/c1T3/blue/0}}
        % \foreach [count=\i] \x in \highlightededge
        % {
        % \foreach \nodeA/\nodeB/\coledge/\elevedge in \x {
        % \begin{pgfonlayer}{background}
        % \path [-,line width=0.1cm,\coledge,opacity=1] ($(\nodeA)+(0,\elevedge*0.5)$) edge node {} ($(\nodeB)+(0,\elevedge*0.5)$);
        % \end{pgfonlayer}
        % }
        % }
        \end{scope}

    \begin{scope}[xshift=390,every node/.append style={yslant=0,xslant=0},yslant=0,xslant=0]
        \def\heiT{2}
        \def\heiTm1{\the\numexpr\heiT-1\relax}
        \def\dist{5}
        \def\distm1{\the\numexpr\dist-1\relax}
        
        \def\arrayh{0,...,\heiT}
        \foreach [count=\i] \hh in \arrayh
        {
        \def\hei{\hh}
        \def\ttl{T\hh}
        % \node[fill=white,draw=none] (time\ttl) at (-2,2*\hei) {\Huge$t=\hei:$}; 

        \def\arraya{0,...,\dist}
        \foreach [count=\i] \x in \arraya
        {
        \coordinate (c\x\ttl) at (2*\x,2*\hei);
        }
        \def\arrayb{1,...,\distm1}
        \foreach [count=\i] \x in \arrayb
        {
        % \node[fill=white,circle,draw=black] (N\x \ttl) at (c\x\ttl) {};
        }
        \def\arrayc{0,...,\distm1}
        \foreach [count=\i] \x in \arrayc
        {
        \begin{pgfonlayer}{background}
        \draw [-,line width=0.01cm,black,opacity=1] (c\x \ttl) -- (c\i \ttl);
        \end{pgfonlayer}
        }
        }

        \def\arrayh{0,...,\heiTm1}
        \foreach [count=\ii] \hh in \arrayh
        {
        \def\hei{\hh}
        \def\ttl{T\hh}

        \def\arrayd{1,...,\distm1}
        \foreach [count=\i] \x in \arrayd
        {
        \begin{pgfonlayer}{background}
            \draw [-,line width=0.01cm,black,opacity=1] (c\x T\ii) -- (c\x T\hh);
        \end{pgfonlayer}
        }
        }

        % \def\diaarr{{c3T1/2/0.1},{c1T2/2/0.1}}
        % \foreach [count=\i] \x in \diaarr
        % {
        % \foreach \ctno/\radiusdia/\opadark in \x
        % {
        % \begin{pgfonlayer}{background}
        %     \filldraw[fill=black, opacity=\opadark, draw=yellow] ($(\ctno)+(-\radiusdia,0)$) -- ($(\ctno)+(0,\radiusdia)$) -- ($(\ctno)+(\radiusdia,0)$) -- ($(\ctno)+(0,-\radiusdia)$) -- ($(\ctno)+(-\radiusdia,0)$);
        % \end{pgfonlayer}
        % }
        % }

        % \def\highlightednode{{c3T1/red},{c1T2/red}}
        % \foreach [count=\i] \x in \highlightednode
        % {
        % \foreach \ctno/\colnode in \x {
        % \node[fill=\colnode, circle, draw=black] at (\ctno) {};
        % }
        % }

        % \def\highlightededge{{c0T3/c1T3/blue/0}}
        % \foreach [count=\i] \x in \highlightededge
        % {
        % \foreach \nodeA/\nodeB/\coledge/\elevedge in \x {
        % \begin{pgfonlayer}{background}
        % \path [-,line width=0.1cm,\coledge,opacity=1] ($(\nodeA)+(0,\elevedge*0.5)$) edge node {} ($(\nodeB)+(0,\elevedge*0.5)$);
        % \end{pgfonlayer}
        % }
        % }
    \end{scope}
        
    % % % CNOT
    \begin{scope}[xshift=365,every node/.append style={yslant=0,xslant=0},yslant=0,xslant=0]     
        
        \def\numcnot{1}
        \pgfmathsetmacro\numcnotplusone{\numcnot+1}
        \def\arrayh{1,...,\numcnot}

        \foreach [count=\i] \hh in \arrayh
        {
        \node[circlewc] (target_\hh) at (0,{1+4*(\hh-1)}) {};
        \node[phase] (control_\hh) at (-2,{1+4*(\hh-1)}) {};
        \path [-,line width=0.01cm,black,opacity=1] (target_\hh) edge node {} (control_\hh);
        }
        
        \def\arrayh{1,...,\numcnot}

        \foreach [count=\i] \hh in \arrayh
        {
        \node[circlewc] (target_\hh) at (-2,{3+4*(\hh-1)}) {};
        \node[phase] (control_\hh) at (0,{3+4*(\hh-1)}) {};

        \path [-,line width=0.01cm,black,opacity=1] (target_\hh) edge node {} (control_\hh);
        }

    \end{scope}

    \end{tikzpicture}
\begin{tikzpicture}[scale=1,every node/.style={minimum size=1cm},on grid]         
    
    \begin{scope}[xshift=0,every node/.append style={yslant=0,xslant=0},yslant=0,xslant=0]
        \def\heiT{4}
        \def\heiTm1{\the\numexpr\heiT-1\relax}
        \def\dist{5}
        \def\distm1{\the\numexpr\dist-1\relax}
        
        \def\arrayh{0,...,\heiT}
        \foreach [count=\i] \hh in \arrayh
        {
        \def\hei{\hh}
        \def\ttl{T\hh}

        \def\arraya{0,...,\dist}
        \foreach [count=\i] \x in \arraya
        {
        \coordinate (c\x\ttl) at (2*\x,2*\hei);
        }
      
        }

        \def\arrayh{0,...,\heiTm1}
        \foreach [count=\ii] \hh in \arrayh
        {
        \def\hei{\hh}
        \def\ttl{T\hh}
        \node[fill=white,draw=none] (time\ttl) at (-2,2*\hei) {\Huge$t=\hei:$}; 

        \def\arrayb{1,...,\distm1}
        \foreach [count=\i] \x in \arrayb
        {
        % \node[fill=white,circle,draw=black] (N\x \ttl) at (c\x\ttl) {};
        }
        \def\arrayc{0,...,\distm1}
        \foreach [count=\i] \x in \arrayc
        {
        \begin{pgfonlayer}{background}
        \draw [-,line width=0.01cm,black,opacity=1] (c\x \ttl) -- (c\i \ttl);
        \end{pgfonlayer}
        }
        
        \def\arrayd{1,...,\distm1}
        \foreach [count=\i] \x in \arrayd
        {
        \begin{pgfonlayer}{background}
            \draw [-,line width=0.01cm,black,opacity=1] (c\x T\ii) -- (c\x T\hh);
        \end{pgfonlayer}
        }
        }

        \def\diaarr{{c1T3/2/0.1}}
        \foreach [count=\i] \x in \diaarr
        {
        \foreach \ctno/\radiusdia/\opadark in \x
        {
        \begin{pgfonlayer}{background}
            \filldraw[fill=black, opacity=\opadark, draw=yellow] ($(\ctno)+(-\radiusdia,0)$) -- ($(\ctno)+(0,\radiusdia)$) -- ($(\ctno)+(\radiusdia,0)$) -- ($(\ctno)+(0,-\radiusdia)$) -- ($(\ctno)+(-\radiusdia,0)$);
        \end{pgfonlayer}
        }
        }

        \def\highlightednode{{c1T3/red}}
        \foreach [count=\i] \x in \highlightednode
        {
        \foreach \ctno/\colnode in \x {
        \node[fill=\colnode, circle, draw=black] at (\ctno) {};
        }
        }

        \def\highlightededge{{c0T3/c1T3/blue/-1},{c0T3/c1T3/red/0}}
        \foreach [count=\i] \x in \highlightededge
        {
        \foreach \nodeA/\nodeB/\coledge/\elevedge in \x {
        \begin{pgfonlayer}{background}
        \path [-,line width=0.1cm,\coledge,opacity=1] ($(\nodeA)+(0,\elevedge*0.5)$) edge node {} ($(\nodeB)+(0,\elevedge*0.5)$);
        \end{pgfonlayer}
        }
        }
        \end{scope}

    \begin{scope}[xshift=390,every node/.append style={yslant=0,xslant=0},yslant=0,xslant=0]
        \def\heiT{4}
        \def\heiTm1{\the\numexpr\heiT-1\relax}
        \def\dist{5}
        \def\distm1{\the\numexpr\dist-1\relax}
        
        \def\arrayh{0,...,\heiT}
        \foreach [count=\i] \hh in \arrayh
        {
        \def\hei{\hh}
        \def\ttl{T\hh}

        \def\arraya{0,...,\dist}
        \foreach [count=\i] \x in \arraya
        {
        \coordinate (c\x\ttl) at (2*\x,2*\hei);
        }
      
        }

        \def\arrayh{0,...,\heiTm1}
        \foreach [count=\ii] \hh in \arrayh
        {
        \def\hei{\hh}
        \def\ttl{T\hh}
        % \node[fill=white,draw=none] (time\ttl) at (-2,2*\hei) {\Huge$t=\hei:$}; 

        \def\arrayb{1,...,\distm1}
        \foreach [count=\i] \x in \arrayb
        {
        % \node[fill=white,circle,draw=black] (N\x \ttl) at (c\x\ttl) {};
        }
        \def\arrayc{0,...,\distm1}
        \foreach [count=\i] \x in \arrayc
        {
        \begin{pgfonlayer}{background}
        \draw [-,line width=0.01cm,black,opacity=1] (c\x \ttl) -- (c\i \ttl);
        \end{pgfonlayer}
        }
        
        \def\arrayd{1,...,\distm1}
        \foreach [count=\i] \x in \arrayd
        {
        \begin{pgfonlayer}{background}
            \draw [-,line width=0.01cm,black,opacity=1] (c\x T\ii) -- (c\x T\hh);
        \end{pgfonlayer}
        }
        }

        % \def\diaarr{{c3T1/2/0.1},{c1T2/2/0.1}}
        % \foreach [count=\i] \x in \diaarr
        % {
        % \foreach \ctno/\radiusdia/\opadark in \x
        % {
        % \begin{pgfonlayer}{background}
        %     \filldraw[fill=black, opacity=\opadark, draw=yellow] ($(\ctno)+(-\radiusdia,0)$) -- ($(\ctno)+(0,\radiusdia)$) -- ($(\ctno)+(\radiusdia,0)$) -- ($(\ctno)+(0,-\radiusdia)$) -- ($(\ctno)+(-\radiusdia,0)$);
        % \end{pgfonlayer}
        % }
        % }

        % \def\highlightednode{{c3T1/red},{c1T2/red}}
        % \foreach [count=\i] \x in \highlightednode
        % {
        % \foreach \ctno/\colnode in \x {
        % \node[fill=\colnode, circle, draw=black] at (\ctno) {};
        % }
        % }

        % \def\highlightededge{{c0T3/c1T3/blue/0}}
        % \foreach [count=\i] \x in \highlightededge
        % {
        % \foreach \nodeA/\nodeB/\coledge/\elevedge in \x {
        % \begin{pgfonlayer}{background}
        % \path [-,line width=0.1cm,\coledge,opacity=1] ($(\nodeA)+(0,\elevedge*0.5)$) edge node {} ($(\nodeB)+(0,\elevedge*0.5)$);
        % \end{pgfonlayer}
        % }
        % }
    \end{scope}
        
     % % % CNOT
    \begin{scope}[xshift=365,every node/.append style={yslant=0,xslant=0},yslant=0,xslant=0]     
        
        \def\numcnot{1}
        \pgfmathsetmacro\numcnotplusone{\numcnot+1}
        \def\arrayh{1,...,\numcnotplusone}

        \foreach [count=\i] \hh in \arrayh
        {
        \node[circlewc] (target_\hh) at (0,{1+4*(\hh-1)}) {};
        \node[phase] (control_\hh) at (-2,{1+4*(\hh-1)}) {};
        \path [-,line width=0.01cm,black,opacity=1] (target_\hh) edge node {} (control_\hh);
        }
        
        \def\arrayh{1,...,\numcnot}

        \foreach [count=\i] \hh in \arrayh
        {
        \node[circlewc] (target_\hh) at (-2,{3+4*(\hh-1)}) {};
        \node[phase] (control_\hh) at (0,{3+4*(\hh-1)}) {};

        \path [-,line width=0.01cm,black,opacity=1] (target_\hh) edge node {} (control_\hh);
        }

    \end{scope}

    \end{tikzpicture}
\begin{tikzpicture}[scale=1,every node/.style={minimum size=1cm},on grid]         
    
    \begin{scope}[xshift=0,every node/.append style={yslant=0,xslant=0},yslant=0,xslant=0]
        \def\heiT{5}
        \def\heiTm1{\the\numexpr\heiT-1\relax}
        \def\dist{5}
        \def\distm1{\the\numexpr\dist-1\relax}
        
        \def\arrayh{0,...,\heiT}
        \foreach [count=\i] \hh in \arrayh
        {
        \def\hei{\hh}
        \def\ttl{T\hh}

        \def\arraya{0,...,\dist}
        \foreach [count=\i] \x in \arraya
        {
        \coordinate (c\x\ttl) at (2*\x,2*\hei);
        }
      
        }

        \def\arrayh{0,...,\heiTm1}
        \foreach [count=\ii] \hh in \arrayh
        {
        \def\hei{\hh}
        \def\ttl{T\hh}
        \node[fill=white,draw=none] (time\ttl) at (-2,2*\hei) {\Huge$t=\hei:$}; 

        \def\arrayb{1,...,\distm1}
        \foreach [count=\i] \x in \arrayb
        {
        % \node[fill=white,circle,draw=black] (N\x \ttl) at (c\x\ttl) {};
        }
        \def\arrayc{0,...,\distm1}
        \foreach [count=\i] \x in \arrayc
        {
        \begin{pgfonlayer}{background}
        \draw [-,line width=0.01cm,black,opacity=1] (c\x \ttl) -- (c\i \ttl);
        \end{pgfonlayer}
        }
        
        \def\arrayd{1,...,\distm1}
        \foreach [count=\i] \x in \arrayd
        {
        \begin{pgfonlayer}{background}
            \draw [-,line width=0.01cm,black,opacity=1] (c\x T\ii) -- (c\x T\hh);
        \end{pgfonlayer}
        }
        }

        \def\diaarr{{c1T3/2/0.1}}
        \foreach [count=\i] \x in \diaarr
        {
        \foreach \ctno/\radiusdia/\opadark in \x
        {
        \begin{pgfonlayer}{background}
            \filldraw[fill=black, opacity=\opadark, draw=yellow] ($(\ctno)+(-\radiusdia,0)$) -- ($(\ctno)+(0,\radiusdia)$) -- ($(\ctno)+(\radiusdia,0)$) -- ($(\ctno)+(0,-\radiusdia)$) -- ($(\ctno)+(-\radiusdia,0)$);
        \end{pgfonlayer}
        }
        }

        \def\highlightednode{{c1T3/red},{c2T4/red}}
        \foreach [count=\i] \x in \highlightednode
        {
        \foreach \ctno/\colnode in \x {
        \node[fill=\colnode, circle, draw=black] at (\ctno) {};
        }
        }

        \def\highlightededge{{c0T3/c1T3/blue/-1},{c0T3/c1T3/red/0},{c2T4/c2T5/red/0}}
        \foreach [count=\i] \x in \highlightededge
        {
        \foreach \nodeA/\nodeB/\coledge/\elevedge in \x {
        \begin{pgfonlayer}{background}
        \path [-,line width=0.1cm,\coledge,opacity=1] ($(\nodeA)+(0,\elevedge*0.5)$) edge node {} ($(\nodeB)+(0,\elevedge*0.5)$);
        \end{pgfonlayer}
        }
        }
        \end{scope}

    \begin{scope}[xshift=390,every node/.append style={yslant=0,xslant=0},yslant=0,xslant=0]
        \def\heiT{5}
        \def\heiTm1{\the\numexpr\heiT-1\relax}
        \def\dist{5}
        \def\distm1{\the\numexpr\dist-1\relax}
        
        \def\arrayh{0,...,\heiT}
        \foreach [count=\i] \hh in \arrayh
        {
        \def\hei{\hh}
        \def\ttl{T\hh}

        \def\arraya{0,...,\dist}
        \foreach [count=\i] \x in \arraya
        {
        \coordinate (c\x\ttl) at (2*\x,2*\hei);
        }
      
        }

        \def\arrayh{0,...,\heiTm1}
        \foreach [count=\ii] \hh in \arrayh
        {
        \def\hei{\hh}
        \def\ttl{T\hh}
        % \node[fill=white,draw=none] (time\ttl) at (-2,2*\hei) {\Huge$t=\hei:$}; 

        \def\arrayb{1,...,\distm1}
        \foreach [count=\i] \x in \arrayb
        {
        % \node[fill=white,circle,draw=black] (N\x \ttl) at (c\x\ttl) {};
        }
        \def\arrayc{0,...,\distm1}
        \foreach [count=\i] \x in \arrayc
        {
        \begin{pgfonlayer}{background}
        \draw [-,line width=0.01cm,black,opacity=1] (c\x \ttl) -- (c\i \ttl);
        \end{pgfonlayer}
        }
        
        \def\arrayd{1,...,\distm1}
        \foreach [count=\i] \x in \arrayd
        {
        \begin{pgfonlayer}{background}
            \draw [-,line width=0.01cm,black,opacity=1] (c\x T\ii) -- (c\x T\hh);
        \end{pgfonlayer}
        }
        }

        % \def\diaarr{{c3T1/2/0.1},{c1T2/2/0.1}}
        % \foreach [count=\i] \x in \diaarr
        % {
        % \foreach \ctno/\radiusdia/\opadark in \x
        % {
        % \begin{pgfonlayer}{background}
        %     \filldraw[fill=black, opacity=\opadark, draw=yellow] ($(\ctno)+(-\radiusdia,0)$) -- ($(\ctno)+(0,\radiusdia)$) -- ($(\ctno)+(\radiusdia,0)$) -- ($(\ctno)+(0,-\radiusdia)$) -- ($(\ctno)+(-\radiusdia,0)$);
        % \end{pgfonlayer}
        % }
        % }

        \def\highlightednode{{c1T4/white}}
        \foreach [count=\i] \x in \highlightednode
        {
        \foreach \ctno/\colnode in \x {
        \node[fill=\colnode, circle, draw=black] at (\ctno) {};
        }
        }

        \def\highlightededge{{c0T4/c1T4/green/-1},{c0T4/c1T4/brown/0}}
        \foreach [count=\i] \x in \highlightededge
        {
        \foreach \nodeA/\nodeB/\coledge/\elevedge in \x {
        \begin{pgfonlayer}{background}
        \path [-,line width=0.1cm,\coledge,opacity=1] ($(\nodeA)+(0,\elevedge*0.5)$) edge node {} ($(\nodeB)+(0,\elevedge*0.5)$);
        \end{pgfonlayer}
        }
        }
    \end{scope}
        
     % % % CNOT
    \begin{scope}[xshift=365,every node/.append style={yslant=0,xslant=0},yslant=0,xslant=0]     
        
        \def\numcnot{2}
        \pgfmathsetmacro\numcnotplusone{\numcnot+1}
        \def\arrayh{1,...,\numcnot}

        \foreach [count=\i] \hh in \arrayh
        {
        \node[circlewc] (target_\hh) at (0,{1+4*(\hh-1)}) {};
        \node[phase] (control_\hh) at (-2,{1+4*(\hh-1)}) {};
        \path [-,line width=0.01cm,black,opacity=1] (target_\hh) edge node {} (control_\hh);
        }
        
        \def\arrayh{1,...,\numcnot}

        \foreach [count=\i] \hh in \arrayh
        {
        \node[circlewc] (target_\hh) at (-2,{3+4*(\hh-1)}) {};
        \node[phase] (control_\hh) at (0,{3+4*(\hh-1)}) {};

        \path [-,line width=0.01cm,black,opacity=1] (target_\hh) edge node {} (control_\hh);
        }

    \end{scope}

    \end{tikzpicture}
\begin{tikzpicture}[scale=1,every node/.style={minimum size=1cm},on grid]         
    
    \begin{scope}[xshift=0,every node/.append style={yslant=0,xslant=0},yslant=0,xslant=0]
        \def\heiT{5}
        \def\heiTm1{\the\numexpr\heiT-1\relax}
        \def\dist{5}
        \def\distm1{\the\numexpr\dist-1\relax}
        
        \def\arrayh{0,...,\heiT}
        \foreach [count=\i] \hh in \arrayh
        {
        \def\hei{\hh}
        \def\ttl{T\hh}

        \def\arraya{0,...,\dist}
        \foreach [count=\i] \x in \arraya
        {
        \coordinate (c\x\ttl) at (2*\x,2*\hei);
        }
      
        }

        \def\arrayh{0,...,\heiTm1}
        \foreach [count=\ii] \hh in \arrayh
        {
        \def\hei{\hh}
        \def\ttl{T\hh}
        \node[fill=white,draw=none] (time\ttl) at (-2,2*\hei) {\Huge$t=\hei:$}; 

        \def\arrayb{1,...,\distm1}
        \foreach [count=\i] \x in \arrayb
        {
        % \node[fill=white,circle,draw=black] (N\x \ttl) at (c\x\ttl) {};
        }
        \def\arrayc{0,...,\distm1}
        \foreach [count=\i] \x in \arrayc
        {
        \begin{pgfonlayer}{background}
        \draw [-,line width=0.01cm,black,opacity=1] (c\x \ttl) -- (c\i \ttl);
        \end{pgfonlayer}
        }
        
        \def\arrayd{1,...,\distm1}
        \foreach [count=\i] \x in \arrayd
        {
        \begin{pgfonlayer}{background}
            \draw [-,line width=0.01cm,black,opacity=1] (c\x T\ii) -- (c\x T\hh);
        \end{pgfonlayer}
        }
        }

        \def\diaarr{{c1T3/2/0.1},{c2T4/2/0.2}}
        \foreach [count=\i] \x in \diaarr
        {
        \foreach \ctno/\radiusdia/\opadark in \x
        {
        \begin{pgfonlayer}{background}
            \filldraw[fill=black, opacity=\opadark, draw=yellow] ($(\ctno)+(-\radiusdia,0)$) -- ($(\ctno)+(0,\radiusdia)$) -- ($(\ctno)+(\radiusdia,0)$) -- ($(\ctno)+(0,-\radiusdia)$) -- ($(\ctno)+(-\radiusdia,0)$);
        \end{pgfonlayer}
        }
        }

        \def\highlightednode{{c1T3/red},{c2T4/red}}
        \foreach [count=\i] \x in \highlightednode
        {
        \foreach \ctno/\colnode in \x {
        \node[fill=\colnode, circle, draw=black] at (\ctno) {};
        }
        }

        \def\highlightededge{{c1T3/c1T4/blue/0}, {c1T4/c2T4/blue/0},{c0T3/c1T3/red/0},{c2T4/c2T5/red/0}}
        \foreach [count=\i] \x in \highlightededge
        {
        \foreach \nodeA/\nodeB/\coledge/\elevedge in \x {
        \begin{pgfonlayer}{background}
        \path [-,line width=0.1cm,\coledge,opacity=1] ($(\nodeA)+(0,\elevedge*0.5)$) edge node {} ($(\nodeB)+(0,\elevedge*0.5)$);
        \end{pgfonlayer}
        }
        }
        \end{scope}

    \begin{scope}[xshift=390,every node/.append style={yslant=0,xslant=0},yslant=0,xslant=0]
        \def\heiT{5}
        \def\heiTm1{\the\numexpr\heiT-1\relax}
        \def\dist{5}
        \def\distm1{\the\numexpr\dist-1\relax}
        
        \def\arrayh{0,...,\heiT}
        \foreach [count=\i] \hh in \arrayh
        {
        \def\hei{\hh}
        \def\ttl{T\hh}

        \def\arraya{0,...,\dist}
        \foreach [count=\i] \x in \arraya
        {
        \coordinate (c\x\ttl) at (2*\x,2*\hei);
        }
      
        }

        \def\arrayh{0,...,\heiTm1}
        \foreach [count=\ii] \hh in \arrayh
        {
        \def\hei{\hh}
        \def\ttl{T\hh}
        % \node[fill=white,draw=none] (time\ttl) at (-2,2*\hei) {\Huge$t=\hei:$}; 

        \def\arrayb{1,...,\distm1}
        \foreach [count=\i] \x in \arrayb
        {
        % \node[fill=white,circle,draw=black] (N\x \ttl) at (c\x\ttl) {};
        }
        \def\arrayc{0,...,\distm1}
        \foreach [count=\i] \x in \arrayc
        {
        \begin{pgfonlayer}{background}
        \draw [-,line width=0.01cm,black,opacity=1] (c\x \ttl) -- (c\i \ttl);
        \end{pgfonlayer}
        }
        
        \def\arrayd{1,...,\distm1}
        \foreach [count=\i] \x in \arrayd
        {
        \begin{pgfonlayer}{background}
            \draw [-,line width=0.01cm,black,opacity=1] (c\x T\ii) -- (c\x T\hh);
        \end{pgfonlayer}
        }
        }

        % \def\diaarr{{c3T1/2/0.1},{c1T2/2/0.1}}
        % \foreach [count=\i] \x in \diaarr
        % {
        % \foreach \ctno/\radiusdia/\opadark in \x
        % {
        % \begin{pgfonlayer}{background}
        %     \filldraw[fill=black, opacity=\opadark, draw=yellow] ($(\ctno)+(-\radiusdia,0)$) -- ($(\ctno)+(0,\radiusdia)$) -- ($(\ctno)+(\radiusdia,0)$) -- ($(\ctno)+(0,-\radiusdia)$) -- ($(\ctno)+(-\radiusdia,0)$);
        % \end{pgfonlayer}
        % }
        % }

        \def\highlightednode{{c1T4/white}}
        \foreach [count=\i] \x in \highlightednode
        {
        \foreach \ctno/\colnode in \x {
        \node[fill=\colnode, circle, draw=black] at (\ctno) {};
        }
        }

        \def\highlightededge{{c0T4/c1T4/green/-1},{c0T4/c1T4/brown/0}}
        \foreach [count=\i] \x in \highlightededge
        {
        \foreach \nodeA/\nodeB/\coledge/\elevedge in \x {
        \begin{pgfonlayer}{background}
        \path [-,line width=0.1cm,\coledge,opacity=1] ($(\nodeA)+(0,\elevedge*0.5)$) edge node {} ($(\nodeB)+(0,\elevedge*0.5)$);
        \end{pgfonlayer}
        }
        }
    \end{scope}
        
     % % % CNOT
    \begin{scope}[xshift=365,every node/.append style={yslant=0,xslant=0},yslant=0,xslant=0]     
        
        \def\numcnot{2}
        \pgfmathsetmacro\numcnotplusone{\numcnot+1}
        \def\arrayh{1,...,\numcnot}

        \foreach [count=\i] \hh in \arrayh
        {
        \node[circlewc] (target_\hh) at (0,{1+4*(\hh-1)}) {};
        \node[phase] (control_\hh) at (-2,{1+4*(\hh-1)}) {};
        \path [-,line width=0.01cm,black,opacity=1] (target_\hh) edge node {} (control_\hh);
        }
        
        \def\arrayh{1,...,\numcnot}

        \foreach [count=\i] \hh in \arrayh
        {
        \node[circlewc] (target_\hh) at (-2,{3+4*(\hh-1)}) {};
        \node[phase] (control_\hh) at (0,{3+4*(\hh-1)}) {};

        \path [-,line width=0.01cm,black,opacity=1] (target_\hh) edge node {} (control_\hh);
        }

    \end{scope}

    \end{tikzpicture}
\begin{tikzpicture}[scale=1,every node/.style={minimum size=1cm},on grid]         
    
    \begin{scope}[xshift=0,every node/.append style={yslant=0,xslant=0},yslant=0,xslant=0]
        \def\heiT{5}
        \def\heiTm1{\the\numexpr\heiT-1\relax}
        \def\dist{5}
        \def\distm1{\the\numexpr\dist-1\relax}
        
        \def\arrayh{0,...,\heiT}
        \foreach [count=\i] \hh in \arrayh
        {
        \def\hei{\hh}
        \def\ttl{T\hh}

        \def\arraya{0,...,\dist}
        \foreach [count=\i] \x in \arraya
        {
        \coordinate (c\x\ttl) at (2*\x,2*\hei);
        }
      
        }

        \def\arrayh{0,...,\heiTm1}
        \foreach [count=\ii] \hh in \arrayh
        {
        \def\hei{\hh}
        \def\ttl{T\hh}
        \node[fill=white,draw=none] (time\ttl) at (-2,2*\hei) {\Huge$t=\hei:$}; 

        \def\arrayb{1,...,\distm1}
        \foreach [count=\i] \x in \arrayb
        {
        % \node[fill=white,circle,draw=black] (N\x \ttl) at (c\x\ttl) {};
        }
        \def\arrayc{0,...,\distm1}
        \foreach [count=\i] \x in \arrayc
        {
        \begin{pgfonlayer}{background}
        \draw [-,line width=0.01cm,black,opacity=1] (c\x \ttl) -- (c\i \ttl);
        \end{pgfonlayer}
        }
        
        \def\arrayd{1,...,\distm1}
        \foreach [count=\i] \x in \arrayd
        {
        \begin{pgfonlayer}{background}
            \draw [-,line width=0.01cm,black,opacity=1] (c\x T\ii) -- (c\x T\hh);
        \end{pgfonlayer}
        }
        }

        \def\diaarr{{c1T3/2/0.1},{c2T4/2/0.2}}
        \foreach [count=\i] \x in \diaarr
        {
        \foreach \ctno/\radiusdia/\opadark in \x
        {
        \begin{pgfonlayer}{background}
            \filldraw[fill=black, opacity=\opadark, draw=yellow] ($(\ctno)+(-\radiusdia,0)$) -- ($(\ctno)+(0,\radiusdia)$) -- ($(\ctno)+(\radiusdia,0)$) -- ($(\ctno)+(0,-\radiusdia)$) -- ($(\ctno)+(-\radiusdia,0)$);
        \end{pgfonlayer}
        }
        }

        \def\highlightednode{{c1T3/red},{c2T4/red}}
        \foreach [count=\i] \x in \highlightednode
        {
        \foreach \ctno/\colnode in \x {
        \node[fill=\colnode, circle, draw=black] at (\ctno) {};
        }
        }

        \def\highlightededge{{c1T3/c1T4/blue/0}, {c1T4/c2T4/blue/0},{c0T3/c1T3/red/0},{c2T4/c2T5/red/0}}
        \foreach [count=\i] \x in \highlightededge
        {
        \foreach \nodeA/\nodeB/\coledge/\elevedge in \x {
        \begin{pgfonlayer}{background}
        \path [-,line width=0.1cm,\coledge,opacity=1] ($(\nodeA)+(0,\elevedge*0.5)$) edge node {} ($(\nodeB)+(0,\elevedge*0.5)$);
        \end{pgfonlayer}
        }
        }
        \end{scope}

    \begin{scope}[xshift=390,every node/.append style={yslant=0,xslant=0},yslant=0,xslant=0]
        \def\heiT{5}
        \def\heiTm1{\the\numexpr\heiT-1\relax}
        \def\dist{5}
        \def\distm1{\the\numexpr\dist-1\relax}
        
        \def\arrayh{0,...,\heiT}
        \foreach [count=\i] \hh in \arrayh
        {
        \def\hei{\hh}
        \def\ttl{T\hh}

        \def\arraya{0,...,\dist}
        \foreach [count=\i] \x in \arraya
        {
        \coordinate (c\x\ttl) at (2*\x,2*\hei);
        }
      
        }

        \def\arrayh{0,...,\heiTm1}
        \foreach [count=\ii] \hh in \arrayh
        {
        \def\hei{\hh}
        \def\ttl{T\hh}
        % \node[fill=white,draw=none] (time\ttl) at (-2,2*\hei) {\Huge$t=\hei:$}; 

        \def\arrayb{1,...,\distm1}
        \foreach [count=\i] \x in \arrayb
        {
        % \node[fill=white,circle,draw=black] (N\x \ttl) at (c\x\ttl) {};
        }
        \def\arrayc{0,...,\distm1}
        \foreach [count=\i] \x in \arrayc
        {
        \begin{pgfonlayer}{background}
        \draw [-,line width=0.01cm,black,opacity=1] (c\x \ttl) -- (c\i \ttl);
        \end{pgfonlayer}
        }
        
        \def\arrayd{1,...,\distm1}
        \foreach [count=\i] \x in \arrayd
        {
        \begin{pgfonlayer}{background}
            \draw [-,line width=0.01cm,black,opacity=1] (c\x T\ii) -- (c\x T\hh);
        \end{pgfonlayer}
        }
        }

        % \def\diaarr{{c3T1/2/0.1},{c1T2/2/0.1}}
        % \foreach [count=\i] \x in \diaarr
        % {
        % \foreach \ctno/\radiusdia/\opadark in \x
        % {
        % \begin{pgfonlayer}{background}
        %     \filldraw[fill=black, opacity=\opadark, draw=yellow] ($(\ctno)+(-\radiusdia,0)$) -- ($(\ctno)+(0,\radiusdia)$) -- ($(\ctno)+(\radiusdia,0)$) -- ($(\ctno)+(0,-\radiusdia)$) -- ($(\ctno)+(-\radiusdia,0)$);
        % \end{pgfonlayer}
        % }
        % }

        \def\highlightednode{{c1T4/red}}
        \foreach [count=\i] \x in \highlightednode
        {
        \foreach \ctno/\colnode in \x {
        \node[fill=\colnode, circle, draw=black] at (\ctno) {};
        }
        }

        \def\highlightededge{{c0T4/c1T4/brown/0}}
        \foreach [count=\i] \x in \highlightededge
        {
        \foreach \nodeA/\nodeB/\coledge/\elevedge in \x {
        \begin{pgfonlayer}{background}
        \path [-,line width=0.1cm,\coledge,opacity=1] ($(\nodeA)+(0,\elevedge*0.5)$) edge node {} ($(\nodeB)+(0,\elevedge*0.5)$);
        \end{pgfonlayer}
        }
        }
    \end{scope}
        
     % % % CNOT
    \begin{scope}[xshift=365,every node/.append style={yslant=0,xslant=0},yslant=0,xslant=0]     
        
        \def\numcnot{2}
        \pgfmathsetmacro\numcnotplusone{\numcnot+1}
        \def\arrayh{1,...,\numcnot}

        \foreach [count=\i] \hh in \arrayh
        {
        \node[circlewc] (target_\hh) at (0,{1+4*(\hh-1)}) {};
        \node[phase] (control_\hh) at (-2,{1+4*(\hh-1)}) {};
        \path [-,line width=0.01cm,black,opacity=1] (target_\hh) edge node {} (control_\hh);
        }
        
        \def\arrayh{1,...,\numcnot}

        \foreach [count=\i] \hh in \arrayh
        {
        \node[circlewc] (target_\hh) at (-2,{3+4*(\hh-1)}) {};
        \node[phase] (control_\hh) at (0,{3+4*(\hh-1)}) {};

        \path [-,line width=0.01cm,black,opacity=1] (target_\hh) edge node {} (control_\hh);
        }

    \end{scope}

    \end{tikzpicture}
\begin{tikzpicture}[scale=1,every node/.style={minimum size=1cm},on grid]         
    
    \begin{scope}[xshift=0,every node/.append style={yslant=0,xslant=0},yslant=0,xslant=0]
        \def\heiT{5}
        \def\heiTm1{\the\numexpr\heiT-1\relax}
        \def\dist{5}
        \def\distm1{\the\numexpr\dist-1\relax}
        
        \def\arrayh{0,...,\heiT}
        \foreach [count=\i] \hh in \arrayh
        {
        \def\hei{\hh}
        \def\ttl{T\hh}

        \def\arraya{0,...,\dist}
        \foreach [count=\i] \x in \arraya
        {
        \coordinate (c\x\ttl) at (2*\x,2*\hei);
        }
      
        }

        \def\arrayh{0,...,\heiTm1}
        \foreach [count=\ii] \hh in \arrayh
        {
        \def\hei{\hh}
        \def\ttl{T\hh}
        \node[fill=white,draw=none] (time\ttl) at (-2,2*\hei) {\Huge$t=\hei:$}; 

        \def\arrayb{1,...,\distm1}
        \foreach [count=\i] \x in \arrayb
        {
        % \node[fill=white,circle,draw=black] (N\x \ttl) at (c\x\ttl) {};
        }
        \def\arrayc{0,...,\distm1}
        \foreach [count=\i] \x in \arrayc
        {
        \begin{pgfonlayer}{background}
        \draw [-,line width=0.01cm,black,opacity=1] (c\x \ttl) -- (c\i \ttl);
        \end{pgfonlayer}
        }
        
        \def\arrayd{1,...,\distm1}
        \foreach [count=\i] \x in \arrayd
        {
        \begin{pgfonlayer}{background}
            \draw [-,line width=0.01cm,black,opacity=1] (c\x T\ii) -- (c\x T\hh);
        \end{pgfonlayer}
        }
        }

        \def\diaarr{{c1T3/2/0.1},{c2T4/2/0.2}}
        \foreach [count=\i] \x in \diaarr
        {
        \foreach \ctno/\radiusdia/\opadark in \x
        {
        \begin{pgfonlayer}{background}
            \filldraw[fill=black, opacity=\opadark, draw=yellow] ($(\ctno)+(-\radiusdia,0)$) -- ($(\ctno)+(0,\radiusdia)$) -- ($(\ctno)+(\radiusdia,0)$) -- ($(\ctno)+(0,-\radiusdia)$) -- ($(\ctno)+(-\radiusdia,0)$);
        \end{pgfonlayer}
        }
        }

        \def\highlightednode{{c1T3/red},{c2T4/red}}
        \foreach [count=\i] \x in \highlightednode
        {
        \foreach \ctno/\colnode in \x {
        \node[fill=\colnode, circle, draw=black] at (\ctno) {};
        }
        }

        \def\highlightededge{{c1T3/c1T4/blue/0}, {c1T4/c2T4/blue/0},{c0T3/c1T3/red/0},{c2T4/c2T5/red/0}}
        \foreach [count=\i] \x in \highlightededge
        {
        \foreach \nodeA/\nodeB/\coledge/\elevedge in \x {
        \begin{pgfonlayer}{background}
        \path [-,line width=0.1cm,\coledge,opacity=1] ($(\nodeA)+(0,\elevedge*0.5)$) edge node {} ($(\nodeB)+(0,\elevedge*0.5)$);
        \end{pgfonlayer}
        }
        }
        \end{scope}

    \begin{scope}[xshift=390,every node/.append style={yslant=0,xslant=0},yslant=0,xslant=0]
        \def\heiT{5}
        \def\heiTm1{\the\numexpr\heiT-1\relax}
        \def\dist{5}
        \def\distm1{\the\numexpr\dist-1\relax}
        
        \def\arrayh{0,...,\heiT}
        \foreach [count=\i] \hh in \arrayh
        {
        \def\hei{\hh}
        \def\ttl{T\hh}

        \def\arraya{0,...,\dist}
        \foreach [count=\i] \x in \arraya
        {
        \coordinate (c\x\ttl) at (2*\x,2*\hei);
        }
      
        }

        \def\arrayh{0,...,\heiTm1}
        \foreach [count=\ii] \hh in \arrayh
        {
        \def\hei{\hh}
        \def\ttl{T\hh}
        % \node[fill=white,draw=none] (time\ttl) at (-2,2*\hei) {\Huge$t=\hei:$}; 

        \def\arrayb{1,...,\distm1}
        \foreach [count=\i] \x in \arrayb
        {
        % \node[fill=white,circle,draw=black] (N\x \ttl) at (c\x\ttl) {};
        }
        \def\arrayc{0,...,\distm1}
        \foreach [count=\i] \x in \arrayc
        {
        \begin{pgfonlayer}{background}
        \draw [-,line width=0.01cm,black,opacity=1] (c\x \ttl) -- (c\i \ttl);
        \end{pgfonlayer}
        }
        
        \def\arrayd{1,...,\distm1}
        \foreach [count=\i] \x in \arrayd
        {
        \begin{pgfonlayer}{background}
            \draw [-,line width=0.01cm,black,opacity=1] (c\x T\ii) -- (c\x T\hh);
        \end{pgfonlayer}
        }
        }

        \def\diaarr{{c1T4/2/0.1}}
        \foreach [count=\i] \x in \diaarr
        {
        \foreach \ctno/\radiusdia/\opadark in \x
        {
        \begin{pgfonlayer}{background}
            \filldraw[fill=black, opacity=\opadark, draw=yellow] ($(\ctno)+(-\radiusdia,0)$) -- ($(\ctno)+(0,\radiusdia)$) -- ($(\ctno)+(\radiusdia,0)$) -- ($(\ctno)+(0,-\radiusdia)$) -- ($(\ctno)+(-\radiusdia,0)$);
        \end{pgfonlayer}
        }
        }

        \def\highlightednode{{c1T4/red}}
        \foreach [count=\i] \x in \highlightednode
        {
        \foreach \ctno/\colnode in \x {
        \node[fill=\colnode, circle, draw=black] at (\ctno) {};
        }
        }

        \def\highlightededge{{c0T4/c1T4/brown/0},{c0T4/c1T4/blue/-1}}
        \foreach [count=\i] \x in \highlightededge
        {
        \foreach \nodeA/\nodeB/\coledge/\elevedge in \x {
        \begin{pgfonlayer}{background}
        \path [-,line width=0.1cm,\coledge,opacity=1] ($(\nodeA)+(0,\elevedge*0.5)$) edge node {} ($(\nodeB)+(0,\elevedge*0.5)$);
        \end{pgfonlayer}
        }
        }
    \end{scope}
        
     % % % CNOT
    \begin{scope}[xshift=365,every node/.append style={yslant=0,xslant=0},yslant=0,xslant=0]     
        
        \def\numcnot{2}
        \pgfmathsetmacro\numcnotplusone{\numcnot+1}
        \def\arrayh{1,...,\numcnot}

        \foreach [count=\i] \hh in \arrayh
        {
        \node[circlewc] (target_\hh) at (0,{1+4*(\hh-1)}) {};
        \node[phase] (control_\hh) at (-2,{1+4*(\hh-1)}) {};
        \path [-,line width=0.01cm,black,opacity=1] (target_\hh) edge node {} (control_\hh);
        }
        
        \def\arrayh{1,...,\numcnot}

        \foreach [count=\i] \hh in \arrayh
        {
        \node[circlewc] (target_\hh) at (-2,{3+4*(\hh-1)}) {};
        \node[phase] (control_\hh) at (0,{3+4*(\hh-1)}) {};

        \path [-,line width=0.01cm,black,opacity=1] (target_\hh) edge node {} (control_\hh);
        }

    \end{scope}

    \end{tikzpicture}
\begin{tikzpicture}[scale=1,every node/.style={minimum size=1cm},on grid]         
    
    \begin{scope}[xshift=0,every node/.append style={yslant=0,xslant=0},yslant=0,xslant=0]
        \def\heiT{6}
        \def\heiTm1{\the\numexpr\heiT-1\relax}
        \def\dist{5}
        \def\distm1{\the\numexpr\dist-1\relax}
        
        \def\arrayh{0,...,\heiT}
        \foreach [count=\i] \hh in \arrayh
        {
        \def\hei{\hh}
        \def\ttl{T\hh}

        \def\arraya{0,...,\dist}
        \foreach [count=\i] \x in \arraya
        {
        \coordinate (c\x\ttl) at (2*\x,2*\hei);
        }
      
        }

        \def\arrayh{0,...,\heiTm1}
        \foreach [count=\ii] \hh in \arrayh
        {
        \def\hei{\hh}
        \def\ttl{T\hh}
        \node[fill=white,draw=none] (time\ttl) at (-2,2*\hei) {\Huge$t=\hei:$}; 

        \def\arrayb{1,...,\distm1}
        \foreach [count=\i] \x in \arrayb
        {
        % \node[fill=white,circle,draw=black] (N\x \ttl) at (c\x\ttl) {};
        }
        \def\arrayc{0,...,\distm1}
        \foreach [count=\i] \x in \arrayc
        {
        \begin{pgfonlayer}{background}
        \draw [-,line width=0.01cm,black,opacity=1] (c\x \ttl) -- (c\i \ttl);
        \end{pgfonlayer}
        }
        
        \def\arrayd{1,...,\distm1}
        \foreach [count=\i] \x in \arrayd
        {
        \begin{pgfonlayer}{background}
            \draw [-,line width=0.01cm,black,opacity=1] (c\x T\ii) -- (c\x T\hh);
        \end{pgfonlayer}
        }
        }

        \def\diaarr{{c1T3/2/0.1},{c2T4/2/0.2}}
        \foreach [count=\i] \x in \diaarr
        {
        \foreach \ctno/\radiusdia/\opadark in \x
        {
        \begin{pgfonlayer}{background}
            \filldraw[fill=black, opacity=\opadark, draw=yellow] ($(\ctno)+(-\radiusdia,0)$) -- ($(\ctno)+(0,\radiusdia)$) -- ($(\ctno)+(\radiusdia,0)$) -- ($(\ctno)+(0,-\radiusdia)$) -- ($(\ctno)+(-\radiusdia,0)$);
        \end{pgfonlayer}
        }
        }

        \def\highlightednode{{c1T3/red},{c2T4/red},{c1T5/white},{c2T5/red}}
        \foreach [count=\i] \x in \highlightednode
        {
        \foreach \ctno/\colnode in \x {
        \node[fill=\colnode, circle, draw=black] at (\ctno) {};
        }
        }

        \def\highlightededge{{c1T3/c1T4/blue/0}, {c1T4/c2T4/blue/0},{c0T3/c1T3/red/0},{c2T4/c2T5/red/0},{c0T5/c1T5/green/-1},{c0T5/c1T5/brown/0}}
        \foreach [count=\i] \x in \highlightededge
        {
        \foreach \nodeA/\nodeB/\coledge/\elevedge in \x {
        \begin{pgfonlayer}{background}
        \path [-,line width=0.1cm,\coledge,opacity=1] ($(\nodeA)+(0,\elevedge*0.5)$) edge node {} ($(\nodeB)+(0,\elevedge*0.5)$);
        \end{pgfonlayer}
        }
        }
        \end{scope}

    \begin{scope}[xshift=390,every node/.append style={yslant=0,xslant=0},yslant=0,xslant=0]
        \def\heiT{6}
        \def\heiTm1{\the\numexpr\heiT-1\relax}
        \def\dist{5}
        \def\distm1{\the\numexpr\dist-1\relax}
        
        \def\arrayh{0,...,\heiT}
        \foreach [count=\i] \hh in \arrayh
        {
        \def\hei{\hh}
        \def\ttl{T\hh}

        \def\arraya{0,...,\dist}
        \foreach [count=\i] \x in \arraya
        {
        \coordinate (c\x\ttl) at (2*\x,2*\hei);
        }
      
        }

        \def\arrayh{0,...,\heiTm1}
        \foreach [count=\ii] \hh in \arrayh
        {
        \def\hei{\hh}
        \def\ttl{T\hh}
        % \node[fill=white,draw=none] (time\ttl) at (-2,2*\hei) {\Huge$t=\hei:$}; 

        \def\arrayb{1,...,\distm1}
        \foreach [count=\i] \x in \arrayb
        {
        % \node[fill=white,circle,draw=black] (N\x \ttl) at (c\x\ttl) {};
        }
        \def\arrayc{0,...,\distm1}
        \foreach [count=\i] \x in \arrayc
        {
        \begin{pgfonlayer}{background}
        \draw [-,line width=0.01cm,black,opacity=1] (c\x \ttl) -- (c\i \ttl);
        \end{pgfonlayer}
        }
        
        \def\arrayd{1,...,\distm1}
        \foreach [count=\i] \x in \arrayd
        {
        \begin{pgfonlayer}{background}
            \draw [-,line width=0.01cm,black,opacity=1] (c\x T\ii) -- (c\x T\hh);
        \end{pgfonlayer}
        }
        }

        \def\diaarr{{c1T4/2/0.1}}
        \foreach [count=\i] \x in \diaarr
        {
        \foreach \ctno/\radiusdia/\opadark in \x
        {
        \begin{pgfonlayer}{background}
            \filldraw[fill=black, opacity=\opadark, draw=yellow] ($(\ctno)+(-\radiusdia,0)$) -- ($(\ctno)+(0,\radiusdia)$) -- ($(\ctno)+(\radiusdia,0)$) -- ($(\ctno)+(0,-\radiusdia)$) -- ($(\ctno)+(-\radiusdia,0)$);
        \end{pgfonlayer}
        }
        }

        \def\highlightednode{{c1T4/red}}
        \foreach [count=\i] \x in \highlightednode
        {
        \foreach \ctno/\colnode in \x {
        \node[fill=\colnode, circle, draw=black] at (\ctno) {};
        }
        }

        \def\highlightededge{{c0T4/c1T4/brown/0},{c0T4/c1T4/blue/-1}}
        \foreach [count=\i] \x in \highlightededge
        {
        \foreach \nodeA/\nodeB/\coledge/\elevedge in \x {
        \begin{pgfonlayer}{background}
        \path [-,line width=0.1cm,\coledge,opacity=1] ($(\nodeA)+(0,\elevedge*0.5)$) edge node {} ($(\nodeB)+(0,\elevedge*0.5)$);
        \end{pgfonlayer}
        }
        }
    \end{scope}
        
     % % % CNOT
    \begin{scope}[xshift=365,every node/.append style={yslant=0,xslant=0},yslant=0,xslant=0]     
        
        \def\numcnot{2}
        \pgfmathsetmacro\numcnotplusone{\numcnot+1}
        \def\arrayh{1,...,\numcnot}
        \def\arrayh{1,...,\numcnotplusone}

        \foreach [count=\i] \hh in \arrayh
        {
        \node[circlewc] (target_\hh) at (0,{1+4*(\hh-1)}) {};
        \node[phase] (control_\hh) at (-2,{1+4*(\hh-1)}) {};
        \path [-,line width=0.01cm,black,opacity=1] (target_\hh) edge node {} (control_\hh);
        }
        
        \def\arrayh{1,...,\numcnot}

        \foreach [count=\i] \hh in \arrayh
        {
        \node[circlewc] (target_\hh) at (-2,{3+4*(\hh-1)}) {};
        \node[phase] (control_\hh) at (0,{3+4*(\hh-1)}) {};

        \path [-,line width=0.01cm,black,opacity=1] (target_\hh) edge node {} (control_\hh);
        }

    \end{scope}

    \end{tikzpicture}
    }}}  
    \\
    \bigskip
    \subfloat[\label{fig:streaming8} Match.]{{
    \resizebox{0.95\linewidth}{!}{
    \begin{tikzpicture}[scale=1,every node/.style={minimum size=1cm},on grid]         
    
    \begin{scope}[xshift=0,every node/.append style={yslant=0,xslant=0},yslant=0,xslant=0]
        \def\heiT{6}
        \def\heiTm1{\the\numexpr\heiT-1\relax}
        \def\dist{5}
        \def\distm1{\the\numexpr\dist-1\relax}
        
        \def\arrayh{0,...,\heiT}
        \foreach [count=\i] \hh in \arrayh
        {
        \def\hei{\hh}
        \def\ttl{T\hh}

        \def\arraya{0,...,\dist}
        \foreach [count=\i] \x in \arraya
        {
        \coordinate (c\x\ttl) at (2*\x,2*\hei);
        }
      
        }

        \def\arrayh{0,...,\heiTm1}
        \foreach [count=\ii] \hh in \arrayh
        {
        \def\hei{\hh}
        \def\ttl{T\hh}
        \node[fill=white,draw=none] (time\ttl) at (-2,2*\hei) {\Huge$t=\hei:$}; 

        \def\arrayb{1,...,\distm1}
        \foreach [count=\i] \x in \arrayb
        {
        % \node[fill=white,circle,draw=black] (N\x \ttl) at (c\x\ttl) {};
        }
        \def\arrayc{0,...,\distm1}
        \foreach [count=\i] \x in \arrayc
        {
        \begin{pgfonlayer}{background}
        \draw [-,line width=0.01cm,black,opacity=1] (c\x \ttl) -- (c\i \ttl);
        \end{pgfonlayer}
        }
        
        \def\arrayd{1,...,\distm1}
        \foreach [count=\i] \x in \arrayd
        {
        \begin{pgfonlayer}{background}
            \draw [-,line width=0.01cm,black,opacity=1] (c\x T\ii) -- (c\x T\hh);
        \end{pgfonlayer}
        }
        }

        \def\diaarr{{c1T3/2/0.1},{c2T4/2/0.2}}
        \foreach [count=\i] \x in \diaarr
        {
        \foreach \ctno/\radiusdia/\opadark in \x
        {
        \begin{pgfonlayer}{background}
            \filldraw[fill=black, opacity=\opadark, draw=yellow] ($(\ctno)+(-\radiusdia,0)$) -- ($(\ctno)+(0,\radiusdia)$) -- ($(\ctno)+(\radiusdia,0)$) -- ($(\ctno)+(0,-\radiusdia)$) -- ($(\ctno)+(-\radiusdia,0)$);
        \end{pgfonlayer}
        }
        }

        \def\highlightednode{{c1T3/red},{c2T4/red},{c1T5/white},{c2T5/red}}
        \foreach [count=\i] \x in \highlightednode
        {
        \foreach \ctno/\colnode in \x {
        \node[fill=\colnode, circle, draw=black] at (\ctno) {};
        }
        }

        \def\highlightededge{{c0T3/c1T3/blue/-1},{c0T3/c1T3/red/0},{c2T4/c2T5/red/0},{c0T5/c1T5/green/-1},{c0T5/c1T5/brown/0}}
        \foreach [count=\i] \x in \highlightededge
        {
        \foreach \nodeA/\nodeB/\coledge/\elevedge in \x {
        \begin{pgfonlayer}{background}
        \path [-,line width=0.1cm,\coledge,opacity=1] ($(\nodeA)+(0,\elevedge*0.5)$) edge node {} ($(\nodeB)+(0,\elevedge*0.5)$);
        \end{pgfonlayer}
        }
        }

        \def\highlightededgevert{{c2T4/c2T5/blue/1}}
        \foreach [count=\i] \x in \highlightededgevert
        {
        \foreach \nodeA/\nodeB/\coledge/\elevedge in \x {
        \begin{pgfonlayer}{background}
        \path [-,line width=0.1cm,\coledge,opacity=1] ($(\nodeA)+(\elevedge*0.5,0)$) edge node {} ($(\nodeB)+(\elevedge*0.5,0)$);
        \end{pgfonlayer}
        }
        }

        \end{scope}

    \begin{scope}[xshift=390,every node/.append style={yslant=0,xslant=0},yslant=0,xslant=0]
        \def\heiT{6}
        \def\heiTm1{\the\numexpr\heiT-1\relax}
        \def\dist{5}
        \def\distm1{\the\numexpr\dist-1\relax}
        
        \def\arrayh{0,...,\heiT}
        \foreach [count=\i] \hh in \arrayh
        {
        \def\hei{\hh}
        \def\ttl{T\hh}

        \def\arraya{0,...,\dist}
        \foreach [count=\i] \x in \arraya
        {
        \coordinate (c\x\ttl) at (2*\x,2*\hei);
        }
      
        }

        \def\arrayh{0,...,\heiTm1}
        \foreach [count=\ii] \hh in \arrayh
        {
        \def\hei{\hh}
        \def\ttl{T\hh}
        % \node[fill=white,draw=none] (time\ttl) at (-2,2*\hei) {\Huge$t=\hei:$}; 

        \def\arrayb{1,...,\distm1}
        \foreach [count=\i] \x in \arrayb
        {
        % \node[fill=white,circle,draw=black] (N\x \ttl) at (c\x\ttl) {};
        }
        \def\arrayc{0,...,\distm1}
        \foreach [count=\i] \x in \arrayc
        {
        \begin{pgfonlayer}{background}
        \draw [-,line width=0.01cm,black,opacity=1] (c\x \ttl) -- (c\i \ttl);
        \end{pgfonlayer}
        }
        
        \def\arrayd{1,...,\distm1}
        \foreach [count=\i] \x in \arrayd
        {
        \begin{pgfonlayer}{background}
            \draw [-,line width=0.01cm,black,opacity=1] (c\x T\ii) -- (c\x T\hh);
        \end{pgfonlayer}
        }
        }

        \def\diaarr{{c1T4/2/0.1}}
        \foreach [count=\i] \x in \diaarr
        {
        \foreach \ctno/\radiusdia/\opadark in \x
        {
        \begin{pgfonlayer}{background}
            \filldraw[fill=black, opacity=\opadark, draw=yellow] ($(\ctno)+(-\radiusdia,0)$) -- ($(\ctno)+(0,\radiusdia)$) -- ($(\ctno)+(\radiusdia,0)$) -- ($(\ctno)+(0,-\radiusdia)$) -- ($(\ctno)+(-\radiusdia,0)$);
        \end{pgfonlayer}
        }
        }

        \def\highlightednode{{c1T4/red}}
        \foreach [count=\i] \x in \highlightednode
        {
        \foreach \ctno/\colnode in \x {
        \node[fill=\colnode, circle, draw=black] at (\ctno) {};
        }
        }

        \def\highlightededge{{c0T4/c1T4/brown/0},{c0T4/c1T4/blue/-1}}
        \foreach [count=\i] \x in \highlightededge
        {
        \foreach \nodeA/\nodeB/\coledge/\elevedge in \x {
        \begin{pgfonlayer}{background}
        \path [-,line width=0.1cm,\coledge,opacity=1] ($(\nodeA)+(0,\elevedge*0.5)$) edge node {} ($(\nodeB)+(0,\elevedge*0.5)$);
        \end{pgfonlayer}
        }
        }
    \end{scope}
        
     % % % CNOT
    \begin{scope}[xshift=365,every node/.append style={yslant=0,xslant=0},yslant=0,xslant=0]     
        
        \def\numcnot{2}
        \pgfmathsetmacro\numcnotplusone{\numcnot+1}
        \def\arrayh{1,...,\numcnot}
        \def\arrayh{1,...,\numcnotplusone}

        \foreach [count=\i] \hh in \arrayh
        {
        \node[circlewc] (target_\hh) at (0,{1+4*(\hh-1)}) {};
        \node[phase] (control_\hh) at (-2,{1+4*(\hh-1)}) {};
        \path [-,line width=0.01cm,black,opacity=1] (target_\hh) edge node {} (control_\hh);
        }
        
        \def\arrayh{1,...,\numcnot}

        \foreach [count=\i] \hh in \arrayh
        {
        \node[circlewc] (target_\hh) at (-2,{3+4*(\hh-1)}) {};
        \node[phase] (control_\hh) at (0,{3+4*(\hh-1)}) {};

        \path [-,line width=0.01cm,black,opacity=1] (target_\hh) edge node {} (control_\hh);
        }

    \end{scope}

    \end{tikzpicture}
\begin{tikzpicture}[scale=1,every node/.style={minimum size=1cm},on grid]         
    
    \begin{scope}[xshift=0,every node/.append style={yslant=0,xslant=0},yslant=0,xslant=0]
        \def\heiT{6}
        \def\heiTm1{\the\numexpr\heiT-1\relax}
        \def\dist{5}
        \def\distm1{\the\numexpr\dist-1\relax}
        
        \def\arrayh{0,...,\heiT}
        \foreach [count=\i] \hh in \arrayh
        {
        \def\hei{\hh}
        \def\ttl{T\hh}

        \def\arraya{0,...,\dist}
        \foreach [count=\i] \x in \arraya
        {
        \coordinate (c\x\ttl) at (2*\x,2*\hei);
        }
      
        }

        \def\arrayh{0,...,\heiTm1}
        \foreach [count=\ii] \hh in \arrayh
        {
        \def\hei{\hh}
        \def\ttl{T\hh}
        \node[fill=white,draw=none] (time\ttl) at (-2,2*\hei) {\Huge$t=\hei:$}; 

        \def\arrayb{1,...,\distm1}
        \foreach [count=\i] \x in \arrayb
        {
        % \node[fill=white,circle,draw=black] (N\x \ttl) at (c\x\ttl) {};
        }
        \def\arrayc{0,...,\distm1}
        \foreach [count=\i] \x in \arrayc
        {
        \begin{pgfonlayer}{background}
        \draw [-,line width=0.01cm,black,opacity=1] (c\x \ttl) -- (c\i \ttl);
        \end{pgfonlayer}
        }
        
        \def\arrayd{1,...,\distm1}
        \foreach [count=\i] \x in \arrayd
        {
        \begin{pgfonlayer}{background}
            \draw [-,line width=0.01cm,black,opacity=1] (c\x T\ii) -- (c\x T\hh);
        \end{pgfonlayer}
        }
        }

        \def\diaarr{{c1T3/2/0.1},{c2T4/2/0.2}}
        \foreach [count=\i] \x in \diaarr
        {
        \foreach \ctno/\radiusdia/\opadark in \x
        {
        \begin{pgfonlayer}{background}
            \filldraw[fill=black, opacity=\opadark, draw=yellow] ($(\ctno)+(-\radiusdia,0)$) -- ($(\ctno)+(0,\radiusdia)$) -- ($(\ctno)+(\radiusdia,0)$) -- ($(\ctno)+(0,-\radiusdia)$) -- ($(\ctno)+(-\radiusdia,0)$);
        \end{pgfonlayer}
        }
        }

        \def\highlightednode{{c1T3/red},{c2T4/red},{c1T5/white},{c2T5/red}}
        \foreach [count=\i] \x in \highlightednode
        {
        \foreach \ctno/\colnode in \x {
        \node[fill=\colnode, circle, draw=black] at (\ctno) {};
        }
        }

        \def\highlightededge{{c0T3/c1T3/blue/-1},{c0T3/c1T3/red/0},{c2T4/c2T5/red/0},{c0T5/c1T5/green/-1},{c0T5/c1T5/brown/0}}
        \foreach [count=\i] \x in \highlightededge
        {
        \foreach \nodeA/\nodeB/\coledge/\elevedge in \x {
        \begin{pgfonlayer}{background}
        \path [-,line width=0.1cm,\coledge,opacity=1] ($(\nodeA)+(0,\elevedge*0.5)$) edge node {} ($(\nodeB)+(0,\elevedge*0.5)$);
        \end{pgfonlayer}
        }
        }

        \def\highlightededgevert{{c2T4/c2T5/blue/1}}
        \foreach [count=\i] \x in \highlightededgevert
        {
        \foreach \nodeA/\nodeB/\coledge/\elevedge in \x {
        \begin{pgfonlayer}{background}
        \path [-,line width=0.1cm,\coledge,opacity=1] ($(\nodeA)+(\elevedge*0.5,0)$) edge node {} ($(\nodeB)+(\elevedge*0.5,0)$);
        \end{pgfonlayer}
        }
        }

        \end{scope}

    \begin{scope}[xshift=390,every node/.append style={yslant=0,xslant=0},yslant=0,xslant=0]
        \def\heiT{6}
        \def\heiTm1{\the\numexpr\heiT-1\relax}
        \def\dist{5}
        \def\distm1{\the\numexpr\dist-1\relax}
        
        \def\arrayh{0,...,\heiT}
        \foreach [count=\i] \hh in \arrayh
        {
        \def\hei{\hh}
        \def\ttl{T\hh}

        \def\arraya{0,...,\dist}
        \foreach [count=\i] \x in \arraya
        {
        \coordinate (c\x\ttl) at (2*\x,2*\hei);
        }
      
        }

        \def\arrayh{0,...,\heiTm1}
        \foreach [count=\ii] \hh in \arrayh
        {
        \def\hei{\hh}
        \def\ttl{T\hh}
        % \node[fill=white,draw=none] (time\ttl) at (-2,2*\hei) {\Huge$t=\hei:$}; 

        \def\arrayb{1,...,\distm1}
        \foreach [count=\i] \x in \arrayb
        {
        % \node[fill=white,circle,draw=black] (N\x \ttl) at (c\x\ttl) {};
        }
        \def\arrayc{0,...,\distm1}
        \foreach [count=\i] \x in \arrayc
        {
        \begin{pgfonlayer}{background}
        \draw [-,line width=0.01cm,black,opacity=1] (c\x \ttl) -- (c\i \ttl);
        \end{pgfonlayer}
        }
        
        \def\arrayd{1,...,\distm1}
        \foreach [count=\i] \x in \arrayd
        {
        \begin{pgfonlayer}{background}
            \draw [-,line width=0.01cm,black,opacity=1] (c\x T\ii) -- (c\x T\hh);
        \end{pgfonlayer}
        }
        }

        % \def\diaarr{{c1T4/2/0.1}}
        % \foreach [count=\i] \x in \diaarr
        % {
        % \foreach \ctno/\radiusdia/\opadark in \x
        % {
        % \begin{pgfonlayer}{background}
        %     \filldraw[fill=black, opacity=\opadark, draw=yellow] ($(\ctno)+(-\radiusdia,0)$) -- ($(\ctno)+(0,\radiusdia)$) -- ($(\ctno)+(\radiusdia,0)$) -- ($(\ctno)+(0,-\radiusdia)$) -- ($(\ctno)+(-\radiusdia,0)$);
        % \end{pgfonlayer}
        % }
        % }

        \def\highlightednode{{c1T4/white}}
        \foreach [count=\i] \x in \highlightednode
        {
        \foreach \ctno/\colnode in \x {
        \node[fill=\colnode, circle, draw=black] at (\ctno) {};
        }
        }

        \def\highlightededge{{c0T4/c1T4/brown/0},{c0T4/c1T4/green/-1}}
        \foreach [count=\i] \x in \highlightededge
        {
        \foreach \nodeA/\nodeB/\coledge/\elevedge in \x {
        \begin{pgfonlayer}{background}
        \path [-,line width=0.1cm,\coledge,opacity=1] ($(\nodeA)+(0,\elevedge*0.5)$) edge node {} ($(\nodeB)+(0,\elevedge*0.5)$);
        \end{pgfonlayer}
        }
        }
    \end{scope}
        
     % % % CNOT
    \begin{scope}[xshift=365,every node/.append style={yslant=0,xslant=0},yslant=0,xslant=0]     
        
        \def\numcnot{2}
        \pgfmathsetmacro\numcnotplusone{\numcnot+1}
        \def\arrayh{1,...,\numcnot}
        \def\arrayh{1,...,\numcnotplusone}

        \foreach [count=\i] \hh in \arrayh
        {
        \node[circlewc] (target_\hh) at (0,{1+4*(\hh-1)}) {};
        \node[phase] (control_\hh) at (-2,{1+4*(\hh-1)}) {};
        \path [-,line width=0.01cm,black,opacity=1] (target_\hh) edge node {} (control_\hh);
        }
        
        \def\arrayh{1,...,\numcnot}

        \foreach [count=\i] \hh in \arrayh
        {
        \node[circlewc] (target_\hh) at (-2,{3+4*(\hh-1)}) {};
        \node[phase] (control_\hh) at (0,{3+4*(\hh-1)}) {};

        \path [-,line width=0.01cm,black,opacity=1] (target_\hh) edge node {} (control_\hh);
        }

    \end{scope}

    \end{tikzpicture}
\begin{tikzpicture}[scale=1,every node/.style={minimum size=1cm},on grid]         
    
    \begin{scope}[xshift=0,every node/.append style={yslant=0,xslant=0},yslant=0,xslant=0]
        \def\heiT{7}
        \def\heiTm1{\the\numexpr\heiT-1\relax}
        \def\dist{5}
        \def\distm1{\the\numexpr\dist-1\relax}
        
        \def\arrayh{0,...,\heiT}
        \foreach [count=\i] \hh in \arrayh
        {
        \def\hei{\hh}
        \def\ttl{T\hh}

        \def\arraya{0,...,\dist}
        \foreach [count=\i] \x in \arraya
        {
        \coordinate (c\x\ttl) at (2*\x,2*\hei);
        }
      
        }

        \def\arrayh{0,...,\heiTm1}
        \foreach [count=\ii] \hh in \arrayh
        {
        \def\hei{\hh}
        \def\ttl{T\hh}
        \node[fill=white,draw=none] (time\ttl) at (-2,2*\hei) {\Huge$t=\hei:$}; 

        \def\arrayb{1,...,\distm1}
        \foreach [count=\i] \x in \arrayb
        {
        % \node[fill=white,circle,draw=black] (N\x \ttl) at (c\x\ttl) {};
        }
        \def\arrayc{0,...,\distm1}
        \foreach [count=\i] \x in \arrayc
        {
        \begin{pgfonlayer}{background}
        \draw [-,line width=0.01cm,black,opacity=1] (c\x \ttl) -- (c\i \ttl);
        \end{pgfonlayer}
        }
        
        \def\arrayd{1,...,\distm1}
        \foreach [count=\i] \x in \arrayd
        {
        \begin{pgfonlayer}{background}
            \draw [-,line width=0.01cm,black,opacity=1] (c\x T\ii) -- (c\x T\hh);
        \end{pgfonlayer}
        }
        }

        \def\diaarr{{c1T3/2/0.1},{c2T4/2/0.2}}
        \foreach [count=\i] \x in \diaarr
        {
        \foreach \ctno/\radiusdia/\opadark in \x
        {
        \begin{pgfonlayer}{background}
            \filldraw[fill=black, opacity=\opadark, draw=yellow] ($(\ctno)+(-\radiusdia,0)$) -- ($(\ctno)+(0,\radiusdia)$) -- ($(\ctno)+(\radiusdia,0)$) -- ($(\ctno)+(0,-\radiusdia)$) -- ($(\ctno)+(-\radiusdia,0)$);
        \end{pgfonlayer}
        }
        }

        \def\highlightednode{{c1T3/red},{c2T4/red},{c1T5/white},{c2T5/red},{c2T6/red}}
        \foreach [count=\i] \x in \highlightednode
        {
        \foreach \ctno/\colnode in \x {
        \node[fill=\colnode, circle, draw=black] at (\ctno) {};
        }
        }

        \def\highlightededge{{c0T3/c1T3/blue/-1},{c0T3/c1T3/red/0},{c2T4/c2T5/red/0},{c0T5/c1T5/green/-1},{c0T5/c1T5/brown/0},{c2T6/c2T7/red/0}}
        \foreach [count=\i] \x in \highlightededge
        {
        \foreach \nodeA/\nodeB/\coledge/\elevedge in \x {
        \begin{pgfonlayer}{background}
        \path [-,line width=0.1cm,\coledge,opacity=1] ($(\nodeA)+(0,\elevedge*0.5)$) edge node {} ($(\nodeB)+(0,\elevedge*0.5)$);
        \end{pgfonlayer}
        }
        }

        \def\highlightededgevert{{c2T4/c2T5/blue/1}}
        \foreach [count=\i] \x in \highlightededgevert
        {
        \foreach \nodeA/\nodeB/\coledge/\elevedge in \x {
        \begin{pgfonlayer}{background}
        \path [-,line width=0.1cm,\coledge,opacity=1] ($(\nodeA)+(\elevedge*0.5,0)$) edge node {} ($(\nodeB)+(\elevedge*0.5,0)$);
        \end{pgfonlayer}
        }
        }

        \end{scope}

    \begin{scope}[xshift=390,every node/.append style={yslant=0,xslant=0},yslant=0,xslant=0]
        \def\heiT{7}
        \def\heiTm1{\the\numexpr\heiT-1\relax}
        \def\dist{5}
        \def\distm1{\the\numexpr\dist-1\relax}
        
        \def\arrayh{0,...,\heiT}
        \foreach [count=\i] \hh in \arrayh
        {
        \def\hei{\hh}
        \def\ttl{T\hh}

        \def\arraya{0,...,\dist}
        \foreach [count=\i] \x in \arraya
        {
        \coordinate (c\x\ttl) at (2*\x,2*\hei);
        }
      
        }

        \def\arrayh{0,...,\heiTm1}
        \foreach [count=\ii] \hh in \arrayh
        {
        \def\hei{\hh}
        \def\ttl{T\hh}
        % \node[fill=white,draw=none] (time\ttl) at (-2,2*\hei) {\Huge$t=\hei:$}; 

        \def\arrayb{1,...,\distm1}
        \foreach [count=\i] \x in \arrayb
        {
        % \node[fill=white,circle,draw=black] (N\x \ttl) at (c\x\ttl) {};
        }
        \def\arrayc{0,...,\distm1}
        \foreach [count=\i] \x in \arrayc
        {
        \begin{pgfonlayer}{background}
        \draw [-,line width=0.01cm,black,opacity=1] (c\x \ttl) -- (c\i \ttl);
        \end{pgfonlayer}
        }
        
        \def\arrayd{1,...,\distm1}
        \foreach [count=\i] \x in \arrayd
        {
        \begin{pgfonlayer}{background}
            \draw [-,line width=0.01cm,black,opacity=1] (c\x T\ii) -- (c\x T\hh);
        \end{pgfonlayer}
        }
        }

        % \def\diaarr{{c1T4/2/0.1}}
        % \foreach [count=\i] \x in \diaarr
        % {
        % \foreach \ctno/\radiusdia/\opadark in \x
        % {
        % \begin{pgfonlayer}{background}
        %     \filldraw[fill=black, opacity=\opadark, draw=yellow] ($(\ctno)+(-\radiusdia,0)$) -- ($(\ctno)+(0,\radiusdia)$) -- ($(\ctno)+(\radiusdia,0)$) -- ($(\ctno)+(0,-\radiusdia)$) -- ($(\ctno)+(-\radiusdia,0)$);
        % \end{pgfonlayer}
        % }
        % }

        \def\highlightednode{{c1T4/white}}
        \foreach [count=\i] \x in \highlightednode
        {
        \foreach \ctno/\colnode in \x {
        \node[fill=\colnode, circle, draw=black] at (\ctno) {};
        }
        }

        \def\highlightededge{{c0T4/c1T4/brown/0},{c0T4/c1T4/green/-1}}
        \foreach [count=\i] \x in \highlightededge
        {
        \foreach \nodeA/\nodeB/\coledge/\elevedge in \x {
        \begin{pgfonlayer}{background}
        \path [-,line width=0.1cm,\coledge,opacity=1] ($(\nodeA)+(0,\elevedge*0.5)$) edge node {} ($(\nodeB)+(0,\elevedge*0.5)$);
        \end{pgfonlayer}
        }
        }
    \end{scope}
        
     % % % CNOT
    \begin{scope}[xshift=365,every node/.append style={yslant=0,xslant=0},yslant=0,xslant=0]     
        
        \def\numcnot{3}
        \pgfmathsetmacro\numcnotplusone{\numcnot+1}
        \def\arrayh{1,...,\numcnot}

        \foreach [count=\i] \hh in \arrayh
        {
        \node[circlewc] (target_\hh) at (0,{1+4*(\hh-1)}) {};
        \node[phase] (control_\hh) at (-2,{1+4*(\hh-1)}) {};
        \path [-,line width=0.01cm,black,opacity=1] (target_\hh) edge node {} (control_\hh);
        }
        
        \def\arrayh{1,...,\numcnot}

        \foreach [count=\i] \hh in \arrayh
        {
        \node[circlewc] (target_\hh) at (-2,{3+4*(\hh-1)}) {};
        \node[phase] (control_\hh) at (0,{3+4*(\hh-1)}) {};

        \path [-,line width=0.01cm,black,opacity=1] (target_\hh) edge node {} (control_\hh);
        }

    \end{scope}

    \end{tikzpicture}
\begin{tikzpicture}[scale=1,every node/.style={minimum size=1cm},on grid]         
    
    \begin{scope}[xshift=0,every node/.append style={yslant=0,xslant=0},yslant=0,xslant=0]
        \def\heiT{7}
        \def\heiTm1{\the\numexpr\heiT-1\relax}
        \def\dist{5}
        \def\distm1{\the\numexpr\dist-1\relax}
        
        \def\arrayh{0,...,\heiT}
        \foreach [count=\i] \hh in \arrayh
        {
        \def\hei{\hh}
        \def\ttl{T\hh}

        \def\arraya{0,...,\dist}
        \foreach [count=\i] \x in \arraya
        {
        \coordinate (c\x\ttl) at (2*\x,2*\hei);
        }
      
        }

        \def\arrayh{0,...,\heiTm1}
        \foreach [count=\ii] \hh in \arrayh
        {
        \def\hei{\hh}
        \def\ttl{T\hh}
        \node[fill=white,draw=none] (time\ttl) at (-2,2*\hei) {\Huge$t=\hei:$}; 

        \def\arrayb{1,...,\distm1}
        \foreach [count=\i] \x in \arrayb
        {
        % \node[fill=white,circle,draw=black] (N\x \ttl) at (c\x\ttl) {};
        }
        \def\arrayc{0,...,\distm1}
        \foreach [count=\i] \x in \arrayc
        {
        \begin{pgfonlayer}{background}
        \draw [-,line width=0.01cm,black,opacity=1] (c\x \ttl) -- (c\i \ttl);
        \end{pgfonlayer}
        }
        
        \def\arrayd{1,...,\distm1}
        \foreach [count=\i] \x in \arrayd
        {
        \begin{pgfonlayer}{background}
            \draw [-,line width=0.01cm,black,opacity=1] (c\x T\ii) -- (c\x T\hh);
        \end{pgfonlayer}
        }
        }

        \def\diaarr{{c1T3/2/0.1},{c2T4/2/0.2},{c2T6/2/0.1}}
        \foreach [count=\i] \x in \diaarr
        {
        \foreach \ctno/\radiusdia/\opadark in \x
        {
        \begin{pgfonlayer}{background}
            \filldraw[fill=black, opacity=\opadark, draw=yellow] ($(\ctno)+(-\radiusdia,0)$) -- ($(\ctno)+(0,\radiusdia)$) -- ($(\ctno)+(\radiusdia,0)$) -- ($(\ctno)+(0,-\radiusdia)$) -- ($(\ctno)+(-\radiusdia,0)$);
        \end{pgfonlayer}
        }
        }

        \def\highlightednode{{c1T3/red},{c2T4/red},{c1T5/white},{c2T5/red},{c2T6/red}}
        \foreach [count=\i] \x in \highlightednode
        {
        \foreach \ctno/\colnode in \x {
        \node[fill=\colnode, circle, draw=black] at (\ctno) {};
        }
        }

        \def\highlightededge{{c1T3/c1T4/blue/0},{c1T4/c2T4/blue/0},{c0T3/c1T3/red/0},{c2T4/c2T5/red/0},{c0T5/c1T5/green/-1},{c0T5/c1T5/brown/0},{c2T6/c2T7/red/0}}
        \foreach [count=\i] \x in \highlightededge
        {
        \foreach \nodeA/\nodeB/\coledge/\elevedge in \x {
        \begin{pgfonlayer}{background}
        \path [-,line width=0.1cm,\coledge,opacity=1] ($(\nodeA)+(0,\elevedge*0.5)$) edge node {} ($(\nodeB)+(0,\elevedge*0.5)$);
        \end{pgfonlayer}
        }
        }

        \def\highlightededgevert{{c2T5/c2T6/blue/0}}
        \foreach [count=\i] \x in \highlightededgevert
        {
        \foreach \nodeA/\nodeB/\coledge/\elevedge in \x {
        \begin{pgfonlayer}{background}
        \path [-,line width=0.1cm,\coledge,opacity=1] ($(\nodeA)+(\elevedge*0.5,0)$) edge node {} ($(\nodeB)+(\elevedge*0.5,0)$);
        \end{pgfonlayer}
        }
        }

        \end{scope}

    \begin{scope}[xshift=390,every node/.append style={yslant=0,xslant=0},yslant=0,xslant=0]
        \def\heiT{7}
        \def\heiTm1{\the\numexpr\heiT-1\relax}
        \def\dist{5}
        \def\distm1{\the\numexpr\dist-1\relax}
        
        \def\arrayh{0,...,\heiT}
        \foreach [count=\i] \hh in \arrayh
        {
        \def\hei{\hh}
        \def\ttl{T\hh}

        \def\arraya{0,...,\dist}
        \foreach [count=\i] \x in \arraya
        {
        \coordinate (c\x\ttl) at (2*\x,2*\hei);
        }
      
        }

        \def\arrayh{0,...,\heiTm1}
        \foreach [count=\ii] \hh in \arrayh
        {
        \def\hei{\hh}
        \def\ttl{T\hh}
        % \node[fill=white,draw=none] (time\ttl) at (-2,2*\hei) {\Huge$t=\hei:$}; 

        \def\arrayb{1,...,\distm1}
        \foreach [count=\i] \x in \arrayb
        {
        % \node[fill=white,circle,draw=black] (N\x \ttl) at (c\x\ttl) {};
        }
        \def\arrayc{0,...,\distm1}
        \foreach [count=\i] \x in \arrayc
        {
        \begin{pgfonlayer}{background}
        \draw [-,line width=0.01cm,black,opacity=1] (c\x \ttl) -- (c\i \ttl);
        \end{pgfonlayer}
        }
        
        \def\arrayd{1,...,\distm1}
        \foreach [count=\i] \x in \arrayd
        {
        \begin{pgfonlayer}{background}
            \draw [-,line width=0.01cm,black,opacity=1] (c\x T\ii) -- (c\x T\hh);
        \end{pgfonlayer}
        }
        }

        % \def\diaarr{{c1T4/2/0.1}}
        % \foreach [count=\i] \x in \diaarr
        % {
        % \foreach \ctno/\radiusdia/\opadark in \x
        % {
        % \begin{pgfonlayer}{background}
        %     \filldraw[fill=black, opacity=\opadark, draw=yellow] ($(\ctno)+(-\radiusdia,0)$) -- ($(\ctno)+(0,\radiusdia)$) -- ($(\ctno)+(\radiusdia,0)$) -- ($(\ctno)+(0,-\radiusdia)$) -- ($(\ctno)+(-\radiusdia,0)$);
        % \end{pgfonlayer}
        % }
        % }

        \def\highlightednode{{c1T4/white}}
        \foreach [count=\i] \x in \highlightednode
        {
        \foreach \ctno/\colnode in \x {
        \node[fill=\colnode, circle, draw=black] at (\ctno) {};
        }
        }

        \def\highlightededge{{c0T4/c1T4/brown/0},{c0T4/c1T4/green/-1}}
        \foreach [count=\i] \x in \highlightededge
        {
        \foreach \nodeA/\nodeB/\coledge/\elevedge in \x {
        \begin{pgfonlayer}{background}
        \path [-,line width=0.1cm,\coledge,opacity=1] ($(\nodeA)+(0,\elevedge*0.5)$) edge node {} ($(\nodeB)+(0,\elevedge*0.5)$);
        \end{pgfonlayer}
        }
        }
    \end{scope}
        
     % % % CNOT
    \begin{scope}[xshift=365,every node/.append style={yslant=0,xslant=0},yslant=0,xslant=0]     
        
        \def\numcnot{3}
        \pgfmathsetmacro\numcnotplusone{\numcnot+1}
        \def\arrayh{1,...,\numcnot}

        \foreach [count=\i] \hh in \arrayh
        {
        \node[circlewc] (target_\hh) at (0,{1+4*(\hh-1)}) {};
        \node[phase] (control_\hh) at (-2,{1+4*(\hh-1)}) {};
        \path [-,line width=0.01cm,black,opacity=1] (target_\hh) edge node {} (control_\hh);
        }
        
        \def\arrayh{1,...,\numcnot}

        \foreach [count=\i] \hh in \arrayh
        {
        \node[circlewc] (target_\hh) at (-2,{3+4*(\hh-1)}) {};
        \node[phase] (control_\hh) at (0,{3+4*(\hh-1)}) {};

        \path [-,line width=0.01cm,black,opacity=1] (target_\hh) edge node {} (control_\hh);
        }

    \end{scope}

    \end{tikzpicture}
\begin{tikzpicture}[scale=1,every node/.style={minimum size=1cm},on grid]         
    
    \begin{scope}[xshift=0,every node/.append style={yslant=0,xslant=0},yslant=0,xslant=0]
        \def\heiT{7}
        \def\heiTm1{\the\numexpr\heiT-1\relax}
        \def\dist{5}
        \def\distm1{\the\numexpr\dist-1\relax}
        
        \def\arrayh{0,...,\heiT}
        \foreach [count=\i] \hh in \arrayh
        {
        \def\hei{\hh}
        \def\ttl{T\hh}

        \def\arraya{0,...,\dist}
        \foreach [count=\i] \x in \arraya
        {
        \coordinate (c\x\ttl) at (2*\x,2*\hei);
        }
      
        }

        \def\arrayh{0,...,\heiTm1}
        \foreach [count=\ii] \hh in \arrayh
        {
        \def\hei{\hh}
        \def\ttl{T\hh}
        \node[fill=white,draw=none] (time\ttl) at (-2,2*\hei) {\Huge$t=\hei:$}; 

        \def\arrayb{1,...,\distm1}
        \foreach [count=\i] \x in \arrayb
        {
        % \node[fill=white,circle,draw=black] (N\x \ttl) at (c\x\ttl) {};
        }
        \def\arrayc{0,...,\distm1}
        \foreach [count=\i] \x in \arrayc
        {
        \begin{pgfonlayer}{background}
        \draw [-,line width=0.01cm,black,opacity=1] (c\x \ttl) -- (c\i \ttl);
        \end{pgfonlayer}
        }
        
        \def\arrayd{1,...,\distm1}
        \foreach [count=\i] \x in \arrayd
        {
        \begin{pgfonlayer}{background}
            \draw [-,line width=0.01cm,black,opacity=1] (c\x T\ii) -- (c\x T\hh);
        \end{pgfonlayer}
        }
        }

        \def\diaarr{{c1T3/2/0.1},{c2T4/2/0.2},{c2T6/2/0.1}}
        \foreach [count=\i] \x in \diaarr
        {
        \foreach \ctno/\radiusdia/\opadark in \x
        {
        \begin{pgfonlayer}{background}
            \filldraw[fill=black, opacity=\opadark, draw=yellow] ($(\ctno)+(-\radiusdia,0)$) -- ($(\ctno)+(0,\radiusdia)$) -- ($(\ctno)+(\radiusdia,0)$) -- ($(\ctno)+(0,-\radiusdia)$) -- ($(\ctno)+(-\radiusdia,0)$);
        \end{pgfonlayer}
        }
        }

        \def\highlightednode{{c1T3/red},{c2T4/red},{c1T5/white},{c2T5/red},{c1T5/red},{c2T6/red}}
        \foreach [count=\i] \x in \highlightednode
        {
        \foreach \ctno/\colnode in \x {
        \node[fill=\colnode, circle, draw=black] at (\ctno) {};
        }
        }

        \def\highlightededge{{c1T3/c1T4/blue/0},{c1T4/c2T4/blue/0},{c0T3/c1T3/red/0},{c2T4/c2T5/red/0},{c0T5/c1T5/brown/0},{c2T6/c2T7/red/0}}
        \foreach [count=\i] \x in \highlightededge
        {
        \foreach \nodeA/\nodeB/\coledge/\elevedge in \x {
        \begin{pgfonlayer}{background}
        \path [-,line width=0.1cm,\coledge,opacity=1] ($(\nodeA)+(0,\elevedge*0.5)$) edge node {} ($(\nodeB)+(0,\elevedge*0.5)$);
        \end{pgfonlayer}
        }
        }

        \def\highlightededgevert{{c2T5/c2T6/blue/0}}
        \foreach [count=\i] \x in \highlightededgevert
        {
        \foreach \nodeA/\nodeB/\coledge/\elevedge in \x {
        \begin{pgfonlayer}{background}
        \path [-,line width=0.1cm,\coledge,opacity=1] ($(\nodeA)+(\elevedge*0.5,0)$) edge node {} ($(\nodeB)+(\elevedge*0.5,0)$);
        \end{pgfonlayer}
        }
        }

        \end{scope}

    \begin{scope}[xshift=390,every node/.append style={yslant=0,xslant=0},yslant=0,xslant=0]
        \def\heiT{7}
        \def\heiTm1{\the\numexpr\heiT-1\relax}
        \def\dist{5}
        \def\distm1{\the\numexpr\dist-1\relax}
        
        \def\arrayh{0,...,\heiT}
        \foreach [count=\i] \hh in \arrayh
        {
        \def\hei{\hh}
        \def\ttl{T\hh}

        \def\arraya{0,...,\dist}
        \foreach [count=\i] \x in \arraya
        {
        \coordinate (c\x\ttl) at (2*\x,2*\hei);
        }
      
        }

        \def\arrayh{0,...,\heiTm1}
        \foreach [count=\ii] \hh in \arrayh
        {
        \def\hei{\hh}
        \def\ttl{T\hh}
        % \node[fill=white,draw=none] (time\ttl) at (-2,2*\hei) {\Huge$t=\hei:$}; 

        \def\arrayb{1,...,\distm1}
        \foreach [count=\i] \x in \arrayb
        {
        % \node[fill=white,circle,draw=black] (N\x \ttl) at (c\x\ttl) {};
        }
        \def\arrayc{0,...,\distm1}
        \foreach [count=\i] \x in \arrayc
        {
        \begin{pgfonlayer}{background}
        \draw [-,line width=0.01cm,black,opacity=1] (c\x \ttl) -- (c\i \ttl);
        \end{pgfonlayer}
        }
        
        \def\arrayd{1,...,\distm1}
        \foreach [count=\i] \x in \arrayd
        {
        \begin{pgfonlayer}{background}
            \draw [-,line width=0.01cm,black,opacity=1] (c\x T\ii) -- (c\x T\hh);
        \end{pgfonlayer}
        }
        }

        % \def\diaarr{{c1T4/2/0.1}}
        % \foreach [count=\i] \x in \diaarr
        % {
        % \foreach \ctno/\radiusdia/\opadark in \x
        % {
        % \begin{pgfonlayer}{background}
        %     \filldraw[fill=black, opacity=\opadark, draw=yellow] ($(\ctno)+(-\radiusdia,0)$) -- ($(\ctno)+(0,\radiusdia)$) -- ($(\ctno)+(\radiusdia,0)$) -- ($(\ctno)+(0,-\radiusdia)$) -- ($(\ctno)+(-\radiusdia,0)$);
        % \end{pgfonlayer}
        % }
        % }

        \def\highlightednode{{c1T4/red},{c1T6/red},{c2T6/red}}
        \foreach [count=\i] \x in \highlightednode
        {
        \foreach \ctno/\colnode in \x {
        \node[fill=\colnode, circle, draw=black] at (\ctno) {};
        }
        }

        \def\highlightededge{{c0T4/c1T4/brown/0},{c1T6/c2T6/green/0}}
        \foreach [count=\i] \x in \highlightededge
        {
        \foreach \nodeA/\nodeB/\coledge/\elevedge in \x {
        \begin{pgfonlayer}{background}
        \path [-,line width=0.1cm,\coledge,opacity=1] ($(\nodeA)+(0,\elevedge*0.5)$) edge node {} ($(\nodeB)+(0,\elevedge*0.5)$);
        \end{pgfonlayer}
        }
        }
    \end{scope}
        
     % % % CNOT
    \begin{scope}[xshift=365,every node/.append style={yslant=0,xslant=0},yslant=0,xslant=0]     
        
        \def\numcnot{3}
        \pgfmathsetmacro\numcnotplusone{\numcnot+1}
        \def\arrayh{1,...,\numcnot}

        \foreach [count=\i] \hh in \arrayh
        {
        \node[circlewc] (target_\hh) at (0,{1+4*(\hh-1)}) {};
        \node[phase] (control_\hh) at (-2,{1+4*(\hh-1)}) {};
        \path [-,line width=0.01cm,black,opacity=1] (target_\hh) edge node {} (control_\hh);
        }
        
        \def\arrayh{1,...,\numcnot}

        \foreach [count=\i] \hh in \arrayh
        {
        \node[circlewc] (target_\hh) at (-2,{3+4*(\hh-1)}) {};
        \node[phase] (control_\hh) at (0,{3+4*(\hh-1)}) {};

        \path [-,line width=0.01cm,black,opacity=1] (target_\hh) edge node {} (control_\hh);
        }

    \end{scope}

    \end{tikzpicture}
    }}}  
    \\
    \bigskip
    \subfloat[\label{fig:streaming13}Match.]{{
    \resizebox{0.95\linewidth}{!}{
    \begin{tikzpicture}[scale=1,every node/.style={minimum size=1cm},on grid]         
    
    \begin{scope}[xshift=0,every node/.append style={yslant=0,xslant=0},yslant=0,xslant=0]
        \def\heiT{7}
        \def\heiTm1{\the\numexpr\heiT-1\relax}
        \def\dist{5}
        \def\distm1{\the\numexpr\dist-1\relax}
        
        \def\arrayh{0,...,\heiT}
        \foreach [count=\i] \hh in \arrayh
        {
        \def\hei{\hh}
        \def\ttl{T\hh}

        \def\arraya{0,...,\dist}
        \foreach [count=\i] \x in \arraya
        {
        \coordinate (c\x\ttl) at (2*\x,2*\hei);
        }
      
        }

        \def\arrayh{0,...,\heiTm1}
        \foreach [count=\ii] \hh in \arrayh
        {
        \def\hei{\hh}
        \def\ttl{T\hh}
        \node[fill=white,draw=none] (time\ttl) at (-2,2*\hei) {\Huge$t=\hei:$}; 

        \def\arrayb{1,...,\distm1}
        \foreach [count=\i] \x in \arrayb
        {
        % \node[fill=white,circle,draw=black] (N\x \ttl) at (c\x\ttl) {};
        }
        \def\arrayc{0,...,\distm1}
        \foreach [count=\i] \x in \arrayc
        {
        \begin{pgfonlayer}{background}
        \draw [-,line width=0.01cm,black,opacity=1] (c\x \ttl) -- (c\i \ttl);
        \end{pgfonlayer}
        }
        
        \def\arrayd{1,...,\distm1}
        \foreach [count=\i] \x in \arrayd
        {
        \begin{pgfonlayer}{background}
            \draw [-,line width=0.01cm,black,opacity=1] (c\x T\ii) -- (c\x T\hh);
        \end{pgfonlayer}
        }
        }

        \def\diaarr{{c1T3/2/0.1},{c2T4/2/0.2},{c2T6/2/0.1},{c1T5/2/0.3}}
        \foreach [count=\i] \x in \diaarr
        {
        \foreach \ctno/\radiusdia/\opadark in \x
        {
        \begin{pgfonlayer}{background}
            \filldraw[fill=black, opacity=\opadark, draw=yellow] ($(\ctno)+(-\radiusdia,0)$) -- ($(\ctno)+(0,\radiusdia)$) -- ($(\ctno)+(\radiusdia,0)$) -- ($(\ctno)+(0,-\radiusdia)$) -- ($(\ctno)+(-\radiusdia,0)$);
        \end{pgfonlayer}
        }
        }

        \def\highlightednode{{c1T3/red},{c2T4/red},{c1T5/white},{c2T5/red},{c1T5/red},{c2T6/red}}
        \foreach [count=\i] \x in \highlightednode
        {
        \foreach \ctno/\colnode in \x {
        \node[fill=\colnode, circle, draw=black] at (\ctno) {};
        }
        }

        \def\highlightededge{{c1T3/c1T4/blue/0},{c1T4/c2T4/blue/0},{c0T3/c1T3/red/0},{c2T4/c2T5/red/0},{c0T5/c1T5/brown/0},{c2T6/c2T7/red/0},{c0T5/c1T5/blue/-1}}
        \foreach [count=\i] \x in \highlightededge
        {
        \foreach \nodeA/\nodeB/\coledge/\elevedge in \x {
        \begin{pgfonlayer}{background}
        \path [-,line width=0.1cm,\coledge,opacity=1] ($(\nodeA)+(0,\elevedge*0.5)$) edge node {} ($(\nodeB)+(0,\elevedge*0.5)$);
        \end{pgfonlayer}
        }
        }

        \def\highlightededgevert{{c2T5/c2T6/blue/0}}
        \foreach [count=\i] \x in \highlightededgevert
        {
        \foreach \nodeA/\nodeB/\coledge/\elevedge in \x {
        \begin{pgfonlayer}{background}
        \path [-,line width=0.1cm,\coledge,opacity=1] ($(\nodeA)+(\elevedge*0.5,0)$) edge node {} ($(\nodeB)+(\elevedge*0.5,0)$);
        \end{pgfonlayer}
        }
        }

        \end{scope}

    \begin{scope}[xshift=390,every node/.append style={yslant=0,xslant=0},yslant=0,xslant=0]
        \def\heiT{7}
        \def\heiTm1{\the\numexpr\heiT-1\relax}
        \def\dist{5}
        \def\distm1{\the\numexpr\dist-1\relax}
        
        \def\arrayh{0,...,\heiT}
        \foreach [count=\i] \hh in \arrayh
        {
        \def\hei{\hh}
        \def\ttl{T\hh}

        \def\arraya{0,...,\dist}
        \foreach [count=\i] \x in \arraya
        {
        \coordinate (c\x\ttl) at (2*\x,2*\hei);
        }
      
        }

        \def\arrayh{0,...,\heiTm1}
        \foreach [count=\ii] \hh in \arrayh
        {
        \def\hei{\hh}
        \def\ttl{T\hh}
        % \node[fill=white,draw=none] (time\ttl) at (-2,2*\hei) {\Huge$t=\hei:$}; 

        \def\arrayb{1,...,\distm1}
        \foreach [count=\i] \x in \arrayb
        {
        % \node[fill=white,circle,draw=black] (N\x \ttl) at (c\x\ttl) {};
        }
        \def\arrayc{0,...,\distm1}
        \foreach [count=\i] \x in \arrayc
        {
        \begin{pgfonlayer}{background}
        \draw [-,line width=0.01cm,black,opacity=1] (c\x \ttl) -- (c\i \ttl);
        \end{pgfonlayer}
        }
        
        \def\arrayd{1,...,\distm1}
        \foreach [count=\i] \x in \arrayd
        {
        \begin{pgfonlayer}{background}
            \draw [-,line width=0.01cm,black,opacity=1] (c\x T\ii) -- (c\x T\hh);
        \end{pgfonlayer}
        }
        }

        \def\diaarr{{c1T4/2/0.1},{c1T6/2/0.1}}
        \foreach [count=\i] \x in \diaarr
        {
        \foreach \ctno/\radiusdia/\opadark in \x
        {
        \begin{pgfonlayer}{background}
            \filldraw[fill=black, opacity=\opadark, draw=yellow] ($(\ctno)+(-\radiusdia,0)$) -- ($(\ctno)+(0,\radiusdia)$) -- ($(\ctno)+(\radiusdia,0)$) -- ($(\ctno)+(0,-\radiusdia)$) -- ($(\ctno)+(-\radiusdia,0)$);
        \end{pgfonlayer}
        }
        }

        \def\highlightednode{{c1T4/red},{c1T6/red},{c2T6/red}}
        \foreach [count=\i] \x in \highlightednode
        {
        \foreach \ctno/\colnode in \x {
        \node[fill=\colnode, circle, draw=black] at (\ctno) {};
        }
        }

        \def\highlightededge{{c0T4/c1T4/brown/0},{c1T6/c2T6/green/0},{c1T6/c2T6/blue/-1},{c0T4/c1T4/blue/-1}}
        \foreach [count=\i] \x in \highlightededge
        {
        \foreach \nodeA/\nodeB/\coledge/\elevedge in \x {
        \begin{pgfonlayer}{background}
        \path [-,line width=0.1cm,\coledge,opacity=1] ($(\nodeA)+(0,\elevedge*0.5)$) edge node {} ($(\nodeB)+(0,\elevedge*0.5)$);
        \end{pgfonlayer}
        }
        }
    \end{scope}
        
     % % % CNOT
    \begin{scope}[xshift=365,every node/.append style={yslant=0,xslant=0},yslant=0,xslant=0]     
        
        \def\numcnot{3}
        \pgfmathsetmacro\numcnotplusone{\numcnot+1}
        \def\arrayh{1,...,\numcnot}

        \foreach [count=\i] \hh in \arrayh
        {
        \node[circlewc] (target_\hh) at (0,{1+4*(\hh-1)}) {};
        \node[phase] (control_\hh) at (-2,{1+4*(\hh-1)}) {};
        \path [-,line width=0.01cm,black,opacity=1] (target_\hh) edge node {} (control_\hh);
        }
        
        \def\arrayh{1,...,\numcnot}

        \foreach [count=\i] \hh in \arrayh
        {
        \node[circlewc] (target_\hh) at (-2,{3+4*(\hh-1)}) {};
        \node[phase] (control_\hh) at (0,{3+4*(\hh-1)}) {};

        \path [-,line width=0.01cm,black,opacity=1] (target_\hh) edge node {} (control_\hh);
        }

    \end{scope}

    \end{tikzpicture}
\begin{tikzpicture}[scale=1,every node/.style={minimum size=1cm},on grid]         
    
    \begin{scope}[xshift=0,every node/.append style={yslant=0,xslant=0},yslant=0,xslant=0]
        \def\heiT{7}
        \def\heiTm1{\the\numexpr\heiT-1\relax}
        \def\dist{5}
        \def\distm1{\the\numexpr\dist-1\relax}
        
        \def\arrayh{0,...,\heiT}
        \foreach [count=\i] \hh in \arrayh
        {
        \def\hei{\hh}
        \def\ttl{T\hh}

        \def\arraya{0,...,\dist}
        \foreach [count=\i] \x in \arraya
        {
        \coordinate (c\x\ttl) at (2*\x,2*\hei);
        }
      
        }

        \def\arrayh{0,...,\heiTm1}
        \foreach [count=\ii] \hh in \arrayh
        {
        \def\hei{\hh}
        \def\ttl{T\hh}
        \node[fill=white,draw=none] (time\ttl) at (-2,2*\hei) {\Huge$t=\hei:$}; 

        \def\arrayb{1,...,\distm1}
        \foreach [count=\i] \x in \arrayb
        {
        % \node[fill=white,circle,draw=black] (N\x \ttl) at (c\x\ttl) {};
        }
        \def\arrayc{0,...,\distm1}
        \foreach [count=\i] \x in \arrayc
        {
        \begin{pgfonlayer}{background}
        \draw [-,line width=0.01cm,black,opacity=1] (c\x \ttl) -- (c\i \ttl);
        \end{pgfonlayer}
        }
        
        \def\arrayd{1,...,\distm1}
        \foreach [count=\i] \x in \arrayd
        {
        \begin{pgfonlayer}{background}
            \draw [-,line width=0.01cm,black,opacity=1] (c\x T\ii) -- (c\x T\hh);
        \end{pgfonlayer}
        }
        }

        \def\diaarr{{c1T3/2/0.1},{c2T4/2/0.2},{c2T6/2/0.1}}
        \foreach [count=\i] \x in \diaarr
        {
        \foreach \ctno/\radiusdia/\opadark in \x
        {
        \begin{pgfonlayer}{background}
            \filldraw[fill=black, opacity=\opadark, draw=yellow] ($(\ctno)+(-\radiusdia,0)$) -- ($(\ctno)+(0,\radiusdia)$) -- ($(\ctno)+(\radiusdia,0)$) -- ($(\ctno)+(0,-\radiusdia)$) -- ($(\ctno)+(-\radiusdia,0)$);
        \end{pgfonlayer}
        }
        }

        \def\highlightednode{{c1T3/red},{c2T4/red},{c1T5/white},{c2T5/red},{c1T5/red},{c2T6/red}}
        \foreach [count=\i] \x in \highlightednode
        {
        \foreach \ctno/\colnode in \x {
        \node[fill=\colnode, circle, draw=black] at (\ctno) {};
        }
        }

        \def\highlightededge{{c1T3/c1T4/blue/0},{c1T4/c2T4/blue/0},{c0T3/c1T3/red/0},{c2T4/c2T5/red/0},{c0T5/c1T5/brown/0},{c2T6/c2T7/red/0},{c0T5/c1T5/green/-1}}
        \foreach [count=\i] \x in \highlightededge
        {
        \foreach \nodeA/\nodeB/\coledge/\elevedge in \x {
        \begin{pgfonlayer}{background}
        \path [-,line width=0.1cm,\coledge,opacity=1] ($(\nodeA)+(0,\elevedge*0.5)$) edge node {} ($(\nodeB)+(0,\elevedge*0.5)$);
        \end{pgfonlayer}
        }
        }

        \def\highlightededgevert{{c2T5/c2T6/blue/0}}
        \foreach [count=\i] \x in \highlightededgevert
        {
        \foreach \nodeA/\nodeB/\coledge/\elevedge in \x {
        \begin{pgfonlayer}{background}
        \path [-,line width=0.1cm,\coledge,opacity=1] ($(\nodeA)+(\elevedge*0.5,0)$) edge node {} ($(\nodeB)+(\elevedge*0.5,0)$);
        \end{pgfonlayer}
        }
        }

        \end{scope}

    \begin{scope}[xshift=390,every node/.append style={yslant=0,xslant=0},yslant=0,xslant=0]
        \def\heiT{7}
        \def\heiTm1{\the\numexpr\heiT-1\relax}
        \def\dist{5}
        \def\distm1{\the\numexpr\dist-1\relax}
        
        \def\arrayh{0,...,\heiT}
        \foreach [count=\i] \hh in \arrayh
        {
        \def\hei{\hh}
        \def\ttl{T\hh}

        \def\arraya{0,...,\dist}
        \foreach [count=\i] \x in \arraya
        {
        \coordinate (c\x\ttl) at (2*\x,2*\hei);
        }
      
        }

        \def\arrayh{0,...,\heiTm1}
        \foreach [count=\ii] \hh in \arrayh
        {
        \def\hei{\hh}
        \def\ttl{T\hh}
        % \node[fill=white,draw=none] (time\ttl) at (-2,2*\hei) {\Huge$t=\hei:$}; 

        \def\arrayb{1,...,\distm1}
        \foreach [count=\i] \x in \arrayb
        {
        % \node[fill=white,circle,draw=black] (N\x \ttl) at (c\x\ttl) {};
        }
        \def\arrayc{0,...,\distm1}
        \foreach [count=\i] \x in \arrayc
        {
        \begin{pgfonlayer}{background}
        \draw [-,line width=0.01cm,black,opacity=1] (c\x \ttl) -- (c\i \ttl);
        \end{pgfonlayer}
        }
        
        \def\arrayd{1,...,\distm1}
        \foreach [count=\i] \x in \arrayd
        {
        \begin{pgfonlayer}{background}
            \draw [-,line width=0.01cm,black,opacity=1] (c\x T\ii) -- (c\x T\hh);
        \end{pgfonlayer}
        }
        }

        \def\diaarr{{c1T4/2/0.1},{c2T6/2/0.1}}
        \foreach [count=\i] \x in \diaarr
        {
        \foreach \ctno/\radiusdia/\opadark in \x
        {
        \begin{pgfonlayer}{background}
            \filldraw[fill=black, opacity=\opadark, draw=yellow] ($(\ctno)+(-\radiusdia,0)$) -- ($(\ctno)+(0,\radiusdia)$) -- ($(\ctno)+(\radiusdia,0)$) -- ($(\ctno)+(0,-\radiusdia)$) -- ($(\ctno)+(-\radiusdia,0)$);
        \end{pgfonlayer}
        }
        }

        \def\highlightednode{{c1T4/red},{c2T6/red}}
        \foreach [count=\i] \x in \highlightednode
        {
        \foreach \ctno/\colnode in \x {
        \node[fill=\colnode, circle, draw=black] at (\ctno) {};
        }
        }

        \def\highlightededge{{c0T4/c1T4/brown/0},{c0T6/c2T6/green/0},{c0T4/c1T4/blue/-1}}
        \foreach [count=\i] \x in \highlightededge
        {
        \foreach \nodeA/\nodeB/\coledge/\elevedge in \x {
        \begin{pgfonlayer}{background}
        \path [-,line width=0.1cm,\coledge,opacity=1] ($(\nodeA)+(0,\elevedge*0.5)$) edge node {} ($(\nodeB)+(0,\elevedge*0.5)$);
        \end{pgfonlayer}
        }
        }
    \end{scope}
        
     % % % CNOT
    \begin{scope}[xshift=365,every node/.append style={yslant=0,xslant=0},yslant=0,xslant=0]     
        
        \def\numcnot{3}
        \pgfmathsetmacro\numcnotplusone{\numcnot+1}
        \def\arrayh{1,...,\numcnot}

        \foreach [count=\i] \hh in \arrayh
        {
        \node[circlewc] (target_\hh) at (0,{1+4*(\hh-1)}) {};
        \node[phase] (control_\hh) at (-2,{1+4*(\hh-1)}) {};
        \path [-,line width=0.01cm,black,opacity=1] (target_\hh) edge node {} (control_\hh);
        }
        
        \def\arrayh{1,...,\numcnot}

        \foreach [count=\i] \hh in \arrayh
        {
        \node[circlewc] (target_\hh) at (-2,{3+4*(\hh-1)}) {};
        \node[phase] (control_\hh) at (0,{3+4*(\hh-1)}) {};

        \path [-,line width=0.01cm,black,opacity=1] (target_\hh) edge node {} (control_\hh);
        }

    \end{scope}

    \end{tikzpicture}
\begin{tikzpicture}[scale=1,every node/.style={minimum size=1cm},on grid]         
    
    \begin{scope}[xshift=0,every node/.append style={yslant=0,xslant=0},yslant=0,xslant=0]
        \def\heiT{8}
        \def\heiTm1{\the\numexpr\heiT-1\relax}
        \def\dist{5}
        \def\distm1{\the\numexpr\dist-1\relax}
        
        \def\arrayh{0,...,\heiT}
        \foreach [count=\i] \hh in \arrayh
        {
        \def\hei{\hh}
        \def\ttl{T\hh}

        \def\arraya{0,...,\dist}
        \foreach [count=\i] \x in \arraya
        {
        \coordinate (c\x\ttl) at (2*\x,2*\hei);
        }
      
        }

        \def\arrayh{0,...,\heiTm1}
        \foreach [count=\ii] \hh in \arrayh
        {
        \def\hei{\hh}
        \def\ttl{T\hh}
        \node[fill=white,draw=none] (time\ttl) at (-2,2*\hei) {\Huge$t=\hei:$}; 

        \def\arrayb{1,...,\distm1}
        \foreach [count=\i] \x in \arrayb
        {
        % \node[fill=white,circle,draw=black] (N\x \ttl) at (c\x\ttl) {};
        }
        \def\arrayc{0,...,\distm1}
        \foreach [count=\i] \x in \arrayc
        {
        \begin{pgfonlayer}{background}
        \draw [-,line width=0.01cm,black,opacity=1] (c\x \ttl) -- (c\i \ttl);
        \end{pgfonlayer}
        }
        
        \def\arrayd{1,...,\distm1}
        \foreach [count=\i] \x in \arrayd
        {
        \begin{pgfonlayer}{background}
            \draw [-,line width=0.01cm,black,opacity=1] (c\x T\ii) -- (c\x T\hh);
        \end{pgfonlayer}
        }
        }

        \def\diaarr{{c1T3/2/0.1},{c2T4/2/0.2},{c2T6/2/0.1}}
        \foreach [count=\i] \x in \diaarr
        {
        \foreach \ctno/\radiusdia/\opadark in \x
        {
        \begin{pgfonlayer}{background}
            \filldraw[fill=black, opacity=\opadark, draw=yellow] ($(\ctno)+(-\radiusdia,0)$) -- ($(\ctno)+(0,\radiusdia)$) -- ($(\ctno)+(\radiusdia,0)$) -- ($(\ctno)+(0,-\radiusdia)$) -- ($(\ctno)+(-\radiusdia,0)$);
        \end{pgfonlayer}
        }
        }

        \def\highlightednode{{c1T3/red},{c2T4/red},{c2T5/red},{c1T5/white},{c2T6/red},{c1T7/white},{c2T7/white}}
        \foreach [count=\i] \x in \highlightednode
        {
        \foreach \ctno/\colnode in \x {
        \node[fill=\colnode, circle, draw=black] at (\ctno) {};
        }
        }

        \def\highlightededge{{c1T3/c1T4/blue/0},{c1T4/c2T4/blue/0},{c0T3/c1T3/red/0},{c2T4/c2T5/red/0},{c0T5/c1T5/brown/0},{c2T6/c2T7/red/0},{c0T5/c1T5/green/-1},{c0T7/c1T7/brown/0},{c1T7/c2T7/green/0}}
        \foreach [count=\i] \x in \highlightededge
        {
        \foreach \nodeA/\nodeB/\coledge/\elevedge in \x {
        \begin{pgfonlayer}{background}
        \path [-,line width=0.1cm,\coledge,opacity=1] ($(\nodeA)+(0,\elevedge*0.5)$) edge node {} ($(\nodeB)+(0,\elevedge*0.5)$);
        \end{pgfonlayer}
        }
        }

        \def\highlightededgevert{{c2T5/c2T6/blue/0}}
        \foreach [count=\i] \x in \highlightededgevert
        {
        \foreach \nodeA/\nodeB/\coledge/\elevedge in \x {
        \begin{pgfonlayer}{background}
        \path [-,line width=0.1cm,\coledge,opacity=1] ($(\nodeA)+(\elevedge*0.5,0)$) edge node {} ($(\nodeB)+(\elevedge*0.5,0)$);
        \end{pgfonlayer}
        }
        }

        \end{scope}

    \begin{scope}[xshift=390,every node/.append style={yslant=0,xslant=0},yslant=0,xslant=0]
        \def\heiT{8}
        \def\heiTm1{\the\numexpr\heiT-1\relax}
        \def\dist{5}
        \def\distm1{\the\numexpr\dist-1\relax}
        
        \def\arrayh{0,...,\heiT}
        \foreach [count=\i] \hh in \arrayh
        {
        \def\hei{\hh}
        \def\ttl{T\hh}

        \def\arraya{0,...,\dist}
        \foreach [count=\i] \x in \arraya
        {
        \coordinate (c\x\ttl) at (2*\x,2*\hei);
        }
      
        }

        \def\arrayh{0,...,\heiTm1}
        \foreach [count=\ii] \hh in \arrayh
        {
        \def\hei{\hh}
        \def\ttl{T\hh}
        % \node[fill=white,draw=none] (time\ttl) at (-2,2*\hei) {\Huge$t=\hei:$}; 

        \def\arrayb{1,...,\distm1}
        \foreach [count=\i] \x in \arrayb
        {
        % \node[fill=white,circle,draw=black] (N\x \ttl) at (c\x\ttl) {};
        }
        \def\arrayc{0,...,\distm1}
        \foreach [count=\i] \x in \arrayc
        {
        \begin{pgfonlayer}{background}
        \draw [-,line width=0.01cm,black,opacity=1] (c\x \ttl) -- (c\i \ttl);
        \end{pgfonlayer}
        }
        
        \def\arrayd{1,...,\distm1}
        \foreach [count=\i] \x in \arrayd
        {
        \begin{pgfonlayer}{background}
            \draw [-,line width=0.01cm,black,opacity=1] (c\x T\ii) -- (c\x T\hh);
        \end{pgfonlayer}
        }
        }

        \def\diaarr{{c1T4/2/0.1},{c2T6/4/0.2}}
        \foreach [count=\i] \x in \diaarr
        {
        \foreach \ctno/\radiusdia/\opadark in \x
        {
        \begin{pgfonlayer}{background}
            \filldraw[fill=black, opacity=\opadark, draw=yellow] ($(\ctno)+(-\radiusdia,0)$) -- ($(\ctno)+(0,\radiusdia)$) -- ($(\ctno)+(\radiusdia,0)$) -- ($(\ctno)+(0,-\radiusdia)$) -- ($(\ctno)+(-\radiusdia,0)$);
        \end{pgfonlayer}
        }
        }

        \def\highlightednode{{c1T4/red},{c2T6/red}}
        \foreach [count=\i] \x in \highlightednode
        {
        \foreach \ctno/\colnode in \x {
        \node[fill=\colnode, circle, draw=black] at (\ctno) {};
        }
        }

        \def\highlightededge{{c0T4/c1T4/brown/0},{c0T6/c2T6/green/0},{c0T4/c1T4/blue/-1},{c0T6/c2T6/blue/-1}}
        \foreach [count=\i] \x in \highlightededge
        {
        \foreach \nodeA/\nodeB/\coledge/\elevedge in \x {
        \begin{pgfonlayer}{background}
        \path [-,line width=0.1cm,\coledge,opacity=1] ($(\nodeA)+(0,\elevedge*0.5)$) edge node {} ($(\nodeB)+(0,\elevedge*0.5)$);
        \end{pgfonlayer}
        }
        }
    \end{scope}
        
     % % % CNOT
    \begin{scope}[xshift=365,every node/.append style={yslant=0,xslant=0},yslant=0,xslant=0]     
        
        \def\numcnot{3}
        \pgfmathsetmacro\numcnotplusone{\numcnot+1}
        \def\arrayh{1,...,\numcnot}
        \def\arrayh{1,...,\numcnotplusone}

        \foreach [count=\i] \hh in \arrayh
        {
        \node[circlewc] (target_\hh) at (0,{1+4*(\hh-1)}) {};
        \node[phase] (control_\hh) at (-2,{1+4*(\hh-1)}) {};
        \path [-,line width=0.01cm,black,opacity=1] (target_\hh) edge node {} (control_\hh);
        }
        
        \def\arrayh{1,...,\numcnot}

        \foreach [count=\i] \hh in \arrayh
        {
        \node[circlewc] (target_\hh) at (-2,{3+4*(\hh-1)}) {};
        \node[phase] (control_\hh) at (0,{3+4*(\hh-1)}) {};

        \path [-,line width=0.01cm,black,opacity=1] (target_\hh) edge node {} (control_\hh);
        }

    \end{scope}

    \end{tikzpicture}
\begin{tikzpicture}[scale=1,every node/.style={minimum size=1cm},on grid]         
    
    \begin{scope}[xshift=0,every node/.append style={yslant=0,xslant=0},yslant=0,xslant=0]
        \def\heiT{8}
        \def\heiTm1{\the\numexpr\heiT-1\relax}
        \def\dist{5}
        \def\distm1{\the\numexpr\dist-1\relax}
        
        \def\arrayh{0,...,\heiT}
        \foreach [count=\i] \hh in \arrayh
        {
        \def\hei{\hh}
        \def\ttl{T\hh}

        \def\arraya{0,...,\dist}
        \foreach [count=\i] \x in \arraya
        {
        \coordinate (c\x\ttl) at (2*\x,2*\hei);
        }
      
        }

        \def\arrayh{0,...,\heiTm1}
        \foreach [count=\ii] \hh in \arrayh
        {
        \def\hei{\hh}
        \def\ttl{T\hh}
        \node[fill=white,draw=none] (time\ttl) at (-2,2*\hei) {\Huge$t=\hei:$}; 

        \def\arrayb{1,...,\distm1}
        \foreach [count=\i] \x in \arrayb
        {
        % \node[fill=white,circle,draw=black] (N\x \ttl) at (c\x\ttl) {};
        }
        \def\arrayc{0,...,\distm1}
        \foreach [count=\i] \x in \arrayc
        {
        \begin{pgfonlayer}{background}
        \draw [-,line width=0.01cm,black,opacity=1] (c\x \ttl) -- (c\i \ttl);
        \end{pgfonlayer}
        }
        
        \def\arrayd{1,...,\distm1}
        \foreach [count=\i] \x in \arrayd
        {
        \begin{pgfonlayer}{background}
            \draw [-,line width=0.01cm,black,opacity=1] (c\x T\ii) -- (c\x T\hh);
        \end{pgfonlayer}
        }
        }

        \def\diaarr{{c1T3/2/0.1},{c2T4/2/0.2},{c2T6/2/0.1}}
        \foreach [count=\i] \x in \diaarr
        {
        \foreach \ctno/\radiusdia/\opadark in \x
        {
        \begin{pgfonlayer}{background}
            \filldraw[fill=black, opacity=\opadark, draw=yellow] ($(\ctno)+(-\radiusdia,0)$) -- ($(\ctno)+(0,\radiusdia)$) -- ($(\ctno)+(\radiusdia,0)$) -- ($(\ctno)+(0,-\radiusdia)$) -- ($(\ctno)+(-\radiusdia,0)$);
        \end{pgfonlayer}
        }
        }

        \def\highlightednode{{c1T3/red},{c2T4/red},{c2T5/red},{c1T5/white},{c2T6/red},{c1T7/white},{c2T7/red}}
        \foreach [count=\i] \x in \highlightednode
        {
        \foreach \ctno/\colnode in \x {
        \node[fill=\colnode, circle, draw=black] at (\ctno) {};
        }
        }

        \def\highlightededge{{c1T3/c1T4/blue/0},{c1T4/c2T4/blue/0},{c0T3/c1T3/red/0},{c2T4/c2T5/red/0},{c0T5/c1T5/brown/0},{c2T6/c2T7/red/0},{c0T5/c1T5/green/-1},{c0T7/c1T7/brown/0},{c0T7/c1T7/green/-1}}
        \foreach [count=\i] \x in \highlightededge
        {
        \foreach \nodeA/\nodeB/\coledge/\elevedge in \x {
        \begin{pgfonlayer}{background}
        \path [-,line width=0.1cm,\coledge,opacity=1] ($(\nodeA)+(0,\elevedge*0.5)$) edge node {} ($(\nodeB)+(0,\elevedge*0.5)$);
        \end{pgfonlayer}
        }
        }

        \def\highlightededgevert{{c2T5/c2T6/blue/0}}
        \foreach [count=\i] \x in \highlightededgevert
        {
        \foreach \nodeA/\nodeB/\coledge/\elevedge in \x {
        \begin{pgfonlayer}{background}
        \path [-,line width=0.1cm,\coledge,opacity=1] ($(\nodeA)+(\elevedge*0.5,0)$) edge node {} ($(\nodeB)+(\elevedge*0.5,0)$);
        \end{pgfonlayer}
        }
        }

        \end{scope}

    \begin{scope}[xshift=390,every node/.append style={yslant=0,xslant=0},yslant=0,xslant=0]
        \def\heiT{8}
        \def\heiTm1{\the\numexpr\heiT-1\relax}
        \def\dist{5}
        \def\distm1{\the\numexpr\dist-1\relax}
        
        \def\arrayh{0,...,\heiT}
        \foreach [count=\i] \hh in \arrayh
        {
        \def\hei{\hh}
        \def\ttl{T\hh}

        \def\arraya{0,...,\dist}
        \foreach [count=\i] \x in \arraya
        {
        \coordinate (c\x\ttl) at (2*\x,2*\hei);
        }
      
        }

        \def\arrayh{0,...,\heiTm1}
        \foreach [count=\ii] \hh in \arrayh
        {
        \def\hei{\hh}
        \def\ttl{T\hh}
        % \node[fill=white,draw=none] (time\ttl) at (-2,2*\hei) {\Huge$t=\hei:$}; 

        \def\arrayb{1,...,\distm1}
        \foreach [count=\i] \x in \arrayb
        {
        % \node[fill=white,circle,draw=black] (N\x \ttl) at (c\x\ttl) {};
        }
        \def\arrayc{0,...,\distm1}
        \foreach [count=\i] \x in \arrayc
        {
        \begin{pgfonlayer}{background}
        \draw [-,line width=0.01cm,black,opacity=1] (c\x \ttl) -- (c\i \ttl);
        \end{pgfonlayer}
        }
        
        \def\arrayd{1,...,\distm1}
        \foreach [count=\i] \x in \arrayd
        {
        \begin{pgfonlayer}{background}
            \draw [-,line width=0.01cm,black,opacity=1] (c\x T\ii) -- (c\x T\hh);
        \end{pgfonlayer}
        }
        }

        \def\diaarr{{c1T4/2/0.1},{c2T6/4/0.2}}
        \foreach [count=\i] \x in \diaarr
        {
        \foreach \ctno/\radiusdia/\opadark in \x
        {
        \begin{pgfonlayer}{background}
            \filldraw[fill=black, opacity=\opadark, draw=yellow] ($(\ctno)+(-\radiusdia,0)$) -- ($(\ctno)+(0,\radiusdia)$) -- ($(\ctno)+(\radiusdia,0)$) -- ($(\ctno)+(0,-\radiusdia)$) -- ($(\ctno)+(-\radiusdia,0)$);
        \end{pgfonlayer}
        }
        }

        \def\highlightednode{{c1T4/red},{c2T6/red}}
        \foreach [count=\i] \x in \highlightednode
        {
        \foreach \ctno/\colnode in \x {
        \node[fill=\colnode, circle, draw=black] at (\ctno) {};
        }
        }

        \def\highlightededge{{c0T4/c1T4/brown/0},{c0T6/c2T6/green/0},{c0T4/c1T4/blue/-1},{c0T6/c2T6/blue/-1}}
        \foreach [count=\i] \x in \highlightededge
        {
        \foreach \nodeA/\nodeB/\coledge/\elevedge in \x {
        \begin{pgfonlayer}{background}
        \path [-,line width=0.1cm,\coledge,opacity=1] ($(\nodeA)+(0,\elevedge*0.5)$) edge node {} ($(\nodeB)+(0,\elevedge*0.5)$);
        \end{pgfonlayer}
        }
        }
    \end{scope}
        
     % % % CNOT
    \begin{scope}[xshift=365,every node/.append style={yslant=0,xslant=0},yslant=0,xslant=0]     
        
        \def\numcnot{3}
        \pgfmathsetmacro\numcnotplusone{\numcnot+1}
        \def\arrayh{1,...,\numcnot}
        \def\arrayh{1,...,\numcnotplusone}

        \foreach [count=\i] \hh in \arrayh
        {
        \node[circlewc] (target_\hh) at (0,{1+4*(\hh-1)}) {};
        \node[phase] (control_\hh) at (-2,{1+4*(\hh-1)}) {};
        \path [-,line width=0.01cm,black,opacity=1] (target_\hh) edge node {} (control_\hh);
        }
        
        \def\arrayh{1,...,\numcnot}

        \foreach [count=\i] \hh in \arrayh
        {
        \node[circlewc] (target_\hh) at (-2,{3+4*(\hh-1)}) {};
        \node[phase] (control_\hh) at (0,{3+4*(\hh-1)}) {};

        \path [-,line width=0.01cm,black,opacity=1] (target_\hh) edge node {} (control_\hh);
        }

    \end{scope}

    \end{tikzpicture}
    }}} 
    \\
    \bigskip
    \subfloat[\label{fig:streaming17}Match.]{{
    \resizebox{0.95\linewidth}{!}{
    \begin{tikzpicture}[scale=1,every node/.style={minimum size=1cm},on grid]         
    
    \begin{scope}[xshift=0,every node/.append style={yslant=0,xslant=0},yslant=0,xslant=0]
        \def\heiT{8}
        \def\heiTm1{\the\numexpr\heiT-1\relax}
        \def\dist{5}
        \def\distm1{\the\numexpr\dist-1\relax}
        
        \def\arrayh{0,...,\heiT}
        \foreach [count=\i] \hh in \arrayh
        {
        \def\hei{\hh}
        \def\ttl{T\hh}

        \def\arraya{0,...,\dist}
        \foreach [count=\i] \x in \arraya
        {
        \coordinate (c\x\ttl) at (2*\x,2*\hei);
        }
      
        }

        \def\arrayh{0,...,\heiTm1}
        \foreach [count=\ii] \hh in \arrayh
        {
        \def\hei{\hh}
        \def\ttl{T\hh}
        \node[fill=white,draw=none] (time\ttl) at (-2,2*\hei) {\Huge$t=\hei:$}; 

        \def\arrayb{1,...,\distm1}
        \foreach [count=\i] \x in \arrayb
        {
        % \node[fill=white,circle,draw=black] (N\x \ttl) at (c\x\ttl) {};
        }
        \def\arrayc{0,...,\distm1}
        \foreach [count=\i] \x in \arrayc
        {
        \begin{pgfonlayer}{background}
        \draw [-,line width=0.01cm,black,opacity=1] (c\x \ttl) -- (c\i \ttl);
        \end{pgfonlayer}
        }
        
        \def\arrayd{1,...,\distm1}
        \foreach [count=\i] \x in \arrayd
        {
        \begin{pgfonlayer}{background}
            \draw [-,line width=0.01cm,black,opacity=1] (c\x T\ii) -- (c\x T\hh);
        \end{pgfonlayer}
        }
        }

        \def\diaarr{{c1T3/2/0.1},{c2T4/2/0.2},{c2T6/2/0.1}}
        \foreach [count=\i] \x in \diaarr
        {
        \foreach \ctno/\radiusdia/\opadark in \x
        {
        \begin{pgfonlayer}{background}
            \filldraw[fill=black, opacity=\opadark, draw=yellow] ($(\ctno)+(-\radiusdia,0)$) -- ($(\ctno)+(0,\radiusdia)$) -- ($(\ctno)+(\radiusdia,0)$) -- ($(\ctno)+(0,-\radiusdia)$) -- ($(\ctno)+(-\radiusdia,0)$);
        \end{pgfonlayer}
        }
        }

        \def\highlightednode{{c1T3/red},{c2T4/red},{c2T5/red},{c1T5/white},{c2T6/red},{c1T7/white},{c2T7/red}}
        \foreach [count=\i] \x in \highlightednode
        {
        \foreach \ctno/\colnode in \x {
        \node[fill=\colnode, circle, draw=black] at (\ctno) {};
        }
        }

        \def\highlightededge{{c0T3/c1T3/blue/-1},{c0T3/c1T3/red/0},{c2T4/c2T5/red/0},{c0T5/c1T5/brown/0},{c2T6/c2T7/red/0},{c0T5/c1T5/green/-1},{c0T7/c1T7/brown/0},{c0T7/c1T7/green/-1}}
        \foreach [count=\i] \x in \highlightededge
        {
        \foreach \nodeA/\nodeB/\coledge/\elevedge in \x {
        \begin{pgfonlayer}{background}
        \path [-,line width=0.1cm,\coledge,opacity=1] ($(\nodeA)+(0,\elevedge*0.5)$) edge node {} ($(\nodeB)+(0,\elevedge*0.5)$);
        \end{pgfonlayer}
        }
        }

        \def\highlightededgevert{{c2T4/c2T5/blue/+1},c2T6/c2T7/blue/+1}
        \foreach [count=\i] \x in \highlightededgevert
        {
        \foreach \nodeA/\nodeB/\coledge/\elevedge in \x {
        \begin{pgfonlayer}{background}
        \path [-,line width=0.1cm,\coledge,opacity=1] ($(\nodeA)+(\elevedge*0.5,0)$) edge node {} ($(\nodeB)+(\elevedge*0.5,0)$);
        \end{pgfonlayer}
        }
        }

        \end{scope}

    \begin{scope}[xshift=390,every node/.append style={yslant=0,xslant=0},yslant=0,xslant=0]
        \def\heiT{8}
        \def\heiTm1{\the\numexpr\heiT-1\relax}
        \def\dist{5}
        \def\distm1{\the\numexpr\dist-1\relax}
        
        \def\arrayh{0,...,\heiT}
        \foreach [count=\i] \hh in \arrayh
        {
        \def\hei{\hh}
        \def\ttl{T\hh}

        \def\arraya{0,...,\dist}
        \foreach [count=\i] \x in \arraya
        {
        \coordinate (c\x\ttl) at (2*\x,2*\hei);
        }
      
        }

        \def\arrayh{0,...,\heiTm1}
        \foreach [count=\ii] \hh in \arrayh
        {
        \def\hei{\hh}
        \def\ttl{T\hh}
        % \node[fill=white,draw=none] (time\ttl) at (-2,2*\hei) {\Huge$t=\hei:$}; 

        \def\arrayb{1,...,\distm1}
        \foreach [count=\i] \x in \arrayb
        {
        % \node[fill=white,circle,draw=black] (N\x \ttl) at (c\x\ttl) {};
        }
        \def\arrayc{0,...,\distm1}
        \foreach [count=\i] \x in \arrayc
        {
        \begin{pgfonlayer}{background}
        \draw [-,line width=0.01cm,black,opacity=1] (c\x \ttl) -- (c\i \ttl);
        \end{pgfonlayer}
        }
        
        \def\arrayd{1,...,\distm1}
        \foreach [count=\i] \x in \arrayd
        {
        \begin{pgfonlayer}{background}
            \draw [-,line width=0.01cm,black,opacity=1] (c\x T\ii) -- (c\x T\hh);
        \end{pgfonlayer}
        }
        }

        \def\diaarr{{c1T4/2/0.1},{c2T6/4/0.2}}
        \foreach [count=\i] \x in \diaarr
        {
        \foreach \ctno/\radiusdia/\opadark in \x
        {
        \begin{pgfonlayer}{background}
            \filldraw[fill=black, opacity=\opadark, draw=yellow] ($(\ctno)+(-\radiusdia,0)$) -- ($(\ctno)+(0,\radiusdia)$) -- ($(\ctno)+(\radiusdia,0)$) -- ($(\ctno)+(0,-\radiusdia)$) -- ($(\ctno)+(-\radiusdia,0)$);
        \end{pgfonlayer}
        }
        }

        \def\highlightednode{{c1T4/red},{c2T6/red}}
        \foreach [count=\i] \x in \highlightednode
        {
        \foreach \ctno/\colnode in \x {
        \node[fill=\colnode, circle, draw=black] at (\ctno) {};
        }
        }

        \def\highlightededge{{c0T4/c1T4/brown/0},{c0T6/c2T6/green/0},{c0T4/c1T4/blue/-1},{c0T6/c2T6/blue/-1}}
        \foreach [count=\i] \x in \highlightededge
        {
        \foreach \nodeA/\nodeB/\coledge/\elevedge in \x {
        \begin{pgfonlayer}{background}
        \path [-,line width=0.1cm,\coledge,opacity=1] ($(\nodeA)+(0,\elevedge*0.5)$) edge node {} ($(\nodeB)+(0,\elevedge*0.5)$);
        \end{pgfonlayer}
        }
        }
    \end{scope}
        
     % % % CNOT
    \begin{scope}[xshift=365,every node/.append style={yslant=0,xslant=0},yslant=0,xslant=0]     
        
        \def\numcnot{3}
        \pgfmathsetmacro\numcnotplusone{\numcnot+1}
        \def\arrayh{1,...,\numcnot}
        \def\arrayh{1,...,\numcnotplusone}

        \foreach [count=\i] \hh in \arrayh
        {
        \node[circlewc] (target_\hh) at (0,{1+4*(\hh-1)}) {};
        \node[phase] (control_\hh) at (-2,{1+4*(\hh-1)}) {};
        \path [-,line width=0.01cm,black,opacity=1] (target_\hh) edge node {} (control_\hh);
        }
        
        \def\arrayh{1,...,\numcnot}

        \foreach [count=\i] \hh in \arrayh
        {
        \node[circlewc] (target_\hh) at (-2,{3+4*(\hh-1)}) {};
        \node[phase] (control_\hh) at (0,{3+4*(\hh-1)}) {};

        \path [-,line width=0.01cm,black,opacity=1] (target_\hh) edge node {} (control_\hh);
        }

    \end{scope}

    \end{tikzpicture}
\begin{tikzpicture}[scale=1,every node/.style={minimum size=1cm},on grid]         
    
    \begin{scope}[xshift=0,every node/.append style={yslant=0,xslant=0},yslant=0,xslant=0]
        \def\heiT{9}
        \def\heiTm1{\the\numexpr\heiT-1\relax}
        \def\dist{5}
        \def\distm1{\the\numexpr\dist-1\relax}
        
        \def\arrayh{0,...,\heiT}
        \foreach [count=\i] \hh in \arrayh
        {
        \def\hei{\hh}
        \def\ttl{T\hh}

        \def\arraya{0,...,\dist}
        \foreach [count=\i] \x in \arraya
        {
        \coordinate (c\x\ttl) at (2*\x,2*\hei);
        }
      
        }

        \def\arrayh{0,...,\heiTm1}
        \foreach [count=\ii] \hh in \arrayh
        {
        \def\hei{\hh}
        \def\ttl{T\hh}
        \node[fill=white,draw=none] (time\ttl) at (-2,2*\hei) {\Huge$t=\hei:$}; 

        \def\arrayb{1,...,\distm1}
        \foreach [count=\i] \x in \arrayb
        {
        % \node[fill=white,circle,draw=black] (N\x \ttl) at (c\x\ttl) {};
        }
        \def\arrayc{0,...,\distm1}
        \foreach [count=\i] \x in \arrayc
        {
        \begin{pgfonlayer}{background}
        \draw [-,line width=0.01cm,black,opacity=1] (c\x \ttl) -- (c\i \ttl);
        \end{pgfonlayer}
        }
        
        \def\arrayd{1,...,\distm1}
        \foreach [count=\i] \x in \arrayd
        {
        \begin{pgfonlayer}{background}
            \draw [-,line width=0.01cm,black,opacity=1] (c\x T\ii) -- (c\x T\hh);
        \end{pgfonlayer}
        }
        }

        \def\diaarr{{c1T3/2/0.1},{c2T4/2/0.2},{c2T6/2/0.1}}
        \foreach [count=\i] \x in \diaarr
        {
        \foreach \ctno/\radiusdia/\opadark in \x
        {
        \begin{pgfonlayer}{background}
            \filldraw[fill=black, opacity=\opadark, draw=yellow] ($(\ctno)+(-\radiusdia,0)$) -- ($(\ctno)+(0,\radiusdia)$) -- ($(\ctno)+(\radiusdia,0)$) -- ($(\ctno)+(0,-\radiusdia)$) -- ($(\ctno)+(-\radiusdia,0)$);
        \end{pgfonlayer}
        }
        }

        \def\highlightednode{{c1T3/red},{c2T4/red},{c2T5/red},{c1T5/white},{c2T6/red},{c1T7/white},{c2T7/red}}
        \foreach [count=\i] \x in \highlightednode
        {
        \foreach \ctno/\colnode in \x {
        \node[fill=\colnode, circle, draw=black] at (\ctno) {};
        }
        }

        \def\highlightededge{{c0T3/c1T3/blue/-1},{c0T3/c1T3/red/0},{c2T4/c2T5/red/0},{c0T5/c1T5/brown/0},{c2T6/c2T7/red/0},{c0T5/c1T5/green/-1},{c0T7/c1T7/brown/0},{c0T7/c1T7/green/-1}}
        \foreach [count=\i] \x in \highlightededge
        {
        \foreach \nodeA/\nodeB/\coledge/\elevedge in \x {
        \begin{pgfonlayer}{background}
        \path [-,line width=0.1cm,\coledge,opacity=1] ($(\nodeA)+(0,\elevedge*0.5)$) edge node {} ($(\nodeB)+(0,\elevedge*0.5)$);
        \end{pgfonlayer}
        }
        }

        \def\highlightededgevert{{c2T4/c2T5/blue/+1},c2T6/c2T7/blue/+1}
        \foreach [count=\i] \x in \highlightededgevert
        {
        \foreach \nodeA/\nodeB/\coledge/\elevedge in \x {
        \begin{pgfonlayer}{background}
        \path [-,line width=0.1cm,\coledge,opacity=1] ($(\nodeA)+(\elevedge*0.5,0)$) edge node {} ($(\nodeB)+(\elevedge*0.5,0)$);
        \end{pgfonlayer}
        }
        }

        \end{scope}

    \begin{scope}[xshift=390,every node/.append style={yslant=0,xslant=0},yslant=0,xslant=0]
        \def\heiT{9}
        \def\heiTm1{\the\numexpr\heiT-1\relax}
        \def\dist{5}
        \def\distm1{\the\numexpr\dist-1\relax}
        
        \def\arrayh{0,...,\heiT}
        \foreach [count=\i] \hh in \arrayh
        {
        \def\hei{\hh}
        \def\ttl{T\hh}

        \def\arraya{0,...,\dist}
        \foreach [count=\i] \x in \arraya
        {
        \coordinate (c\x\ttl) at (2*\x,2*\hei);
        }
      
        }

        \def\arrayh{0,...,\heiTm1}
        \foreach [count=\ii] \hh in \arrayh
        {
        \def\hei{\hh}
        \def\ttl{T\hh}
        % \node[fill=white,draw=none] (time\ttl) at (-2,2*\hei) {\Huge$t=\hei:$}; 

        \def\arrayb{1,...,\distm1}
        \foreach [count=\i] \x in \arrayb
        {
        % \node[fill=white,circle,draw=black] (N\x \ttl) at (c\x\ttl) {};
        }
        \def\arrayc{0,...,\distm1}
        \foreach [count=\i] \x in \arrayc
        {
        \begin{pgfonlayer}{background}
        \draw [-,line width=0.01cm,black,opacity=1] (c\x \ttl) -- (c\i \ttl);
        \end{pgfonlayer}
        }
        
        \def\arrayd{1,...,\distm1}
        \foreach [count=\i] \x in \arrayd
        {
        \begin{pgfonlayer}{background}
            \draw [-,line width=0.01cm,black,opacity=1] (c\x T\ii) -- (c\x T\hh);
        \end{pgfonlayer}
        }
        }

        % \def\diaarr{{c1T4/2/0.1},{c2T6/4/0.2}}
        % \foreach [count=\i] \x in \diaarr
        % {
        % \foreach \ctno/\radiusdia/\opadark in \x
        % {
        % \begin{pgfonlayer}{background}
        %     \filldraw[fill=black, opacity=\opadark, draw=yellow] ($(\ctno)+(-\radiusdia,0)$) -- ($(\ctno)+(0,\radiusdia)$) -- ($(\ctno)+(\radiusdia,0)$) -- ($(\ctno)+(0,-\radiusdia)$) -- ($(\ctno)+(-\radiusdia,0)$);
        % \end{pgfonlayer}
        % }
        % }

        \def\highlightednode{{c1T4/white},{c1T8/white}}
        \foreach [count=\i] \x in \highlightednode
        {
        \foreach \ctno/\colnode in \x {
        \node[fill=\colnode, circle, draw=black] at (\ctno) {};
        }
        }

        \def\highlightededge{{c0T4/c1T4/brown/0},{c0T4/c1T4/green/-1},{c0T8/c1T8/brown/0},{c0T8/c1T8/green/-1}}
        \foreach [count=\i] \x in \highlightededge
        {
        \foreach \nodeA/\nodeB/\coledge/\elevedge in \x {
        \begin{pgfonlayer}{background}
        \path [-,line width=0.1cm,\coledge,opacity=1] ($(\nodeA)+(0,\elevedge*0.5)$) edge node {} ($(\nodeB)+(0,\elevedge*0.5)$);
        \end{pgfonlayer}
        }
        }
    \end{scope}
        
     % % % CNOT
    \begin{scope}[xshift=365,every node/.append style={yslant=0,xslant=0},yslant=0,xslant=0]     
        
        \def\numcnot{4}
        \pgfmathsetmacro\numcnotplusone{\numcnot+1}
        \def\arrayh{1,...,\numcnot}

        \foreach [count=\i] \hh in \arrayh
        {
        \node[circlewc] (target_\hh) at (0,{1+4*(\hh-1)}) {};
        \node[phase] (control_\hh) at (-2,{1+4*(\hh-1)}) {};
        \path [-,line width=0.01cm,black,opacity=1] (target_\hh) edge node {} (control_\hh);
        }
        
        \def\arrayh{1,...,\numcnot}

        \foreach [count=\i] \hh in \arrayh
        {
        \node[circlewc] (target_\hh) at (-2,{3+4*(\hh-1)}) {};
        \node[phase] (control_\hh) at (0,{3+4*(\hh-1)}) {};

        \path [-,line width=0.01cm,black,opacity=1] (target_\hh) edge node {} (control_\hh);
        }

    \end{scope}

    \end{tikzpicture}
